Symplectic integrators for the matrix Hill's equation and its applications to engineering models

We consider the numerical integration of the matrix Hill's equation. Parametric resonances can appear and this property is of great interest in many different physical applications. Usually, the Hill's equations originate from a Hamiltonian function and the fundamental matrix solution is a symplectic matrix. This is a very important property to be preserved by the numerical integrators. In this work we present new sixth-and eighth-order symplectic exponential integrators that are tailored to the Hill's equation. The methods are based on an efficient symplectic approximation to the exponential of high dimensional coupled autonomous harmonic oscillators and yield accurate results for oscillatory problems at a low computational cost. Several numerical examples illustrate the performance of the new methods.

==> fig1a.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xtick={0,...,6},
xmin=0,
xmax=5.1,
xlabel={$\omega$},
ymin=-4,
ymax=2,
ylabel={$ \log_{10}\left|\left|\lambda_{i}\right|-1\right|$},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 1.3784153530594\\
0.005 1.37841142294909\\
0.01 1.37839963196878\\
0.015 1.37837997817039\\
0.02 1.37835245830726\\
0.025 1.37831706783437\\
0.03 1.37827380090862\\
0.035 1.37822265038922\\
0.04 1.37816360783815\\
0.045 1.37809666352068\\
0.05 1.37802180640604\\
0.055 1.37793902416811\\
0.06 1.37784830318617\\
0.065 1.37774962854581\\
0.07 1.37764298403985\\
0.075 1.37752835216937\\
0.08 1.37740571414476\\
0.085 1.37727504988695\\
0.09 1.37713633802858\\
0.095 1.37698955591534\\
0.1 1.37683467960732\\
0.105 1.37667168388046\\
0.11 1.37650054222804\\
0.115 1.37632122686222\\
0.12 1.37613370871568\\
0.125 1.37593795744327\\
0.13 1.37573394142373\\
0.135 1.37552162776148\\
0.14 1.3753009822884\\
0.145 1.37507196956572\\
0.15 1.37483455288592\\
0.155 1.37458869427466\\
0.16 1.37433435449272\\
0.165 1.37407149303805\\
0.17 1.37380006814777\\
0.175 1.37352003680023\\
0.18 1.37323135471707\\
0.185 1.37293397636529\\
0.19 1.37262785495938\\
0.195 1.3723129424634\\
0.2 1.37198918959309\\
0.205 1.37165654581796\\
0.21 1.37131495936342\\
0.215 1.37096437721282\\
0.22 1.37060474510957\\
0.225 1.37023600755917\\
0.23 1.36985810783123\\
0.235 1.36947098796147\\
0.24 1.36907458875372\\
0.245 1.3686688497818\\
0.25 1.36825370939143\\
0.255 1.36782910470205\\
0.26 1.36739497160858\\
0.265 1.36695124478319\\
0.27 1.36649785767688\\
0.275 1.36603474252113\\
0.28 1.36556183032932\\
0.285 1.36507905089825\\
0.29 1.36458633280936\\
0.295 1.36408360343007\\
0.3 1.36357078891482\\
0.305 1.36304781420616\\
0.31 1.36251460303566\\
0.315 1.36197107792467\\
0.32 1.36141716018501\\
0.325 1.36085276991952\\
0.33 1.36027782602243\\
0.335 1.35969224617962\\
0.34 1.35909594686874\\
0.345 1.35848884335912\\
0.35 1.35787084971155\\
0.355 1.3572418787779\\
0.36 1.35660184220052\\
0.365 1.35595065041147\\
0.37 1.35528821263157\\
0.375 1.3546144368692\\
0.38 1.35392922991897\\
0.385 1.3532324973601\\
0.39 1.35252414355457\\
0.395 1.35180407164513\\
0.4 1.35107218355291\\
0.405 1.35032837997498\\
0.41 1.34957256038143\\
0.415 1.34880462301238\\
0.42 1.34802446487458\\
0.425 1.3472319817378\\
0.43 1.3464270681309\\
0.435 1.34560961733754\\
0.44 1.34477952139174\\
0.445 1.34393667107291\\
0.45 1.34308095590071\\
0.455 1.3422122641295\\
0.46 1.34133048274244\\
0.465 1.34043549744524\\
0.47 1.33952719265956\\
0.475 1.33860545151596\\
0.48 1.33767015584656\\
0.485 1.33672118617718\\
0.49 1.33575842171917\\
0.495 1.33478174036072\\
0.5 1.33379101865784\\
0.505 1.33278613182477\\
0.51 1.331766953724\\
0.515 1.33073335685583\\
0.52 1.32968521234737\\
0.525 1.32862238994109\\
0.53 1.32754475798286\\
0.535 1.32645218340945\\
0.54 1.32534453173543\\
0.545 1.32422166703963\\
0.55 1.32308345195092\\
0.555 1.32192974763347\\
0.56 1.32076041377134\\
0.565 1.31957530855254\\
0.57 1.31837428865237\\
0.575 1.31715720921612\\
0.58 1.31592392384117\\
0.585 1.31467428455828\\
0.59 1.31340814181231\\
0.595 1.31212534444206\\
0.6 1.31082573965951\\
0.605 1.30950917302816\\
0.61 1.30817548844069\\
0.615 1.30682452809575\\
0.62 1.30545613247389\\
0.625 1.30407014031272\\
0.63 1.30266638858108\\
0.635 1.30124471245243\\
0.64 1.29980494527717\\
0.645 1.2983469185541\\
0.65 1.29687046190087\\
0.655 1.29537540302339\\
0.66 1.29386156768423\\
0.665 1.29232877966991\\
0.67 1.29077686075712\\
0.675 1.28920563067779\\
0.68 1.28761490708296\\
0.685 1.28600450550549\\
0.69 1.28437423932146\\
0.695 1.28272391971038\\
0.7 1.28105335561401\\
0.705 1.27936235369381\\
0.71 1.27765071828704\\
0.715 1.27591825136137\\
0.72 1.27416475246802\\
0.725 1.27239001869335\\
0.73 1.27059384460886\\
0.735 1.26877602221952\\
0.74 1.26693634091048\\
0.745 1.26507458739197\\
0.75 1.26319054564238\\
0.755 1.26128399684954\\
0.76 1.25935471935002\\
0.765 1.25740248856641\\
0.77 1.25542707694262\\
0.775 1.25342825387699\\
0.78 1.25140578565318\\
0.785 1.24935943536881\\
0.79 1.24728896286176\\
0.795 1.24519412463394\\
0.8 1.24307467377258\\
0.805 1.24093035986892\\
0.81 1.23876092893415\\
0.815 1.23656612331247\\
0.82 1.23434568159137\\
0.825 1.2320993385087\\
0.83 1.22982682485678\\
0.835 1.2275278673831\\
0.84 1.22520218868769\\
0.845 1.22284950711699\\
0.85 1.22046953665403\\
0.855 1.21806198680482\\
0.86 1.21562656248084\\
0.865 1.21316296387736\\
0.87 1.21067088634755\\
0.875 1.20815002027213\\
0.88 1.20560005092441\\
0.885 1.20302065833049\\
0.89 1.20041151712457\\
0.895 1.19777229639888\\
0.9 1.19510265954834\\
0.905 1.19240226410947\\
0.91 1.18967076159339\\
0.915 1.18690779731277\\
0.92 1.18411301020223\\
0.925 1.18128603263213\\
0.93 1.17842649021531\\
0.935 1.1755340016066\\
0.94 1.17260817829457\\
0.945 1.16964862438543\\
0.95 1.16665493637853\\
0.955 1.16362670293309\\
0.96 1.16056350462589\\
0.965 1.15746491369933\\
0.97 1.15433049379952\\
0.975 1.15115979970384\\
0.98 1.14795237703757\\
0.985 1.14470776197895\\
0.99 1.14142548095216\\
0.995 1.13810505030762\\
1 1.13474597598901\\
1.005 1.13134775318627\\
1.01 1.12790986597387\\
1.015 1.12443178693374\\
1.02 1.12091297676188\\
1.025 1.1173528838579\\
1.03 1.11375094389658\\
1.035 1.11010657938048\\
1.04 1.10641919917262\\
1.045 1.10268819800808\\
1.05 1.09891295598345\\
1.055 1.09509283802283\\
1.06 1.09122719331919\\
1.065 1.08731535474949\\
1.07 1.08335663826238\\
1.075 1.07935034223655\\
1.08 1.07529574680834\\
1.085 1.07119211316663\\
1.09 1.06703868281309\\
1.095 1.06283467678581\\
1.1 1.05857929484392\\
1.105 1.05427171461109\\
1.11 1.04991109067506\\
1.115 1.04549655364067\\
1.12 1.04102720913336\\
1.125 1.03650213675006\\
1.13 1.03192038895394\\
1.135 1.02728098990949\\
1.14 1.0225829342539\\
1.145 1.01782518580054\\
1.15 1.01300667616997\\
1.155 1.00812630334335\\
1.16 1.0031829301332\\
1.165 0.998175382565381\\
1.17 0.993102448166252\\
1.175 0.987962874148064\\
1.18 0.982755365485245\\
1.185 0.977478582873529\\
1.19 0.972131140563204\\
1.195 0.966711604056965\\
1.2 0.961218487662008\\
1.205 0.955650251885072\\
1.21 0.950005300658074\\
1.215 0.944281978380839\\
1.22 0.938478566766147\\
1.225 0.932593281470909\\
1.23 0.926624268495675\\
1.235 0.920569600332963\\
1.24 0.914427271842898\\
1.245 0.908195195832483\\
1.25 0.90187119831239\\
1.255 0.89545301340236\\
1.26 0.888938277853311\\
1.265 0.882324525150697\\
1.27 0.875609179159854\\
1.275 0.868789547269601\\
1.28 0.861862812985441\\
1.285 0.854826027918064\\
1.29 0.847676103106459\\
1.295 0.840409799607698\\
1.3 0.83302371827716\\
1.305 0.825514288653527\\
1.31 0.817877756852029\\
1.315 0.810110172357043\\
1.32 0.802207373590814\\
1.325 0.794164972118617\\
1.33 0.785978335331611\\
1.335 0.777642567426546\\
1.34 0.769152488475779\\
1.345 0.760502611351094\\
1.35 0.75168711622975\\
1.355 0.74269982237004\\
1.36 0.733534156795165\\
1.365 0.724183119466974\\
1.37 0.714639244463182\\
1.375 0.704894556590819\\
1.38 0.694940522772005\\
1.385 0.684767997422118\\
1.39 0.674367160900562\\
1.395 0.66372744994499\\
1.4 0.652837478793691\\
1.405 0.641684949448842\\
1.41 0.630256549223372\\
1.415 0.618537833331032\\
1.42 0.606513089802728\\
1.425 0.594165183415712\\
1.43 0.581475374570904\\
1.435 0.568423108100343\\
1.44 0.554985765768353\\
1.445 0.541138374660269\\
1.45 0.526853261612955\\
1.455 0.512099641167163\\
1.46 0.49684312098135\\
1.465 0.481045103910116\\
1.47 0.464662059542383\\
1.475 0.447644629218637\\
1.48 0.42993651636903\\
1.485 0.4114730968719\\
1.49 0.392179659620677\\
1.495 0.37196915183031\\
1.5 0.350739250753581\\
1.505 0.328368503450252\\
1.51 0.304711152231411\\
1.515 0.279590066096881\\
1.52 0.252786875153901\\
1.525 0.224027856959859\\
1.53 0.192963157989919\\
1.535 0.159135152891466\\
1.54 0.121928281340358\\
1.545 0.0804855217387098\\
1.55 0.0335605534291964\\
1.555 -0.0207652375962879\\
1.56 -0.0856842542010241\\
1.565 -0.167145487643704\\
1.57 -0.278459077423607\\
1.575 -0.462382195244747\\
1.58 -3.42510298302103\\
1.585 -3.42086920898986\\
1.59 -3.41663221561897\\
1.595 -3.41239208459139\\
1.6 -3.40814889618042\\
1.605 -3.40390272926649\\
1.61 -3.39965366134678\\
1.615 -3.39540176855006\\
1.62 -3.39114712565463\\
1.625 -3.38688980609537\\
1.63 -3.38262988198388\\
1.635 -3.37836742411742\\
1.64 -3.37410250200129\\
1.645 -3.36983518385456\\
1.65 -3.3655655366298\\
1.655 -3.36129362602842\\
1.66 -3.35701951651214\\
1.665 -3.35274327131914\\
1.67 -3.3484649524827\\
1.675 -3.3441846208418\\
1.68 -3.33990233605669\\
1.685 -3.33561815662681\\
1.69 -3.33133213990343\\
1.695 -3.32704434210699\\
1.7 -3.32275481833972\\
1.705 -3.31846362260328\\
1.71 -3.31417080781346\\
1.715 -3.30987642581322\\
1.72 -3.30558052739308\\
1.725 -3.3012831623002\\
1.73 -3.29698437925819\\
1.735 -3.29268422597924\\
1.74 -3.28838274918322\\
1.745 -3.28407999460679\\
1.75 -3.2797760070248\\
1.755 -3.27547083026091\\
1.76 -3.27116450720434\\
1.765 -3.2668570798254\\
1.77 -3.26254858918761\\
1.775 -3.25823907546615\\
1.78 -3.25392857795899\\
1.785 -3.24961713510446\\
1.79 -3.24530478449407\\
1.795 -3.24099156288708\\
1.8 -3.23667750622564\\
1.805 -3.23236264964892\\
1.81 -3.22804702750591\\
1.815 -3.22373067337073\\
1.82 -3.21941362005806\\
1.825 -3.21509589963229\\
1.83 -3.21077754342783\\
1.835 -3.20645858205552\\
1.84 -3.20213904542473\\
1.845 -3.19781896274691\\
1.85 -3.19349836255816\\
1.855 -3.18917727272517\\
1.86 -3.18485572046383\\
1.865 -3.18053373234885\\
1.87 -0.932468728175748\\
1.875 -0.578504511450691\\
1.88 -0.4392689023564\\
1.885 -0.350038976276025\\
1.89 -0.284082621796065\\
1.895 -0.231741703745352\\
1.9 -0.188396919279646\\
1.905 -0.151469586085796\\
1.91 -0.119369323628985\\
1.915 -0.0910440987278223\\
1.92 -0.0657607804342801\\
1.925 -0.0429874572165751\\
1.93 -0.0223256071065942\\
1.935 -0.00346871638040911\\
1.94 0.0138241547224824\\
1.945 0.0297459131528531\\
1.95 0.0444534517792134\\
1.955 0.0580761125550486\\
1.96 0.0707217884212546\\
1.965 0.082481414371426\\
1.97 0.0934323334465778\\
1.975 0.103640860427934\\
1.98 0.113164262709436\\
1.985 0.122052310706491\\
1.99 0.130348505536972\\
1.995 0.138091061440922\\
2 0.145313699490586\\
2.005 0.152046294447835\\
2.01 0.158315406143124\\
2.015 0.164144719166465\\
2.02 0.169555409103471\\
2.025 0.174566449428149\\
2.03 0.179194870073855\\
2.035 0.183455976362614\\
2.04 0.18736353518217\\
2.045 0.190929933917875\\
2.05 0.194166316570383\\
2.055 0.197082700645508\\
2.06 0.199688077734557\\
2.065 0.201990500170983\\
2.07 0.203997155721657\\
2.075 0.205714431925317\\
2.08 0.207147971408891\\
2.085 0.208302719280933\\
2.09 0.209182963509717\\
2.095 0.209792369033302\\
2.1 0.210134006213564\\
2.105 0.210210374130589\\
2.11 0.210023419113696\\
2.115 0.209574548817218\\
2.12 0.20886464207013\\
2.125 0.20789405465623\\
2.13 0.206662621113615\\
2.135 0.205169652576697\\
2.14 0.203413930619135\\
2.145 0.201393696989864\\
2.15 0.19910663906513\\
2.155 0.196549870764854\\
2.16 0.19371990859967\\
2.165 0.190612642422761\\
2.17 0.187223300355273\\
2.175 0.183546407231674\\
2.18 0.179575735767449\\
2.185 0.175304249480261\\
2.19 0.170724036189902\\
2.195 0.165826230672876\\
2.2 0.160600924742549\\
2.205 0.155037062650293\\
2.21 0.149122319236968\\
2.215 0.14284295768153\\
2.22 0.13618366295965\\
2.225 0.129127346193716\\
2.23 0.121654913883794\\
2.235 0.113744994471397\\
2.24 0.105373612686519\\
2.245 0.0965137994989955\\
2.25 0.0871351220062338\\
2.255 0.0772031129102391\\
2.26 0.0666785728892389\\
2.265 0.0555167104510348\\
2.27 0.0436660717196277\\
2.275 0.0310671954659487\\
2.28 0.0176509040944813\\
2.285 0.00333610537240839\\
2.29 -0.0119730737998891\\
2.295 -0.0283910816348925\\
2.3 -0.0460560505109525\\
2.305 -0.0651368103943334\\
2.31 -0.0858427306031707\\
2.315 -0.108437884790525\\
2.32 -0.1332620482884\\
2.325 -0.160762924631358\\
2.33 -0.191547709974513\\
2.335 -0.226469903092671\\
2.34 -0.266785047473075\\
2.345 -0.314454034136157\\
2.35 -0.372802781039728\\
2.355 -0.448203322965755\\
2.36 -0.555585697593732\\
2.365 -0.74825950872002\\
2.37 -2.74455431089788\\
2.375 -2.74025972246654\\
2.38 -2.73596579702168\\
2.385 -2.73167254087242\\
2.39 -2.7273799603698\\
2.395 -2.72308806190687\\
2.4 -2.71879685192116\\
2.405 -2.7145063368953\\
2.41 -2.71021652335837\\
2.415 -2.70592741788692\\
2.42 -2.70163902710612\\
2.425 -2.69735135769057\\
2.43 -2.69306441636595\\
2.435 -2.68877820990859\\
2.44 -2.68449274514746\\
2.445 -2.68020802896466\\
2.45 -2.67592406829593\\
2.455 -2.67164087013148\\
2.46 -2.66735844151657\\
2.465 -2.66307678955208\\
2.47 -2.65879592139535\\
2.475 -2.65451584425985\\
2.48 -2.65023656541665\\
2.485 -2.64595809219407\\
2.49 -2.64168043197834\\
2.495 -2.63740359221378\\
2.5 -2.63312758040309\\
2.505 -2.6288524041077\\
2.51 -2.62457807094771\\
2.515 -2.62030458860206\\
2.52 -2.61603196480894\\
2.525 -2.61176020736556\\
2.53 -2.60748932412798\\
2.535 -2.6032193230114\\
2.54 -2.59895021199023\\
2.545 -2.59468199909762\\
2.55 -2.59041469242554\\
2.555 -2.58614830012434\\
2.56 -2.58188283040345\\
2.565 -2.57761829152979\\
2.57 -2.57335469182861\\
2.575 -2.56909203968271\\
2.58 -2.56483034353226\\
2.585 -2.56056961187429\\
2.59 -2.55630985326258\\
2.595 -2.55205107630723\\
2.6 -2.54779328967363\\
2.605 -2.54353650208309\\
2.61 -2.53928072231124\\
2.615 -2.53502595918842\\
2.62 -2.53077222159836\\
2.625 -2.52651951847841\\
2.63 -2.52226785881843\\
2.635 -2.51801725166006\\
2.64 -2.51376770609679\\
2.645 -2.50951923127245\\
2.65 -2.5052718363815\\
2.655 -2.50102553066732\\
2.66 -2.49678032342246\\
2.665 -2.49253622398695\\
2.67 -2.48829324174866\\
2.675 -2.48405138614165\\
2.68 -2.47981066664574\\
2.685 -2.47557109278564\\
2.69 -2.47133267413045\\
2.695 -2.46709542029232\\
2.7 -2.46285934092612\\
2.705 -2.45862444572831\\
2.71 -2.45439074443591\\
2.715 -2.45015824682632\\
2.72 -2.44592696271556\\
2.725 -2.44169690195809\\
2.73 -2.43746807444541\\
2.735 -2.4332404901054\\
2.74 -2.42901415890147\\
2.745 -2.42478909083133\\
2.75 -2.42056529592633\\
2.755 -2.41634278425032\\
2.76 -2.41212156589889\\
2.765 -2.40790165099821\\
2.77 -2.40368304970396\\
2.775 -2.39946577220087\\
2.78 -2.39524982870113\\
2.785 -2.39103522944381\\
2.79 -2.38682198469356\\
2.795 -2.3826101047399\\
2.8 -2.37839959989605\\
2.805 -2.37419048049786\\
2.81 -2.36998275690303\\
2.815 -2.36577643948987\\
2.82 -2.36157153865631\\
2.825 -2.35736806481914\\
2.83 -2.35316602841261\\
2.835 -2.34896543988766\\
2.84 -2.34476630971086\\
2.845 -2.34056864836326\\
2.85 -2.33637246633954\\
2.855 -2.33217777414681\\
2.86 -2.32798458230379\\
2.865 -2.32379290133968\\
2.87 -2.31960274179301\\
2.875 -2.31541411421079\\
2.88 -2.31122702914757\\
2.885 -2.30704149716405\\
2.89 -2.30285752882657\\
2.895 -2.29867513470565\\
2.9 -2.29449432537518\\
2.905 -2.29031511141151\\
2.91 -2.28613750339222\\
2.915 -2.28196151189525\\
2.92 -2.27778714749787\\
2.925 -2.27361442077573\\
2.93 -2.26944334230184\\
2.935 -2.26527392264559\\
2.94 -2.26110617237164\\
2.945 -2.25694010203922\\
2.95 -2.25277572220091\\
2.955 -2.24861304340179\\
2.96 -2.24445207617849\\
2.965 -2.24029283105808\\
2.97 -2.23613531855744\\
2.975 -2.23197954918195\\
2.98 -2.22782553342477\\
2.985 -2.22367328176591\\
2.99 -2.21952280467119\\
2.995 -2.21537411259142\\
3 -2.21122721596154\\
3.005 -2.20708212519945\\
3.01 -2.20293885070546\\
3.015 -2.19879740286123\\
3.02 -2.19465779202881\\
3.025 -2.19052002854992\\
3.03 -1.65373743409984\\
3.035 -1.14317461628612\\
3.04 -1.0220505026277\\
3.045 -0.956546080401916\\
3.05 -0.916347517310675\\
3.055 -0.891668776290921\\
3.06 -0.878360340477579\\
3.065 -0.874612102084708\\
3.07 -0.879957637096518\\
3.075 -0.895058686533172\\
3.08 -0.922021090314203\\
3.085 -0.965620365476222\\
3.09 -1.03748058347704\\
3.095 -1.17721610207453\\
3.1 -2.12868221888175\\
3.105 -2.12457539962331\\
3.11 -2.12047059959843\\
3.115 -2.11636782864147\\
3.12 -2.11226709655128\\
3.125 -2.10816841309053\\
3.13 -2.10407178798505\\
3.135 -2.09997723092322\\
3.14 -2.0958847515551\\
3.145 -2.09179435949197\\
3.15 -2.08770606430554\\
3.155 -2.08361987552729\\
3.16 -2.07953580264796\\
3.165 -2.0754538551167\\
3.17 -2.07137404234077\\
3.175 -2.06729637368457\\
3.18 -2.06322085846932\\
3.185 -2.05914750597233\\
3.19 -2.05507632542635\\
3.195 -2.0510073260192\\
3.2 -2.04694051689307\\
3.205 -2.04287590714395\\
3.21 -2.0388135058211\\
3.215 -2.03475332192658\\
3.22 -2.03069536441467\\
3.225 -2.02663964219129\\
3.23 -2.02258616411363\\
3.235 -2.01853493898952\\
3.24 -2.01448597557701\\
3.245 -2.01043928258383\\
3.25 -2.006394868667\\
3.255 -2.00235274243233\\
3.26 -1.99831291243386\\
3.265 -1.99427538717372\\
3.27 -1.9902401751012\\
3.275 -1.98620728461278\\
3.28 -1.98217672405154\\
3.285 -1.97814850170666\\
3.29 -1.97412262581318\\
3.295 -1.97009910455148\\
3.3 -1.96607794604696\\
3.305 -1.96205915836969\\
3.31 -1.95804274953394\\
3.315 -1.95402872749789\\
3.32 -1.95001710016335\\
3.325 -1.94600787537532\\
3.33 -1.94200106092161\\
3.335 -1.93799666453269\\
3.34 -1.93399469388119\\
3.345 -1.92999515658175\\
3.35 -1.92599806019059\\
3.355 -1.92200341220533\\
3.36 -1.91801122006458\\
3.365 -1.91402149114778\\
3.37 -1.91003423277497\\
3.375 -1.90604945220626\\
3.38 -1.90206715664196\\
3.385 -1.89808735322203\\
3.39 -1.89411004902599\\
3.395 -1.89013525107268\\
3.4 -1.88616296632002\\
3.405 -1.88219320166476\\
3.41 -1.87822596394237\\
3.415 -1.87426125992671\\
3.42 -1.87029909632996\\
3.425 -1.86633947980239\\
3.43 -1.86238241693217\\
3.435 -1.85842791424519\\
3.44 -1.85447597820495\\
3.445 -1.85052661521237\\
3.45 -1.84657983160561\\
3.455 -1.84263563365997\\
3.46 -1.83869402758777\\
3.465 -1.83475501953816\\
3.47 -1.83081861559712\\
3.475 -1.82688482178711\\
3.48 -1.82295364406722\\
3.485 -1.81902508833292\\
3.49 -1.815099160416\\
3.495 -1.81117586608447\\
3.5 -1.80725521104251\\
3.505 -1.80333720093029\\
3.51 -1.79942184132407\\
3.515 -1.79550913773598\\
3.52 -1.79159909561398\\
3.525 -1.78769172034191\\
3.53 -1.78378701723932\\
3.535 -1.7798849915615\\
3.54 -1.77598564849938\\
3.545 -1.77208899317956\\
3.55 -1.76819503066427\\
3.555 -1.76430376595132\\
3.56 -1.76041520397404\\
3.565 -1.75652934960141\\
3.57 -1.75264620763793\\
3.575 -1.74876578282364\\
3.58 -1.74488807983417\\
3.585 -1.74101310328068\\
3.59 -1.73714085770993\\
3.595 -1.73327134760431\\
3.6 -1.72940457738171\\
3.605 -1.72554055139584\\
3.61 -1.72167927393591\\
3.615 -1.71782074922697\\
3.62 -1.71396498142975\\
3.625 -1.71011197464084\\
3.63 -1.70626173289259\\
3.635 -1.7024142601533\\
3.64 -1.69856956032722\\
3.645 -1.69472763725461\\
3.65 -1.69088849471179\\
3.655 -1.68705213641126\\
3.66 -1.68321856600171\\
3.665 -1.67938778706815\\
3.67 -1.67555980313193\\
3.675 -1.6717346176509\\
3.68 -1.66791223401942\\
3.685 -1.66409265556852\\
3.69 -1.66027588556594\\
3.695 -1.65646192721622\\
3.7 -1.65265078366088\\
3.705 -1.64884245797845\\
3.71 -1.64503695318458\\
3.715 -1.64123427223217\\
3.72 -1.63743441801152\\
3.725 -1.63363739335036\\
3.73 -1.62984320101403\\
3.735 -1.6260518437056\\
3.74 -1.62226332406598\\
3.745 -1.61847764467402\\
3.75 -1.61469480804669\\
3.755 -1.61091481663923\\
3.76 -1.60713767284517\\
3.765 -1.60336337899659\\
3.77 -1.59959193736423\\
3.775 -1.59582335015757\\
3.78 -1.59205761952506\\
3.785 -1.58829474755424\\
3.79 -1.58453473627182\\
3.795 -1.58077758764394\\
3.8 -1.57702330357627\\
3.805 -1.57327188591418\\
3.81 -1.56952333644284\\
3.815 -1.56577765688746\\
3.82 -1.56203484891345\\
3.825 -1.5582949141265\\
3.83 -1.55455785407282\\
3.835 -1.55082367023931\\
3.84 -1.54709236405367\\
3.845 -1.54336393688463\\
3.85 -1.53963839004209\\
3.855 -1.53591572477728\\
3.86 -1.53219594228302\\
3.865 -1.52847904369378\\
3.87 -1.52476503008593\\
3.875 -1.52105390247791\\
3.88 -1.5173456618304\\
3.885 -1.51364030904652\\
3.89 -1.50993784497198\\
3.895 -1.50623827039531\\
3.9 -1.50254158604798\\
3.905 -1.4988477926047\\
3.91 -1.49515689068348\\
3.915 -1.49146888084592\\
3.92 -1.48778376359733\\
3.925 -1.48410153938695\\
3.93 -1.48042220860819\\
3.935 -1.47674577159873\\
3.94 -1.47307222864077\\
3.945 -1.46940157996125\\
3.95 -1.46573382573198\\
3.955 -1.46206896606988\\
3.96 -1.45840700103718\\
3.965 -1.45474793064161\\
3.97 -1.45109175483659\\
3.975 -1.4474384735214\\
3.98 -1.44378808654151\\
3.985 -1.44014059368859\\
3.99 -1.43649599470087\\
3.995 -1.43285428926326\\
4 -1.42921547700758\\
4.005 -1.42557955751276\\
4.01 -1.42194653030502\\
4.015 -1.41831639485815\\
4.02 -1.41468915059358\\
4.025 -1.38803051931422\\
4.03 -1.40744333303714\\
4.035 -1.40382475832865\\
4.04 -1.40020907196965\\
4.045 -1.3965962731233\\
4.05 -1.39298636090167\\
4.055 -1.38937933436607\\
4.06 -1.38577519252705\\
4.065 -1.38217393434482\\
4.07 -1.37857555872935\\
4.075 -1.37498006454058\\
4.08 -1.37138745058863\\
4.085 -1.36779771563404\\
4.09 -1.36421085838793\\
4.095 -1.36062687751225\\
4.1 -1.35704577161995\\
4.105 -1.35346753927521\\
4.11 -1.34989217899362\\
4.115 -1.34631968924244\\
4.12 -1.34275006844073\\
4.125 -1.33918331495964\\
4.13 -1.33561942712254\\
4.135 -1.33205840320526\\
4.14 -1.32850024143632\\
4.145 -1.32494493999707\\
4.15 -1.32139249702198\\
4.155 -1.31784291059878\\
4.16 -1.31429617876866\\
4.165 -1.31075229952655\\
4.17 -1.30721127082121\\
4.175 -1.30367309055554\\
4.18 -1.30013775658674\\
4.185 -1.29660526672649\\
4.19 -1.2930756187412\\
4.195 -1.28954881035215\\
4.2 -1.28602483923577\\
4.205 -1.28250370302378\\
4.21 -1.27898539930342\\
4.215 -1.27546992561762\\
4.22 -1.27195727946527\\
4.225 -1.26844745830132\\
4.23 -1.26494045953708\\
4.235 -1.26143628054031\\
4.24 -1.25793491863555\\
4.245 -1.25443637110418\\
4.25 -1.25094063518474\\
4.255 -1.24744770807303\\
4.26 -1.24395758692237\\
4.265 -1.24047026884376\\
4.27 -1.2369857509061\\
4.275 -1.23350403013634\\
4.28 -1.23002510351975\\
4.285 -1.22654896800003\\
4.29 -1.22307562047957\\
4.295 -1.21960505781961\\
4.3 -1.21613727684041\\
4.305 -1.21267227432149\\
4.31 -1.2092100470018\\
4.315 -1.20575059157988\\
4.32 -1.20229390471409\\
4.325 -1.19883998302279\\
4.33 -1.19538882308451\\
4.335 -1.19194042143816\\
4.34 -1.18849477458318\\
4.345 -1.18505187897977\\
4.35 -1.18161173104905\\
4.355 -1.17817432717324\\
4.36 -1.17473966369585\\
4.365 -1.17130773692189\\
4.37 -1.167878543118\\
4.375 -1.16445207851266\\
4.38 -1.16102833929637\\
4.385 -1.15760732162184\\
4.39 -1.15418902160415\\
4.395 -1.15077343532093\\
4.4 -1.14736055881254\\
4.405 -1.14395038808226\\
4.41 -1.14054291909646\\
4.415 -1.13713814778476\\
4.42 -1.13373607004021\\
4.425 -1.1303366817195\\
4.43 -1.12693997864307\\
4.435 -1.12354595659532\\
4.44 -1.1201546113248\\
4.445 -1.11676593854433\\
4.45 -1.11337993393123\\
4.455 -1.1099965931274\\
4.46 -1.1066159117396\\
4.465 -1.10323788533955\\
4.47 -1.09986250946409\\
4.475 -1.09648977961538\\
4.48 -1.09311969126105\\
4.485 -1.08975223983436\\
4.49 -1.08638742073436\\
4.495 -1.08302522932609\\
4.5 -1.07966566094069\\
4.505 -1.07630871087559\\
4.51 -1.07295437439466\\
4.515 -1.06960264672839\\
4.52 -1.06625352307402\\
4.525 -1.06290699859571\\
4.53 -1.0595630684247\\
4.535 -1.05622172765949\\
4.54 -1.05288297136593\\
4.545 -1.04954679457744\\
4.55 -1.04621319229514\\
4.555 -1.042882159488\\
4.56 -1.039553691093\\
4.565 -1.03622778201525\\
4.57 -1.0329044271282\\
4.575 -1.02958362127375\\
4.58 -1.02626535926241\\
4.585 -1.02294963587342\\
4.59 -1.01963644585495\\
4.595 -1.01632578392422\\
4.6 -1.01301764476763\\
4.605 -1.00971202304093\\
4.61 -1.00640891336935\\
4.615 -1.00310831034776\\
4.62 -0.999810208540781\\
4.625 -0.996514602482976\\
4.63 -0.993221486678944\\
4.635 -0.989930855603482\\
4.64 -0.986642703701727\\
4.645 -0.983357025389283\\
4.65 -0.980073815052378\\
4.655 -0.976793067047977\\
4.66 -0.973514775703935\\
4.665 -0.970238935319135\\
4.67 -0.966965540163607\\
4.675 -0.963694584478681\\
4.68 -0.9604260624771\\
4.685 -0.95715996834318\\
4.69 -0.95389629623291\\
4.695 -0.950635040274109\\
4.7 -0.947376194566545\\
4.705 -0.944119753182057\\
4.71 -0.940865710164707\\
4.715 -0.937614059530883\\
4.72 -0.934364795269446\\
4.725 -0.93111791134184\\
4.73 -0.927873401682226\\
4.735 -0.924631260197611\\
4.74 -0.921391480767965\\
4.745 -0.918154057246354\\
4.75 -0.914918983459046\\
4.755 -0.911686253205647\\
4.76 -0.908455860259228\\
4.765 -0.905227798366423\\
4.77 -0.902002061247566\\
4.775 -0.898778642596822\\
4.78 -0.895557536082267\\
4.785 -0.892338735346042\\
4.79 -0.889122234004455\\
4.795 -0.8859080256481\\
4.8 -0.882696103841971\\
4.805 -0.879486462125575\\
4.81 -0.876279094013062\\
4.815 -0.873073992993306\\
4.82 -0.869871152530051\\
4.825 -0.866670566062009\\
4.83 -0.863472227002962\\
4.835 -0.860276128741898\\
4.84 -0.857082264643093\\
4.845 -0.853890628046245\\
4.85 -0.850701212266556\\
4.855 -0.847514010594871\\
4.86 -0.844329016297759\\
4.865 -0.841146222617631\\
4.87 -0.837965622772855\\
4.875 -0.834787209957835\\
4.88 -0.831610977343152\\
4.885 -0.828436918075631\\
4.89 -0.825265025278471\\
4.895 -0.82209529205134\\
4.9 -0.81892771147047\\
4.905 -0.815762276588767\\
4.91 -0.812598980435911\\
4.915 -0.809437816018454\\
4.92 -0.806278776319918\\
4.925 -0.803121854300895\\
4.93 -0.799967042899151\\
4.935 -0.796814335029715\\
4.94 -0.793663723584985\\
4.945 -0.790515201434813\\
4.95 -0.787368761426616\\
4.955 -0.784224396385457\\
4.96 -0.781082099114147\\
4.965 -0.777941862393337\\
4.97 -0.77480367898162\\
4.975 -0.771667541615602\\
4.98 -0.768533443010019\\
4.985 -0.765401375857824\\
4.99 -0.762271332830254\\
4.995 -0.759143306576956\\
5 -0.756017289726052\\
5.005 -0.75289327488424\\
5.01 -0.749771254636879\\
5.015 -0.746651221548075\\
5.02 -0.743533168160776\\
5.025 -0.740417086996852\\
5.03 -0.737302970557185\\
5.035 -0.734190811321755\\
5.04 -0.731080601749723\\
5.045 -0.727972334279522\\
5.05 -0.724866001328939\\
5.055 -0.721761595295189\\
5.06 -0.718659108555015\\
5.065 -0.715558533464759\\
5.07 -0.712459862360451\\
5.075 -0.709363087557886\\
5.08 -0.70626820135271\\
5.085 -0.70317519602049\\
5.09 -0.700084063816815\\
5.095 -0.696994796977355\\
5.1 -0.693907387717951\\
};
\addlegendentry{RK$_7^{[6]}$};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.0178038659014769\\
0.005 -0.0178040237703712\\
0.01 -0.0178044974113741\\
0.015 -0.0178052869274623\\
0.02 -0.0178063924902825\\
0.025 -0.017807814340179\\
0.03 -0.0178095527862314\\
0.035 -0.0178116082063168\\
0.04 -0.0178139810471635\\
0.045 -0.0178166718244334\\
0.05 -0.0178196811228091\\
0.055 -0.0178230095960871\\
0.06 -0.0178266579672964\\
0.065 -0.0178306270288201\\
0.07 -0.0178349176425312\\
0.075 -0.0178395307399447\\
0.08 -0.0178444673223683\\
0.085 -0.0178497284610886\\
0.09 -0.0178553152975525\\
0.095 -0.0178612290435688\\
0.1 -0.0178674709815151\\
0.105 -0.0178740424645753\\
0.11 -0.0178809449169697\\
0.115 -0.0178881798342196\\
0.12 -0.0178957487834045\\
0.125 -0.0179036534034584\\
0.13 -0.0179118954054537\\
0.135 -0.0179204765729276\\
0.14 -0.0179293987622038\\
0.145 -0.0179386639027315\\
0.15 -0.0179482739974596\\
0.155 -0.0179582311231983\\
0.16 -0.0179685374310274\\
0.165 -0.017979195146685\\
0.17 -0.0179902065710238\\
0.175 -0.0180015740804307\\
0.18 -0.0180133001273031\\
0.185 -0.0180253872405344\\
0.19 -0.0180378380260075\\
0.195 -0.0180506551671174\\
0.2 -0.0180638414253231\\
0.205 -0.0180773996406928\\
0.21 -0.0180913327325019\\
0.215 -0.0181056436998303\\
0.22 -0.0181203356221853\\
0.225 -0.018135411660164\\
0.23 -0.0181508750561168\\
0.235 -0.0181667291348415\\
0.24 -0.0181829773043097\\
0.245 -0.0181996230564168\\
0.25 -0.0182166699677439\\
0.255 -0.0182341217003628\\
0.26 -0.018251982002659\\
0.265 -0.0182702547101885\\
0.27 -0.0182889437465546\\
0.275 -0.0183080531243176\\
0.28 -0.0183275869459445\\
0.285 -0.0183475494047753\\
0.29 -0.0183679447860246\\
0.295 -0.0183887774678165\\
0.3 -0.0184100519222579\\
0.305 -0.0184317727165462\\
0.31 -0.0184539445140956\\
0.315 -0.0184765720757185\\
0.32 -0.0184996602608378\\
0.325 -0.0185232140287385\\
0.33 -0.0185472384398501\\
0.335 -0.0185717386570758\\
0.34 -0.0185967199471656\\
0.345 -0.0186221876821308\\
0.35 -0.0186481473406901\\
0.355 -0.018674604509778\\
0.36 -0.01870156488609\\
0.365 -0.0187290342776716\\
0.37 -0.0187570186055581\\
0.375 -0.0187855239054728\\
0.38 -0.0188145563295593\\
0.385 -0.018844122148188\\
0.39 -0.0188742277517868\\
0.395 -0.0189048796527636\\
0.4 -0.0189360844874553\\
0.405 -0.0189678490181457\\
0.41 -0.0190001801351511\\
0.415 -0.0190330848589475\\
0.42 -0.0190665703424044\\
0.425 -0.0191006438730157\\
0.43 -0.0191353128752636\\
0.435 -0.0191705849130149\\
0.44 -0.0192064676919977\\
0.445 -0.0192429690623514\\
0.45 -0.0192800970212588\\
0.455 -0.0193178597156312\\
0.46 -0.0193562654449082\\
0.465 -0.0193953226639132\\
0.47 -0.0194350399858048\\
0.475 -0.0194754261851014\\
0.48 -0.0195164902008224\\
0.485 -0.0195582411396865\\
0.49 -0.0196006882794362\\
0.495 -0.0196438410722341\\
0.5 -0.0196877091481774\\
0.505 -0.0197323023189131\\
0.51 -0.0197776305813473\\
0.515 -0.0198237041214752\\
0.52 -0.0198705333183229\\
0.525 -0.0199181287480117\\
0.53 -0.0199665011879211\\
0.535 -0.0200156616210015\\
0.54 -0.0200656212401927\\
0.545 -0.020116391452995\\
0.55 -0.0201679838861562\\
0.555 -0.0202204103905093\\
0.56 -0.0202736830459562\\
0.565 -0.0203278141665911\\
0.57 -0.0203828163059865\\
0.575 -0.0204387022626318\\
0.58 -0.0204954850855424\\
0.585 -0.0205531780800321\\
0.59 -0.020611794813655\\
0.595 -0.0206713491223471\\
0.6 -0.0207318551167276\\
0.605 -0.02079332718862\\
0.61 -0.0208557800177453\\
0.615 -0.0209192285786453\\
0.62 -0.0209836881477949\\
0.625 -0.0210491743109583\\
0.63 -0.0211157029707476\\
0.635 -0.0211832903544396\\
0.64 -0.021251953022012\\
0.645 -0.0213217078744547\\
0.65 -0.0213925721623186\\
0.655 -0.0214645634945555\\
0.66 -0.0215376998476131\\
0.665 -0.0216119995748393\\
0.67 -0.0216874814161733\\
0.675 -0.0217641645081497\\
0.68 -0.0218420683942214\\
0.685 -0.0219212130354142\\
0.69 -0.0220016188213336\\
0.695 -0.0220833065815145\\
0.7 -0.0221662975971489\\
0.705 -0.0222506136131986\\
0.71 -0.0223362768509028\\
0.715 -0.0224233100207063\\
0.72 -0.022511736335585\\
0.725 -0.0226015795248684\\
0.73 -0.0226928638484745\\
0.735 -0.0227856141116567\\
0.74 -0.0228798556802208\\
0.745 -0.0229756144962949\\
0.75 -0.0230729170945915\\
0.755 -0.0231717906192661\\
0.76 -0.0232722628413404\\
0.765 -0.0233743621767242\\
0.77 -0.0234781177048715\\
0.775 -0.0235835591880933\\
0.78 -0.0236907170915336\\
0.785 -0.0237996226038704\\
0.79 -0.0239103076587459\\
0.795 -0.0240228049569546\\
0.8 -0.0241371479894335\\
0.805 -0.0242533710611006\\
0.81 -0.0243715093155222\\
0.815 -0.0244915987605242\\
0.82 -0.0246136762947147\\
0.825 -0.024737779735001\\
0.83 -0.0248639478451237\\
0.835 -0.0249922203652716\\
0.84 -0.025122638042789\\
0.845 -0.0252552426640658\\
0.85 -0.0253900770876459\\
0.855 -0.0255271852785744\\
0.86 -0.0256666123441105\\
0.865 -0.0258084045707939\\
0.87 -0.0259526094629891\\
0.875 -0.0260992757829104\\
0.88 -0.0262484535922683\\
0.885 -0.0264001942955442\\
0.89 -0.026554550685022\\
0.895 -0.0267115769876257\\
0.9 -0.0268713289136619\\
0.905 -0.0270338637075648\\
0.91 -0.0271992402007193\\
0.915 -0.0273675188664882\\
0.92 -0.0275387618775193\\
0.925 -0.0277130331654913\\
0.93 -0.0278903984833608\\
0.935 -0.0280709254702832\\
0.94 -0.0282546837193154\\
0.945 -0.0284417448480592\\
0.95 -0.0286321825723647\\
0.955 -0.0288260727832944\\
0.96 -0.0290234936274774\\
0.965 -0.0292245255910545\\
0.97 -0.02942925158738\\
0.975 -0.0296377570487219\\
0.98 -0.0298501300221107\\
0.985 -0.0300664612696266\\
0.99 -0.0302868443733065\\
0.995 -0.0305113758449727\\
1 -0.030740155241221\\
1.005 -0.0309732852838695\\
1.01 -0.0312108719861698\\
1.015 -0.031453024785107\\
1.02 -0.0316998566801403\\
1.025 -0.0319514843787451\\
1.03 -0.0322080284491621\\
1.035 -0.0324696134807519\\
1.04 -0.032736368252453\\
1.045 -0.0330084259097504\\
1.05 -0.033285924150745\\
1.055 -0.0335690054218238\\
1.06 -0.033857817123524\\
1.065 -0.0341525118272469\\
1.07 -0.0344532475034685\\
1.075 -0.0347601877621804\\
1.08 -0.0350735021063444\\
1.085 -0.0353933661991828\\
1.09 -0.035719962146206\\
1.095 -0.0360534787929442\\
1.1 -0.0363941120394064\\
1.105 -0.0367420651723956\\
1.11 -0.0370975492168886\\
1.115 -0.0374607833077399\\
1.12 -0.0378319950831615\\
1.125 -0.0382114211014479\\
1.13 -0.038599307282583\\
1.135 -0.0389959093765431\\
1.14 -0.0394014934601187\\
1.145 -0.0398163364644177\\
1.15 -0.0402407267352392\\
1.155 -0.0406749646287807\\
1.16 -0.0411193631453066\\
1.165 -0.0415742486036925\\
1.17 -0.0420399613599429\\
1.175 -0.042516856573124\\
1.18 -0.0430053050224209\\
1.185 -0.0435056939793947\\
1.19 -0.044018428139872\\
1.195 -0.0445439306203466\\
1.2 -0.0450826440241836\\
1.205 -0.0456350315835028\\
1.21 -0.0462015783831037\\
1.215 -0.0467827926735195\\
1.22 -0.0473792072808781\\
1.225 -0.0479913811221882\\
1.23 -0.0486199008353743\\
1.235 -0.0492653825345177\\
1.24 -0.049928473701764\\
1.245 -0.0506098552286339\\
1.25 -0.0513102436208726\\
1.255 -0.0520303933824873\\
1.26 -0.0527710995964467\\
1.265 -0.0535332007214543\\
1.27 -0.0543175816264903\\
1.275 -0.0551251768873565\\
1.28 -0.0559569743723584\\
1.285 -0.0568140191475741\\
1.29 -0.0576974177358755\\
1.295 -0.0586083427682444\\
1.3 -0.0595480380707691\\
1.305 -0.0605178242364172\\
1.31 -0.0615191047371536\\
1.315 -0.0625533726394805\\
1.32 -0.0636222179951454\\
1.325 -0.0647273359888283\\
1.33 -0.0658705359362658\\
1.335 -0.0670537512399154\\
1.34 -0.0682790504251792\\
1.345 -0.0695486493988192\\
1.35 -0.0708649250931947\\
1.355 -0.0722304306857905\\
1.36 -0.0736479126141772\\
1.365 -0.0751203296429411\\
1.37 -0.0766508742825356\\
1.375 -0.0782429969119629\\
1.38 -0.0799004330196698\\
1.385 -0.0816272340523666\\
1.39 -0.0834278024529117\\
1.395 -0.0853069315795765\\
1.4 -0.0872698513352597\\
1.405 -0.0893222805026124\\
1.41 -0.0914704869881707\\
1.415 -0.0937213574361168\\
1.42 -0.0960824779944751\\
1.425 -0.098562228422222\\
1.43 -0.101169892239833\\
1.435 -0.10391578628207\\
1.44 -0.106811413855682\\
1.445 -0.109869646798885\\
1.45 -0.113104943170011\\
1.455 -0.116533609180641\\
1.46 -0.120174116504151\\
1.465 -0.124047489478586\\
1.47 -0.128177781337306\\
1.475 -0.132592664964008\\
1.48 -0.137324172560239\\
1.485 -0.14240963121949\\
1.49 -0.147892859558731\\
1.495 -0.153825717167602\\
1.5 -0.160270138384728\\
1.505 -0.167300842558791\\
1.51 -0.175009007695474\\
1.515 -0.183507346365138\\
1.52 -0.192937273914951\\
1.525 -0.203479288517194\\
1.53 -0.215368446338469\\
1.535 -0.228918236672415\\
1.54 -0.244558954160446\\
1.545 -0.262902516165836\\
1.55 -0.28485894470381\\
1.555 -0.311862997578031\\
1.56 -0.346364458662853\\
1.565 -0.393060797531581\\
1.57 -0.462813327554633\\
1.575 -0.591991310378012\\
1.58 -3.42510298302103\\
1.585 -3.42086920898986\\
1.59 -3.41663221561897\\
1.595 -3.41239208459139\\
1.6 -3.40814889618042\\
1.605 -3.40390272926649\\
1.61 -3.39965366134678\\
1.615 -3.39540176855006\\
1.62 -3.39114712565463\\
1.625 -3.38688980609537\\
1.63 -3.38262988198388\\
1.635 -3.37836742411742\\
1.64 -3.37410250200129\\
1.645 -3.36983518385456\\
1.65 -3.3655655366298\\
1.655 -3.36129362602842\\
1.66 -3.35701951651214\\
1.665 -3.35274327131914\\
1.67 -3.3484649524827\\
1.675 -3.3441846208418\\
1.68 -3.33990233605669\\
1.685 -3.33561815662681\\
1.69 -3.33133213990343\\
1.695 -3.32704434210699\\
1.7 -3.32275481833972\\
1.705 -3.31846362260328\\
1.71 -3.31417080781346\\
1.715 -3.30987642581322\\
1.72 -3.30558052739308\\
1.725 -3.3012831623002\\
1.73 -3.29698437925819\\
1.735 -3.29268422597924\\
1.74 -3.28838274918322\\
1.745 -3.28407999460679\\
1.75 -3.2797760070248\\
1.755 -3.27547083026091\\
1.76 -3.27116450720434\\
1.765 -3.2668570798254\\
1.77 -3.26254858918761\\
1.775 -3.25823907546615\\
1.78 -3.25392857795899\\
1.785 -3.24961713510446\\
1.79 -3.24530478449407\\
1.795 -3.24099156288708\\
1.8 -3.23667750622564\\
1.805 -3.23236264964892\\
1.81 -3.22804702750591\\
1.815 -3.22373067337073\\
1.82 -3.21941362005806\\
1.825 -3.21509589963229\\
1.83 -3.21077754342783\\
1.835 -3.20645858205552\\
1.84 -3.20213904542473\\
1.845 -3.19781896274691\\
1.85 -3.19349836255816\\
1.855 -3.18917727272517\\
1.86 -3.18485572046383\\
1.865 -3.18053373234885\\
1.87 -0.985438860051162\\
1.875 -0.682450646181257\\
1.88 -0.575611830205143\\
1.885 -0.511738415202018\\
1.89 -0.467057474602642\\
1.895 -0.433217229661948\\
1.9 -0.406314829750349\\
1.905 -0.384216040300866\\
1.91 -0.365629305617838\\
1.915 -0.349715292911966\\
1.92 -0.335898851480325\\
1.925 -0.32376934435798\\
1.93 -0.313023830641347\\
1.935 -0.303432763192248\\
1.94 -0.294818294788792\\
1.945 -0.287040020757629\\
1.95 -0.279985300894859\\
1.955 -0.273562505925828\\
1.96 -0.267696190974632\\
1.965 -0.262323573626798\\
1.97 -0.257391916412179\\
1.975 -0.252856549565561\\
1.98 -0.248679355604357\\
1.985 -0.244827592621188\\
1.99 -0.241272969778001\\
1.995 -0.2379909131708\\
2 -0.234959977195181\\
2.005 -0.232161368395575\\
2.01 -0.229578557192019\\
2.015 -0.227196958931442\\
2.02 -0.225003670123572\\
2.025 -0.222987248977811\\
2.03 -0.221137531786852\\
2.035 -0.219445478534303\\
2.04 -0.217903042497665\\
2.045 -0.216503059688886\\
2.05 -0.215239154804422\\
2.055 -0.214105661004821\\
2.06 -0.213097551354089\\
2.065 -0.212210380153846\\
2.07 -0.211440232730749\\
2.075 -0.21078368249612\\
2.08 -0.210237754307983\\
2.085 -0.209799893338488\\
2.09 -0.209467938792178\\
2.095 -0.209240101939119\\
2.1 -0.209114948026663\\
2.105 -0.209091381718542\\
2.11 -0.209168635783316\\
2.115 -0.209346262818634\\
2.12 -0.209624129855412\\
2.125 -0.210002415738911\\
2.13 -0.210481611233342\\
2.135 -0.211062521844616\\
2.14 -0.211746273403615\\
2.145 -0.2125343205013\\
2.15 -0.213428457918543\\
2.155 -0.214430835249415\\
2.16 -0.215543974978514\\
2.165 -0.216770794342883\\
2.17 -0.218114631389583\\
2.175 -0.219579275734029\\
2.18 -0.221169004635478\\
2.185 -0.222888625139127\\
2.19 -0.224743523194976\\
2.195 -0.226739720859317\\
2.2 -0.228883942925003\\
2.205 -0.231183694623903\\
2.21 -0.233647352415357\\
2.215 -0.236284270339514\\
2.22 -0.239104905002616\\
2.225 -0.24212096301094\\
2.23 -0.24534557563325\\
2.235 -0.248793506719287\\
2.24 -0.252481401532558\\
2.245 -0.256428086307098\\
2.25 -0.260654931204664\\
2.255 -0.2651862932102\\
2.26 -0.270050060764462\\
2.265 -0.275278329190918\\
2.27 -0.280908246123215\\
2.275 -0.286983080541268\\
2.28 -0.293553589790576\\
2.285 -0.30067978943524\\
2.29 -0.308433276396734\\
2.295 -0.316900325549044\\
2.3 -0.326186089120367\\
2.305 -0.336420403897097\\
2.31 -0.347766002547548\\
2.315 -0.360430425668577\\
2.32 -0.374683825455915\\
2.325 -0.390886527102629\\
2.33 -0.409533530707127\\
2.335 -0.431330155943633\\
2.34 -0.457329159375339\\
2.345 -0.489200772545369\\
2.35 -0.529827361708612\\
2.355 -0.584840493031763\\
2.36 -0.667748458460458\\
2.365 -0.82837436892708\\
2.37 -2.74455431089788\\
2.375 -2.74025972246654\\
2.38 -2.73596579702168\\
2.385 -2.73167254087242\\
2.39 -2.7273799603698\\
2.395 -2.72308806190687\\
2.4 -2.71879685192116\\
2.405 -2.7145063368953\\
2.41 -2.71021652335837\\
2.415 -2.70592741788692\\
2.42 -2.70163902710612\\
2.425 -2.69735135769057\\
2.43 -2.69306441636595\\
2.435 -2.68877820990859\\
2.44 -2.68449274514746\\
2.445 -2.68020802896466\\
2.45 -2.67592406829593\\
2.455 -2.67164087013148\\
2.46 -2.66735844151657\\
2.465 -2.66307678955208\\
2.47 -2.65879592139535\\
2.475 -2.65451584425985\\
2.48 -2.65023656541665\\
2.485 -2.64595809219407\\
2.49 -2.64168043197834\\
2.495 -2.63740359221378\\
2.5 -2.63312758040309\\
2.505 -2.6288524041077\\
2.51 -2.62457807094771\\
2.515 -2.62030458860206\\
2.52 -2.61603196480894\\
2.525 -2.61176020736556\\
2.53 -2.60748932412798\\
2.535 -2.6032193230114\\
2.54 -2.59895021199023\\
2.545 -2.59468199909762\\
2.55 -2.59041469242554\\
2.555 -2.58614830012434\\
2.56 -2.58188283040345\\
2.565 -2.57761829152979\\
2.57 -2.57335469182861\\
2.575 -2.56909203968271\\
2.58 -2.56483034353226\\
2.585 -2.56056961187429\\
2.59 -2.55630985326258\\
2.595 -2.55205107630723\\
2.6 -2.54779328967363\\
2.605 -2.54353650208309\\
2.61 -2.53928072231124\\
2.615 -2.53502595918842\\
2.62 -2.53077222159836\\
2.625 -2.52651951847841\\
2.63 -2.52226785881843\\
2.635 -2.51801725166006\\
2.64 -2.51376770609679\\
2.645 -2.50951923127245\\
2.65 -2.5052718363815\\
2.655 -2.50102553066732\\
2.66 -2.49678032342246\\
2.665 -2.49253622398695\\
2.67 -2.48829324174866\\
2.675 -2.48405138614165\\
2.68 -2.47981066664574\\
2.685 -2.47557109278564\\
2.69 -2.47133267413045\\
2.695 -2.46709542029232\\
2.7 -2.46285934092612\\
2.705 -2.45862444572831\\
2.71 -2.45439074443591\\
2.715 -2.45015824682632\\
2.72 -2.44592696271556\\
2.725 -2.44169690195809\\
2.73 -2.43746807444541\\
2.735 -2.4332404901054\\
2.74 -2.42901415890147\\
2.745 -2.42478909083133\\
2.75 -2.42056529592633\\
2.755 -2.41634278425032\\
2.76 -2.41212156589889\\
2.765 -2.40790165099821\\
2.77 -2.40368304970396\\
2.775 -2.39946577220087\\
2.78 -2.39524982870113\\
2.785 -2.39103522944381\\
2.79 -2.38682198469356\\
2.795 -2.3826101047399\\
2.8 -2.37839959989605\\
2.805 -2.37419048049786\\
2.81 -2.36998275690303\\
2.815 -2.36577643948987\\
2.82 -2.36157153865631\\
2.825 -2.35736806481914\\
2.83 -2.35316602841261\\
2.835 -2.34896543988766\\
2.84 -2.34476630971086\\
2.845 -2.34056864836326\\
2.85 -2.33637246633954\\
2.855 -2.33217777414681\\
2.86 -2.32798458230379\\
2.865 -2.32379290133968\\
2.87 -2.31960274179301\\
2.875 -2.31541411421079\\
2.88 -2.31122702914757\\
2.885 -2.30704149716405\\
2.89 -2.30285752882657\\
2.895 -2.29867513470565\\
2.9 -2.29449432537518\\
2.905 -2.29031511141151\\
2.91 -2.28613750339222\\
2.915 -2.28196151189525\\
2.92 -2.27778714749787\\
2.925 -2.27361442077573\\
2.93 -2.26944334230184\\
2.935 -2.26527392264559\\
2.94 -2.26110617237164\\
2.945 -2.25694010203922\\
2.95 -2.25277572220091\\
2.955 -2.24861304340179\\
2.96 -2.24445207617849\\
2.965 -2.24029283105808\\
2.97 -2.23613531855744\\
2.975 -2.23197954918195\\
2.98 -2.22782553342477\\
2.985 -2.22367328176591\\
2.99 -2.21952280467119\\
2.995 -2.21537411259142\\
3 -2.21122721596154\\
3.005 -2.20708212519945\\
3.01 -2.20293885070546\\
3.015 -2.19879740286123\\
3.02 -2.19465779202881\\
3.025 -2.19052002854992\\
3.03 -2.04897057247675\\
3.035 -1.26132151991023\\
3.04 -1.12703024115176\\
3.045 -1.05839626321089\\
3.05 -1.01760437660189\\
3.055 -0.993141570091004\\
3.06 -0.980284251778024\\
3.065 -0.977021097698706\\
3.07 -0.982862099293733\\
3.075 -0.998592354482507\\
3.08 -1.02666763829051\\
3.085 -1.07275058148984\\
3.09 -1.15114033545672\\
3.095 -1.31439454970606\\
3.1 -2.12868221888175\\
3.105 -2.12457539962331\\
3.11 -2.12047059959843\\
3.115 -2.11636782864147\\
3.12 -2.11226709655128\\
3.125 -2.10816841309053\\
3.13 -2.10407178798505\\
3.135 -2.09997723092322\\
3.14 -2.0958847515551\\
3.145 -2.09179435949197\\
3.15 -2.08770606430554\\
3.155 -2.08361987552729\\
3.16 -2.07953580264796\\
3.165 -2.0754538551167\\
3.17 -2.07137404234077\\
3.175 -2.06729637368457\\
3.18 -2.06322085846932\\
3.185 -2.05914750597233\\
3.19 -2.05507632542635\\
3.195 -2.0510073260192\\
3.2 -2.04694051689307\\
3.205 -2.04287590714395\\
3.21 -2.0388135058211\\
3.215 -2.03475332192658\\
3.22 -2.03069536441467\\
3.225 -2.02663964219129\\
3.23 -2.02258616411363\\
3.235 -2.01853493898952\\
3.24 -2.01448597557701\\
3.245 -2.01043928258383\\
3.25 -2.006394868667\\
3.255 -2.00235274243233\\
3.26 -1.99831291243386\\
3.265 -1.99427538717372\\
3.27 -1.9902401751012\\
3.275 -1.98620728461278\\
3.28 -1.98217672405154\\
3.285 -1.97814850170666\\
3.29 -1.97412262581318\\
3.295 -1.97009910455148\\
3.3 -1.96607794604696\\
3.305 -1.96205915836969\\
3.31 -1.95804274953394\\
3.315 -1.95402872749789\\
3.32 -1.95001710016335\\
3.325 -1.94600787537532\\
3.33 -1.94200106092161\\
3.335 -1.93799666453269\\
3.34 -1.93399469388119\\
3.345 -1.92999515658175\\
3.35 -1.92599806019059\\
3.355 -1.92200341220533\\
3.36 -1.91801122006458\\
3.365 -1.91402149114778\\
3.37 -1.91003423277497\\
3.375 -1.90604945220626\\
3.38 -1.90206715664196\\
3.385 -1.89808735322203\\
3.39 -1.89411004902599\\
3.395 -1.89013525107268\\
3.4 -1.88616296632002\\
3.405 -1.88219320166476\\
3.41 -1.87822596394237\\
3.415 -1.87426125992671\\
3.42 -1.87029909632996\\
3.425 -1.86633947980239\\
3.43 -1.86238241693217\\
3.435 -1.85842791424519\\
3.44 -1.85447597820495\\
3.445 -1.85052661521237\\
3.45 -1.84657983160561\\
3.455 -1.84263563365997\\
3.46 -1.83869402758777\\
3.465 -1.83475501953816\\
3.47 -1.83081861559712\\
3.475 -1.82688482178711\\
3.48 -1.82295364406722\\
3.485 -1.81902508833292\\
3.49 -1.815099160416\\
3.495 -1.81117586608447\\
3.5 -1.80725521104251\\
3.505 -1.80333720093029\\
3.51 -1.79942184132407\\
3.515 -1.79550913773598\\
3.52 -1.79159909561398\\
3.525 -1.78769172034191\\
3.53 -1.78378701723932\\
3.535 -1.7798849915615\\
3.54 -1.77598564849938\\
3.545 -1.77208899317956\\
3.55 -1.76819503066427\\
3.555 -1.76430376595132\\
3.56 -1.76041520397404\\
3.565 -1.75652934960141\\
3.57 -1.75264620763793\\
3.575 -1.74876578282364\\
3.58 -1.74488807983417\\
3.585 -1.74101310328068\\
3.59 -1.73714085770993\\
3.595 -1.73327134760431\\
3.6 -1.72940457738171\\
3.605 -1.72554055139584\\
3.61 -1.72167927393591\\
3.615 -1.71782074922697\\
3.62 -1.71396498142975\\
3.625 -1.71011197464084\\
3.63 -1.70626173289259\\
3.635 -1.7024142601533\\
3.64 -1.69856956032722\\
3.645 -1.69472763725461\\
3.65 -1.69088849471179\\
3.655 -1.68705213641126\\
3.66 -1.68321856600171\\
3.665 -1.67938778706815\\
3.67 -1.67555980313193\\
3.675 -1.6717346176509\\
3.68 -1.66791223401942\\
3.685 -1.66409265556852\\
3.69 -1.66027588556594\\
3.695 -1.65646192721622\\
3.7 -1.65265078366088\\
3.705 -1.64884245797845\\
3.71 -1.64503695318458\\
3.715 -1.64123427223217\\
3.72 -1.63743441801152\\
3.725 -1.63363739335036\\
3.73 -1.62984320101403\\
3.735 -1.6260518437056\\
3.74 -1.62226332406598\\
3.745 -1.61847764467402\\
3.75 -1.61469480804669\\
3.755 -1.61091481663923\\
3.76 -1.60713767284517\\
3.765 -1.60336337899659\\
3.77 -1.59959193736423\\
3.775 -1.59582335015757\\
3.78 -1.59205761952506\\
3.785 -1.58829474755424\\
3.79 -1.58453473627182\\
3.795 -1.58077758764394\\
3.8 -1.57702330357627\\
3.805 -1.57327188591418\\
3.81 -1.56952333644284\\
3.815 -1.56577765688746\\
3.82 -1.56203484891345\\
3.825 -1.5582949141265\\
3.83 -1.55455785407282\\
3.835 -1.55082367023931\\
3.84 -1.54709236405367\\
3.845 -1.54336393688463\\
3.85 -1.53963839004209\\
3.855 -1.53591572477728\\
3.86 -1.53219594228302\\
3.865 -1.52847904369378\\
3.87 -1.52476503008593\\
3.875 -1.52105390247791\\
3.88 -1.5173456618304\\
3.885 -1.51364030904652\\
3.89 -1.50993784497198\\
3.895 -1.50623827039531\\
3.9 -1.50254158604798\\
3.905 -1.4988477926047\\
3.91 -1.49515689068348\\
3.915 -1.49146888084592\\
3.92 -1.48778376359733\\
3.925 -1.48410153938695\\
3.93 -1.48042220860819\\
3.935 -1.47674577159873\\
3.94 -1.47307222864077\\
3.945 -1.46940157996125\\
3.95 -1.46573382573198\\
3.955 -1.46206896606988\\
3.96 -1.45840700103718\\
3.965 -1.45474793064161\\
3.97 -1.45109175483659\\
3.975 -1.4474384735214\\
3.98 -1.44378808654151\\
3.985 -1.44014059368859\\
3.99 -1.43649599470087\\
3.995 -1.43285428926326\\
4 -1.42921547700758\\
4.005 -1.42557955751276\\
4.01 -1.42194653030502\\
4.015 -1.41831639485815\\
4.02 -1.41468915059358\\
4.025 -1.43533873265909\\
4.03 -1.40744333303714\\
4.035 -1.40382475832865\\
4.04 -1.40020907196965\\
4.045 -1.3965962731233\\
4.05 -1.39298636090167\\
4.055 -1.38937933436607\\
4.06 -1.38577519252705\\
4.065 -1.38217393434482\\
4.07 -1.37857555872935\\
4.075 -1.37498006454058\\
4.08 -1.37138745058863\\
4.085 -1.36779771563404\\
4.09 -1.36421085838793\\
4.095 -1.36062687751225\\
4.1 -1.35704577161995\\
4.105 -1.35346753927521\\
4.11 -1.34989217899362\\
4.115 -1.34631968924244\\
4.12 -1.34275006844073\\
4.125 -1.33918331495964\\
4.13 -1.33561942712254\\
4.135 -1.33205840320526\\
4.14 -1.32850024143632\\
4.145 -1.32494493999707\\
4.15 -1.32139249702198\\
4.155 -1.31784291059878\\
4.16 -1.31429617876866\\
4.165 -1.31075229952655\\
4.17 -1.30721127082121\\
4.175 -1.30367309055554\\
4.18 -1.30013775658674\\
4.185 -1.29660526672649\\
4.19 -1.2930756187412\\
4.195 -1.28954881035215\\
4.2 -1.28602483923577\\
4.205 -1.28250370302378\\
4.21 -1.27898539930342\\
4.215 -1.27546992561762\\
4.22 -1.27195727946527\\
4.225 -1.26844745830132\\
4.23 -1.26494045953708\\
4.235 -1.26143628054031\\
4.24 -1.25793491863555\\
4.245 -1.25443637110418\\
4.25 -1.25094063518474\\
4.255 -1.24744770807303\\
4.26 -1.24395758692237\\
4.265 -1.24047026884376\\
4.27 -1.2369857509061\\
4.275 -1.23350403013634\\
4.28 -1.23002510351975\\
4.285 -1.22654896800003\\
4.29 -1.22307562047957\\
4.295 -1.21960505781961\\
4.3 -1.21613727684041\\
4.305 -1.21267227432149\\
4.31 -1.2092100470018\\
4.315 -1.20575059157988\\
4.32 -1.20229390471409\\
4.325 -1.19883998302279\\
4.33 -1.19538882308451\\
4.335 -1.19194042143816\\
4.34 -1.18849477458318\\
4.345 -1.18505187897977\\
4.35 -1.18161173104905\\
4.355 -1.17817432717324\\
4.36 -1.17473966369585\\
4.365 -1.17130773692189\\
4.37 -1.167878543118\\
4.375 -1.16445207851266\\
4.38 -1.16102833929637\\
4.385 -1.15760732162184\\
4.39 -1.15418902160415\\
4.395 -1.15077343532093\\
4.4 -1.14736055881254\\
4.405 -1.14395038808226\\
4.41 -1.14054291909646\\
4.415 -1.13713814778476\\
4.42 -1.13373607004021\\
4.425 -1.1303366817195\\
4.43 -1.12693997864307\\
4.435 -1.12354595659532\\
4.44 -1.1201546113248\\
4.445 -1.11676593854433\\
4.45 -1.11337993393123\\
4.455 -1.1099965931274\\
4.46 -1.1066159117396\\
4.465 -1.10323788533955\\
4.47 -1.09986250946409\\
4.475 -1.09648977961538\\
4.48 -1.09311969126105\\
4.485 -1.08975223983436\\
4.49 -1.08638742073436\\
4.495 -1.08302522932609\\
4.5 -1.07966566094069\\
4.505 -1.07630871087559\\
4.51 -1.07295437439466\\
4.515 -1.06960264672839\\
4.52 -1.06625352307402\\
4.525 -1.06290699859571\\
4.53 -1.0595630684247\\
4.535 -1.05622172765949\\
4.54 -1.05288297136593\\
4.545 -1.04954679457744\\
4.55 -1.04621319229514\\
4.555 -1.042882159488\\
4.56 -1.039553691093\\
4.565 -1.03622778201525\\
4.57 -1.0329044271282\\
4.575 -1.02958362127375\\
4.58 -1.02626535926241\\
4.585 -1.02294963587342\\
4.59 -1.01963644585495\\
4.595 -1.01632578392422\\
4.6 -1.01301764476763\\
4.605 -1.00971202304093\\
4.61 -1.00640891336935\\
4.615 -1.00310831034776\\
4.62 -0.999810208540781\\
4.625 -0.996514602482976\\
4.63 -0.993221486678944\\
4.635 -0.989930855603482\\
4.64 -0.986642703701727\\
4.645 -0.983357025389283\\
4.65 -0.980073815052378\\
4.655 -0.976793067047977\\
4.66 -0.973514775703935\\
4.665 -0.970238935319135\\
4.67 -0.966965540163607\\
4.675 -0.963694584478681\\
4.68 -0.9604260624771\\
4.685 -0.95715996834318\\
4.69 -0.95389629623291\\
4.695 -0.950635040274109\\
4.7 -0.947376194566545\\
4.705 -0.944119753182057\\
4.71 -0.940865710164707\\
4.715 -0.937614059530883\\
4.72 -0.934364795269446\\
4.725 -0.93111791134184\\
4.73 -0.927873401682226\\
4.735 -0.924631260197611\\
4.74 -0.921391480767965\\
4.745 -0.918154057246354\\
4.75 -0.914918983459046\\
4.755 -0.911686253205647\\
4.76 -0.908455860259228\\
4.765 -0.905227798366423\\
4.77 -0.902002061247566\\
4.775 -0.898778642596822\\
4.78 -0.895557536082267\\
4.785 -0.892338735346042\\
4.79 -0.889122234004455\\
4.795 -0.8859080256481\\
4.8 -0.882696103841971\\
4.805 -0.879486462125575\\
4.81 -0.876279094013062\\
4.815 -0.873073992993306\\
4.82 -0.869871152530051\\
4.825 -0.866670566062009\\
4.83 -0.863472227002962\\
4.835 -0.860276128741898\\
4.84 -0.857082264643093\\
4.845 -0.853890628046245\\
4.85 -0.850701212266556\\
4.855 -0.847514010594871\\
4.86 -0.844329016297759\\
4.865 -0.841146222617631\\
4.87 -0.837965622772855\\
4.875 -0.834787209957835\\
4.88 -0.831610977343152\\
4.885 -0.828436918075631\\
4.89 -0.825265025278471\\
4.895 -0.82209529205134\\
4.9 -0.81892771147047\\
4.905 -0.815762276588767\\
4.91 -0.812598980435911\\
4.915 -0.809437816018454\\
4.92 -0.806278776319918\\
4.925 -0.803121854300895\\
4.93 -0.799967042899151\\
4.935 -0.796814335029715\\
4.94 -0.793663723584985\\
4.945 -0.790515201434813\\
4.95 -0.787368761426616\\
4.955 -0.784224396385457\\
4.96 -0.781082099114147\\
4.965 -0.777941862393337\\
4.97 -0.77480367898162\\
4.975 -0.771667541615602\\
4.98 -0.768533443010019\\
4.985 -0.765401375857824\\
4.99 -0.762271332830254\\
4.995 -0.759143306576956\\
5 -0.756017289726052\\
5.005 -0.75289327488424\\
5.01 -0.749771254636879\\
5.015 -0.746651221548075\\
5.02 -0.743533168160776\\
5.025 -0.740417086996852\\
5.03 -0.737302970557185\\
5.035 -0.734190811321755\\
5.04 -0.731080601749723\\
5.045 -0.727972334279522\\
5.05 -0.724866001328939\\
5.055 -0.721761595295189\\
5.06 -0.718659108555015\\
5.065 -0.715558533464759\\
5.07 -0.712459862360451\\
5.075 -0.709363087557886\\
5.08 -0.70626820135271\\
5.085 -0.70317519602049\\
5.09 -0.700084063816815\\
5.095 -0.696994796977355\\
5.1 -0.693907387717951\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xtick={0,...,6},
xmin=0,
xmax=5.1,
xlabel={$\omega$},
ymin=-15,
ymax=5,
ylabel={$ \log_{10}\left|\left|\lambda_{i}\right|-1\right|$},
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 1.37838658251669\\
0.005 1.37838265129118\\
0.01 1.37837085696531\\
0.015 1.37835119759111\\
0.02 1.37832366992209\\
0.025 1.37828826941349\\
0.03 1.37824499022251\\
0.035 1.37819382520876\\
0.04 1.37813476593467\\
0.045 1.37806780266606\\
0.05 1.37799292437275\\
0.055 1.37791011872928\\
0.06 1.3778193721157\\
0.065 1.37772066961841\\
0.07 1.37761399503111\\
0.075 1.37749933085583\\
0.08 1.37737665830403\\
0.085 1.3772459572977\\
0.09 1.37710720647069\\
0.095 1.37696038316992\\
0.1 1.37680546345682\\
0.105 1.37664242210873\\
0.11 1.37647123262038\\
0.115 1.3762918672055\\
0.12 1.37610429679838\\
0.125 1.37590849105556\\
0.13 1.37570441835756\\
0.135 1.37549204581064\\
0.14 1.37527133924861\\
0.145 1.37504226323471\\
0.15 1.37480478106348\\
0.155 1.37455885476274\\
0.16 1.37430444509552\\
0.165 1.37404151156207\\
0.17 1.37377001240191\\
0.175 1.37348990459585\\
0.18 1.3732011438681\\
0.185 1.37290368468829\\
0.19 1.37259748027363\\
0.195 1.37228248259098\\
0.2 1.37195864235897\\
0.205 1.37162590905008\\
0.21 1.37128423089276\\
0.215 1.37093355487353\\
0.22 1.37057382673901\\
0.225 1.37020499099802\\
0.23 1.36982699092357\\
0.235 1.3694397685549\\
0.24 1.3690432646994\\
0.245 1.36863741893458\\
0.25 1.36822216960994\\
0.255 1.36779745384877\\
0.26 1.36736320754997\\
0.265 1.36691936538976\\
0.27 1.3664658608233\\
0.275 1.36600262608632\\
0.28 1.36552959219658\\
0.285 1.3650466889553\\
0.29 1.36455384494853\\
0.295 1.36405098754831\\
0.3 1.36353804291388\\
0.305 1.36301493599268\\
0.31 1.36248159052126\\
0.315 1.36193792902606\\
0.32 1.36138387282414\\
0.325 1.36081934202365\\
0.33 1.36024425552429\\
0.335 1.35965853101749\\
0.34 1.35906208498659\\
0.345 1.35845483270672\\
0.35 1.35783668824463\\
0.355 1.35720756445824\\
0.36 1.35656737299609\\
0.365 1.35591602429656\\
0.37 1.35525342758691\\
0.375 1.35457949088215\\
0.38 1.35389412098361\\
0.385 1.35319722347736\\
0.39 1.35248870273243\\
0.395 1.35176846189871\\
0.4 1.35103640290467\\
0.405 1.35029242645482\\
0.41 1.3495364320269\\
0.415 1.3487683178688\\
0.42 1.34798798099522\\
0.425 1.34719531718406\\
0.43 1.34639022097242\\
0.435 1.34557258565246\\
0.44 1.3447423032668\\
0.445 1.34389926460368\\
0.45 1.34304335919176\\
0.455 1.34217447529457\\
0.46 1.34129249990467\\
0.465 1.34039731873733\\
0.47 1.339488816224\\
0.475 1.33856687550522\\
0.48 1.3376313784233\\
0.485 1.33668220551447\\
0.49 1.33571923600072\\
0.495 1.33474234778111\\
0.5 1.33375141742272\\
0.505 1.33274632015113\\
0.51 1.33172692984041\\
0.515 1.33069311900266\\
0.52 1.32964475877708\\
0.525 1.32858171891847\\
0.53 1.32750386778532\\
0.535 1.32641107232725\\
0.54 1.32530319807202\\
0.545 1.3241801091119\\
0.55 1.32304166808951\\
0.555 1.32188773618306\\
0.56 1.32071817309099\\
0.565 1.31953283701599\\
0.57 1.31833158464834\\
0.575 1.31711427114871\\
0.58 1.31588075013016\\
0.585 1.31463087363951\\
0.59 1.31336449213801\\
0.595 1.31208145448127\\
0.6 1.31078160789842\\
0.605 1.30946479797055\\
0.61 1.3081308686083\\
0.615 1.3067796620287\\
0.62 1.30541101873114\\
0.625 1.30402477747246\\
0.63 1.30262077524125\\
0.635 1.30119884723112\\
0.64 1.29975882681313\\
0.645 1.29830054550724\\
0.65 1.29682383295275\\
0.655 1.29532851687774\\
0.66 1.29381442306749\\
0.665 1.2922813753318\\
0.67 1.29072919547119\\
0.675 1.289157703242\\
0.68 1.28756671632029\\
0.685 1.28595605026454\\
0.69 1.28432551847714\\
0.695 1.28267493216451\\
0.7 1.28100410029603\\
0.705 1.27931282956144\\
0.71 1.27760092432705\\
0.715 1.27586818659029\\
0.72 1.2741144159329\\
0.725 1.27233940947254\\
0.73 1.27054296181284\\
0.735 1.26872486499173\\
0.74 1.26688490842818\\
0.745 1.26502287886711\\
0.75 1.26313856032254\\
0.755 1.26123173401887\\
0.76 1.25930217833019\\
0.765 1.25734966871765\\
0.77 1.25537397766474\\
0.775 1.25337487461045\\
0.78 1.25135212588021\\
0.785 1.24930549461454\\
0.79 1.24723474069539\\
0.795 1.24513962066997\\
0.8 1.24301988767208\\
0.805 1.24087529134081\\
0.81 1.23870557773654\\
0.815 1.23651048925408\\
0.82 1.2342897645329\\
0.825 1.2320431383644\\
0.83 1.22977034159592\\
0.835 1.22747110103156\\
0.84 1.22514513932964\\
0.845 1.22279217489653\\
0.85 1.220411921777\\
0.855 1.21800408954059\\
0.86 1.2155683831642\\
0.865 1.21310450291046\\
0.87 1.21061214420192\\
0.875 1.20809099749076\\
0.88 1.20554074812392\\
0.885 1.20296107620341\\
0.89 1.20035165644159\\
0.895 1.19771215801132\\
0.9 1.19504224439061\\
0.905 1.19234157320168\\
0.91 1.18960979604404\\
0.915 1.18684655832152\\
0.92 1.1840514990628\\
0.925 1.18122425073529\\
0.93 1.17836443905203\\
0.935 1.17547168277124\\
0.94 1.17254559348829\\
0.945 1.16958577541966\\
0.95 1.16659182517857\\
0.955 1.16356333154194\\
0.96 1.16049987520814\\
0.965 1.15740102854524\\
0.97 1.15426635532928\\
0.975 1.15109541047199\\
0.98 1.14788773973757\\
0.985 1.14464287944801\\
0.99 1.14136035617619\\
0.995 1.13803968642646\\
1 1.13468037630184\\
1.005 1.13128192115723\\
1.01 1.12784380523798\\
1.015 1.12436550130305\\
1.02 1.12084647023184\\
1.025 1.11728616061411\\
1.03 1.11368400832173\\
1.035 1.11003943606169\\
1.04 1.10635185290905\\
1.045 1.10262065381894\\
1.05 1.0988452191163\\
1.055 1.09502491396237\\
1.06 1.09115908779634\\
1.065 1.08724707375101\\
1.07 1.08328818804087\\
1.075 1.07928172932098\\
1.08 1.07522697801505\\
1.085 1.07112319561089\\
1.09 1.06696962392125\\
1.095 1.062765484308\\
1.1 1.05850997686747\\
1.105 1.05420227957455\\
1.11 1.04984154738301\\
1.115 1.04542691127924\\
1.12 1.04095747728666\\
1.125 1.03643232541736\\
1.13 1.03185050856785\\
1.135 1.02721105135514\\
1.14 1.02251294888911\\
1.145 1.01775516547718\\
1.15 1.01293663325644\\
1.155 1.00805625074845\\
1.16 1.00311288133124\\
1.165 0.998105351622863\\
1.17 0.993032449770073\\
1.175 0.987892923635408\\
1.18 0.98268547887528\\
1.185 0.977408776901052\\
1.19 0.972061432714361\\
1.195 0.966642012607219\\
1.2 0.961149031716521\\
1.205 0.955580951421691\\
1.21 0.949936176573121\\
1.215 0.944213052537941\\
1.22 0.938409862048349\\
1.225 0.932524821836328\\
1.23 0.926556079037018\\
1.235 0.920501707341203\\
1.24 0.9143597028755\\
1.245 0.908127979786559\\
1.25 0.901804365503217\\
1.255 0.895386595647766\\
1.26 0.888872308564445\\
1.265 0.882259039429794\\
1.27 0.875544213905648\\
1.275 0.868725141291129\\
1.28 0.861799007125061\\
1.285 0.854762865184594\\
1.29 0.847613628819483\\
1.295 0.840348061554184\\
1.3 0.832962766881674\\
1.305 0.825454177163516\\
1.31 0.817818541539812\\
1.315 0.810051912740371\\
1.32 0.802150132674099\\
1.325 0.794108816657232\\
1.33 0.785923336121979\\
1.335 0.777588799625132\\
1.34 0.769100031950537\\
1.345 0.760451551069464\\
1.35 0.751637542687888\\
1.355 0.742651832068721\\
1.36 0.733487852768623\\
1.365 0.724138611871985\\
1.37 0.71459665123687\\
1.375 0.704854004187144\\
1.38 0.694902146988571\\
1.385 0.684731944331059\\
1.39 0.674333587899754\\
1.395 0.663696526948889\\
1.4 0.652809389586845\\
1.405 0.641659893229685\\
1.41 0.630234742371566\\
1.415 0.618519511438641\\
1.42 0.60649851001827\\
1.425 0.594154627161155\\
1.43 0.581469150705605\\
1.435 0.568421556623729\\
1.44 0.554989262175976\\
1.445 0.541147335097459\\
1.45 0.526868149009001\\
1.455 0.512120972583943\\
1.46 0.496871476478368\\
1.465 0.481081137319496\\
1.47 0.464706511672252\\
1.475 0.447698344175659\\
1.48 0.430000461932116\\
1.485 0.411548390191756\\
1.49 0.392267600014692\\
1.495 0.372071263169866\\
1.5 0.350857337032033\\
1.505 0.328504722792945\\
1.51 0.30486811723839\\
1.515 0.279770982657066\\
1.52 0.25299573895191\\
1.525 0.224269739136055\\
1.53 0.193244633460845\\
1.535 0.159464966522751\\
1.54 0.122318430646757\\
1.545 0.0809531140064177\\
1.55 0.0341312143896885\\
1.555 -0.0200505325692858\\
1.56 -0.0847537571642366\\
1.565 -0.165855305667273\\
1.57 -0.27644671522336\\
1.575 -0.458161834214636\\
1.58 -13.9811294272378\\
1.585 -13.9719929720638\\
1.59 -13.9904622282888\\
1.595 -14\\
1.6 -13.9904622282888\\
1.605 -14\\
1.61 -13.9811294272378\\
1.615 -13.9904622282888\\
1.62 -13.9904622282888\\
1.625 -13.995204931662\\
1.63 -13.9904622282888\\
1.635 -13.9811294272378\\
1.64 -14\\
1.645 -13.9904622282888\\
1.65 -13.9719929720638\\
1.655 -13.995204931662\\
1.66 -13.995204931662\\
1.665 -13.9719929720638\\
1.67 -13.9904622282888\\
1.675 -13.995204931662\\
1.68 -13.9904622282888\\
1.685 -13.9765371741113\\
1.69 -13.995204931662\\
1.695 -13.995204931662\\
1.7 -14\\
1.705 -13.9904622282888\\
1.71 -14\\
1.715 -13.995204931662\\
1.72 -14\\
1.725 -14\\
1.73 -13.9904622282888\\
1.735 -13.9811294272378\\
1.74 -13.9811294272378\\
1.745 -14\\
1.75 -13.995204931662\\
1.755 -14\\
1.76 -14\\
1.765 -13.9904622282888\\
1.77 -14\\
1.775 -13.9904622282888\\
1.78 -13.9904622282888\\
1.785 -13.995204931662\\
1.79 -13.9904622282888\\
1.795 -13.9904622282888\\
1.8 -13.9904622282888\\
1.805 -13.9904622282888\\
1.81 -13.9857707585121\\
1.815 -14\\
1.82 -13.9904622282888\\
1.825 -13.9857707585121\\
1.83 -13.9904622282888\\
1.835 -13.9811294272378\\
1.84 -13.9904622282888\\
1.845 -14\\
1.85 -13.9811294272378\\
1.855 -13.9857707585121\\
1.86 -14\\
1.865 -13.9904622282888\\
1.87 -0.975563738246894\\
1.875 -0.588644699692747\\
1.88 -0.445433320418052\\
1.885 -0.354615569407446\\
1.89 -0.287795589367057\\
1.895 -0.234908543113008\\
1.9 -0.191185848769936\\
1.905 -0.153980826902655\\
1.91 -0.121667578844008\\
1.915 -0.0931736614363421\\
1.92 -0.0677533578943756\\
1.925 -0.0448665614379483\\
1.93 -0.0241091775146034\\
1.935 -0.00517076691554806\\
1.94 0.0121924577713904\\
1.945 0.0281755211708875\\
1.95 0.042936924801931\\
1.955 0.0566072553041263\\
1.96 0.0692953843256142\\
1.965 0.081093027441638\\
1.97 0.092078158175455\\
1.975 0.102317606349726\\
1.98 0.111869064408038\\
1.985 0.120782656803691\\
1.99 0.129102182036911\\
1.995 0.136866106073247\\
2 0.144108364579013\\
2.005 0.150859016458207\\
2.01 0.15714478051659\\
2.015 0.162989479372813\\
2.02 0.168414409092852\\
2.025 0.173438648841167\\
2.03 0.178079321707063\\
2.035 0.182351815491022\\
2.04 0.186269970420799\\
2.045 0.189846239366763\\
2.05 0.193091825036284\\
2.055 0.196016797772019\\
2.06 0.198630196902955\\
2.065 0.200940118058499\\
2.07 0.20295378842361\\
2.075 0.204677631563463\\
2.08 0.206117323161373\\
2.085 0.207277838779898\\
2.09 0.208163494561528\\
2.095 0.208777981623616\\
2.1 0.209124394765752\\
2.105 0.209205255991218\\
2.11 0.209022533243284\\
2.115 0.208577654668343\\
2.12 0.207871518638435\\
2.125 0.206904499692883\\
2.13 0.205676450490605\\
2.135 0.204186699798927\\
2.14 0.20243404647977\\
2.145 0.200416749367861\\
2.15 0.19813251286634\\
2.155 0.195578468010714\\
2.16 0.192751148670265\\
2.165 0.189646462464155\\
2.17 0.186259655864452\\
2.175 0.182585272836468\\
2.18 0.178617106223494\\
2.185 0.174348140912659\\
2.19 0.169770487613958\\
2.195 0.164875305836506\\
2.2 0.159652714343082\\
2.205 0.154091686990905\\
2.21 0.148179931403745\\
2.215 0.141903747342038\\
2.22 0.135247860909163\\
2.225 0.12819522980783\\
2.23 0.120726813678211\\
2.235 0.112821302024755\\
2.24 0.104454790254721\\
2.245 0.095600391746211\\
2.25 0.0862277704079105\\
2.255 0.0763025735606506\\
2.26 0.0657857386901695\\
2.265 0.0546326389988394\\
2.27 0.0427920206900099\\
2.275 0.0302046679887148\\
2.28 0.0168017076232106\\
2.285 0.00250242906157114\\
2.29 -0.0127885559073325\\
2.295 -0.0291850707468206\\
2.3 -0.0468244300164165\\
2.305 -0.0658743737458194\\
2.31 -0.0865427885561404\\
2.315 -0.109091682718482\\
2.32 -0.133857873513454\\
2.325 -0.161284685802523\\
2.33 -0.19197257016658\\
2.335 -0.226764107619205\\
2.34 -0.266896027474984\\
2.345 -0.31429400869462\\
2.35 -0.372210101309902\\
2.355 -0.446832751255285\\
2.36 -0.552485677561217\\
2.365 -0.738750167744436\\
2.37 -14\\
2.375 -14\\
2.38 -14\\
2.385 -13.9904622282888\\
2.39 -13.9811294272378\\
2.395 -14\\
2.4 -13.9904622282888\\
2.405 -14\\
2.41 -13.995204931662\\
2.415 -13.995204931662\\
2.42 -14\\
2.425 -14\\
2.43 -13.9904622282888\\
2.435 -14\\
2.44 -13.9857707585121\\
2.445 -13.9719929720638\\
2.45 -13.9904622282888\\
2.455 -13.9904622282888\\
2.46 -13.9857707585121\\
2.465 -13.9857707585121\\
2.47 -13.9811294272378\\
2.475 -14\\
2.48 -13.995204931662\\
2.485 -13.9811294272378\\
2.49 -13.9904622282888\\
2.495 -14\\
2.5 -13.9904622282888\\
2.505 -14\\
2.51 -13.9811294272378\\
2.515 -14\\
2.52 -13.9904622282888\\
2.525 -14\\
2.53 -13.9904622282888\\
2.535 -13.9811294272378\\
2.54 -13.995204931662\\
2.545 -13.9904622282888\\
2.55 -13.9904622282888\\
2.555 -13.9904622282888\\
2.56 -14\\
2.565 -13.9811294272378\\
2.57 -13.9904622282888\\
2.575 -14\\
2.58 -13.9765371741113\\
2.585 -13.9857707585121\\
2.59 -13.9904622282888\\
2.595 -13.995204931662\\
2.6 -14\\
2.605 -13.9904622282888\\
2.61 -13.995204931662\\
2.615 -13.995204931662\\
2.62 -13.9811294272378\\
2.625 -13.9811294272378\\
2.63 -13.9904622282888\\
2.635 -13.995204931662\\
2.64 -13.9857707585121\\
2.645 -14\\
2.65 -13.9904622282888\\
2.655 -13.9904622282888\\
2.66 -13.9904622282888\\
2.665 -13.995204931662\\
2.67 -14\\
2.675 -13.9857707585121\\
2.68 -13.995204931662\\
2.685 -13.9857707585121\\
2.69 -13.9904622282888\\
2.695 -13.9857707585121\\
2.7 -13.9904622282888\\
2.705 -13.9719929720638\\
2.71 -13.9765371741113\\
2.715 -13.9857707585121\\
2.72 -13.9904622282888\\
2.725 -14\\
2.73 -14\\
2.735 -13.9811294272378\\
2.74 -13.9857707585121\\
2.745 -13.9904622282888\\
2.75 -13.995204931662\\
2.755 -13.995204931662\\
2.76 -13.995204931662\\
2.765 -13.995204931662\\
2.77 -13.9765371741113\\
2.775 -13.9857707585121\\
2.78 -13.9904622282888\\
2.785 -14\\
2.79 -13.995204931662\\
2.795 -13.995204931662\\
2.8 -13.9857707585121\\
2.805 -13.9904622282888\\
2.81 -14\\
2.815 -13.995204931662\\
2.82 -13.995204931662\\
2.825 -13.995204931662\\
2.83 -14\\
2.835 -13.9719929720638\\
2.84 -14\\
2.845 -14\\
2.85 -13.9811294272378\\
2.855 -13.9904622282888\\
2.86 -13.9765371741113\\
2.865 -13.9765371741113\\
2.87 -13.995204931662\\
2.875 -13.9857707585121\\
2.88 -14\\
2.885 -14\\
2.89 -13.9765371741113\\
2.895 -13.9904622282888\\
2.9 -13.9904622282888\\
2.905 -13.995204931662\\
2.91 -13.9811294272378\\
2.915 -14\\
2.92 -13.9811294272378\\
2.925 -13.9719929720638\\
2.93 -13.9857707585121\\
2.935 -13.9904622282888\\
2.94 -13.9857707585121\\
2.945 -14\\
2.95 -13.9857707585121\\
2.955 -13.9630447711574\\
2.96 -13.9904622282888\\
2.965 -13.9857707585121\\
2.97 -14\\
2.975 -13.9904622282888\\
2.98 -13.9857707585121\\
2.985 -13.995204931662\\
2.99 -13.995204931662\\
2.995 -13.9904622282888\\
3 -13.9904622282888\\
3.005 -13.9904622282888\\
3.01 -13.9904622282888\\
3.015 -13.9857707585121\\
3.02 -13.995204931662\\
3.025 -14\\
3.03 -13.9811294272378\\
3.035 -1.23874928212418\\
3.04 -1.07953526655812\\
3.045 -1.00052416131005\\
3.05 -0.953267500581109\\
3.055 -0.924240475646201\\
3.06 -0.907999510996194\\
3.065 -0.902156661941217\\
3.07 -0.905937074189754\\
3.075 -0.919800539870888\\
3.08 -0.945661292340479\\
3.085 -0.987966409719549\\
3.09 -1.05731159742846\\
3.095 -1.18699296341769\\
3.1 -1.7515489342779\\
3.105 -13.9630447711574\\
3.11 -13.9904622282888\\
3.115 -13.995204931662\\
3.12 -14\\
3.125 -13.9674958259335\\
3.13 -13.9765371741113\\
3.135 -13.9857707585121\\
3.14 -13.995204931662\\
3.145 -13.9765371741113\\
3.15 -13.9811294272378\\
3.155 -13.9586388725296\\
3.16 -14\\
3.165 -14\\
3.17 -13.9811294272378\\
3.175 -13.9765371741113\\
3.18 -13.9630447711574\\
3.185 -13.9811294272378\\
3.19 -14\\
3.195 -13.9765371741113\\
3.2 -14\\
3.205 -13.9811294272378\\
3.21 -13.995204931662\\
3.215 -13.9811294272378\\
3.22 -13.9630447711574\\
3.225 -13.9674958259335\\
3.23 -13.995204931662\\
3.235 -13.9674958259335\\
3.24 -13.995204931662\\
3.245 -13.9857707585121\\
3.25 -13.9811294272378\\
3.255 -13.9904622282888\\
3.26 -13.9811294272378\\
3.265 -13.995204931662\\
3.27 -13.9904622282888\\
3.275 -13.9811294272378\\
3.28 -13.9811294272378\\
3.285 -13.9904622282888\\
3.29 -13.9586388725296\\
3.295 -13.9857707585121\\
3.3 -13.9904622282888\\
3.305 -13.9904622282888\\
3.31 -14\\
3.315 -13.995204931662\\
3.32 -13.9719929720638\\
3.325 -13.995204931662\\
3.33 -13.9857707585121\\
3.335 -13.995204931662\\
3.34 -14\\
3.345 -13.9857707585121\\
3.35 -13.9811294272378\\
3.355 -13.9857707585121\\
3.36 -13.9811294272378\\
3.365 -13.9811294272378\\
3.37 -13.9719929720638\\
3.375 -13.9857707585121\\
3.38 -13.9904622282888\\
3.385 -13.9719929720638\\
3.39 -13.9765371741113\\
3.395 -13.9811294272378\\
3.4 -14\\
3.405 -13.995204931662\\
3.41 -13.9811294272378\\
3.415 -13.995204931662\\
3.42 -14\\
3.425 -13.9765371741113\\
3.43 -13.995204931662\\
3.435 -13.9765371741113\\
3.44 -13.9904622282888\\
3.445 -13.9811294272378\\
3.45 -13.995204931662\\
3.455 -13.9811294272378\\
3.46 -14\\
3.465 -13.9765371741113\\
3.47 -14\\
3.475 -13.9904622282888\\
3.48 -13.9904622282888\\
3.485 -13.9857707585121\\
3.49 -13.9811294272378\\
3.495 -13.9811294272378\\
3.5 -13.9904622282888\\
3.505 -14\\
3.51 -13.995204931662\\
3.515 -13.9857707585121\\
3.52 -13.9630447711574\\
3.525 -13.9904622282888\\
3.53 -13.9904622282888\\
3.535 -13.9719929720638\\
3.54 -14\\
3.545 -13.9904622282888\\
3.55 -13.9904622282888\\
3.555 -13.9765371741113\\
3.56 -14\\
3.565 -13.9904622282888\\
3.57 -14\\
3.575 -13.995204931662\\
3.58 -13.995204931662\\
3.585 -13.9857707585121\\
3.59 -14\\
3.595 -13.9586388725296\\
3.6 -13.9811294272378\\
3.605 -13.9542772230221\\
3.61 -13.9857707585121\\
3.615 -13.995204931662\\
3.62 -13.9904622282888\\
3.625 -13.9586388725296\\
3.63 -13.9765371741113\\
3.635 -13.9857707585121\\
3.64 -13.9765371741113\\
3.645 -13.9811294272378\\
3.65 -13.9857707585121\\
3.655 -13.9811294272378\\
3.66 -13.9811294272378\\
3.665 -13.9811294272378\\
3.67 -13.9904622282888\\
3.675 -13.995204931662\\
3.68 -13.9586388725296\\
3.685 -14\\
3.69 -13.9674958259335\\
3.695 -13.9765371741113\\
3.7 -13.9811294272378\\
3.705 -14\\
3.71 -13.9857707585121\\
3.715 -13.9904622282888\\
3.72 -13.9674958259335\\
3.725 -13.9719929720638\\
3.73 -13.9857707585121\\
3.735 -13.9719929720638\\
3.74 -13.9857707585121\\
3.745 -13.9811294272378\\
3.75 -13.9904622282888\\
3.755 -13.9904622282888\\
3.76 -13.9857707585121\\
3.765 -13.9904622282888\\
3.77 -13.9904622282888\\
3.775 -13.9904622282888\\
3.78 -13.9719929720638\\
3.785 -13.9857707585121\\
3.79 -13.9765371741113\\
3.795 -14\\
3.8 -14\\
3.805 -13.9857707585121\\
3.81 -13.995204931662\\
3.815 -13.9811294272378\\
3.82 -14\\
3.825 -13.995204931662\\
3.83 -13.9857707585121\\
3.835 -13.9904622282888\\
3.84 -13.9904622282888\\
3.845 -13.9904622282888\\
3.85 -13.995204931662\\
3.855 -13.9719929720638\\
3.86 -13.9765371741113\\
3.865 -14\\
3.87 -13.9811294272378\\
3.875 -13.9904622282888\\
3.88 -13.9904622282888\\
3.885 -13.9857707585121\\
3.89 -13.9904622282888\\
3.895 -13.9811294272378\\
3.9 -13.9857707585121\\
3.905 -13.9904622282888\\
3.91 -13.9765371741113\\
3.915 -13.9586388725296\\
3.92 -13.9765371741113\\
3.925 -14\\
3.93 -13.9719929720638\\
3.935 -13.9765371741113\\
3.94 -14\\
3.945 -13.9904622282888\\
3.95 -13.9857707585121\\
3.955 -13.9857707585121\\
3.96 -13.9857707585121\\
3.965 -13.9857707585121\\
3.97 -13.9719929720638\\
3.975 -13.9904622282888\\
3.98 -13.9857707585121\\
3.985 -13.9904622282888\\
3.99 -13.9904622282888\\
3.995 -14\\
4 -13.995204931662\\
4.005 -14\\
4.01 -13.9904622282888\\
4.015 -13.9811294272378\\
4.02 -13.9811294272378\\
4.025 -2.35984234376575\\
4.03 -13.9857707585121\\
4.035 -13.9904622282888\\
4.04 -13.9719929720638\\
4.045 -13.9765371741113\\
4.05 -13.9811294272378\\
4.055 -13.9719929720638\\
4.06 -13.9904622282888\\
4.065 -13.9674958259335\\
4.07 -13.9811294272378\\
4.075 -13.9630447711574\\
4.08 -13.995204931662\\
4.085 -13.9904622282888\\
4.09 -13.9630447711574\\
4.095 -13.9904622282888\\
4.1 -13.9765371741113\\
4.105 -13.9904622282888\\
4.11 -13.9857707585121\\
4.115 -13.9857707585121\\
4.12 -13.9811294272378\\
4.125 -14\\
4.13 -13.9630447711574\\
4.135 -13.9857707585121\\
4.14 -13.9811294272378\\
4.145 -13.9674958259335\\
4.15 -13.995204931662\\
4.155 -14\\
4.16 -13.9811294272378\\
4.165 -14\\
4.17 -14\\
4.175 -13.9586388725296\\
4.18 -13.9765371741113\\
4.185 -13.9674958259335\\
4.19 -13.9857707585121\\
4.195 -13.9857707585121\\
4.2 -13.9904622282888\\
4.205 -14\\
4.21 -13.9765371741113\\
4.215 -13.9904622282888\\
4.22 -13.9586388725296\\
4.225 -13.9904622282888\\
4.23 -13.995204931662\\
4.235 -13.9586388725296\\
4.24 -14\\
4.245 -13.995204931662\\
4.25 -13.9765371741113\\
4.255 -13.995204931662\\
4.26 -13.9811294272378\\
4.265 -13.9811294272378\\
4.27 -13.9811294272378\\
4.275 -13.9811294272378\\
4.28 -13.9904622282888\\
4.285 -13.9811294272378\\
4.29 -13.9904622282888\\
4.295 -14\\
4.3 -13.9765371741113\\
4.305 -13.9904622282888\\
4.31 -13.9586388725296\\
4.315 -13.9811294272378\\
4.32 -13.995204931662\\
4.325 -13.9674958259335\\
4.33 -13.9719929720638\\
4.335 -13.9904622282888\\
4.34 -13.9674958259335\\
4.345 -13.9904622282888\\
4.35 -13.9904622282888\\
4.355 -13.995204931662\\
4.36 -14\\
4.365 -13.9857707585121\\
4.37 -13.995204931662\\
4.375 -13.9904622282888\\
4.38 -13.9630447711574\\
4.385 -13.9857707585121\\
4.39 -13.9904622282888\\
4.395 -13.9765371741113\\
4.4 -13.9586388725296\\
4.405 -13.9630447711574\\
4.41 -13.9765371741113\\
4.415 -14\\
4.42 -13.9857707585121\\
4.425 -13.9904622282888\\
4.43 -13.9765371741113\\
4.435 -13.995204931662\\
4.44 -14\\
4.445 -13.9765371741113\\
4.45 -14\\
4.455 -13.9765371741113\\
4.46 -13.9586388725296\\
4.465 -13.9811294272378\\
4.47 -13.9765371741113\\
4.475 -13.9630447711574\\
4.48 -13.9904622282888\\
4.485 -13.9630447711574\\
4.49 -13.9857707585121\\
4.495 -13.9904622282888\\
4.5 -13.9811294272378\\
4.505 -13.9719929720638\\
4.51 -14\\
4.515 -13.9904622282888\\
4.52 -13.9904622282888\\
4.525 -13.9811294272378\\
4.53 -14\\
4.535 -13.995204931662\\
4.54 -13.9904622282888\\
4.545 -13.9904622282888\\
4.55 -13.9765371741113\\
4.555 -14\\
4.56 -14\\
4.565 -13.9904622282888\\
4.57 -13.9719929720638\\
4.575 -13.9719929720638\\
4.58 -13.9904622282888\\
4.585 -13.995204931662\\
4.59 -14\\
4.595 -13.9904622282888\\
4.6 -13.995204931662\\
4.605 -13.9904622282888\\
4.61 -13.9674958259335\\
4.615 -14\\
4.62 -13.9719929720638\\
4.625 -13.9630447711574\\
4.63 -14\\
4.635 -14\\
4.64 -13.9630447711574\\
4.645 -13.9765371741113\\
4.65 -13.9719929720638\\
4.655 -13.9811294272378\\
4.66 -14\\
4.665 -13.9719929720638\\
4.67 -13.995204931662\\
4.675 -13.9811294272378\\
4.68 -13.9857707585121\\
4.685 -13.9904622282888\\
4.69 -13.995204931662\\
4.695 -13.995204931662\\
4.7 -13.9904622282888\\
4.705 -13.9857707585121\\
4.71 -13.9857707585121\\
4.715 -13.9765371741113\\
4.72 -14\\
4.725 -13.9857707585121\\
4.73 -13.995204931662\\
4.735 -13.9857707585121\\
4.74 -13.9811294272378\\
4.745 -14\\
4.75 -13.9765371741113\\
4.755 -14\\
4.76 -14\\
4.765 -13.9904622282888\\
4.77 -13.9811294272378\\
4.775 -13.9765371741113\\
4.78 -13.9904622282888\\
4.785 -13.995204931662\\
4.79 -13.9674958259335\\
4.795 -13.9719929720638\\
4.8 -13.995204931662\\
4.805 -13.9857707585121\\
4.81 -13.9811294272378\\
4.815 -13.9904622282888\\
4.82 -13.9811294272378\\
4.825 -13.9904622282888\\
4.83 -13.995204931662\\
4.835 -13.9904622282888\\
4.84 -13.9811294272378\\
4.845 -13.9811294272378\\
4.85 -13.9857707585121\\
4.855 -13.9719929720638\\
4.86 -13.995204931662\\
4.865 -13.995204931662\\
4.87 -13.9674958259335\\
4.875 -13.9719929720638\\
4.88 -13.9719929720638\\
4.885 -14\\
4.89 -13.9857707585121\\
4.895 -13.9857707585121\\
4.9 -13.9904622282888\\
4.905 -13.995204931662\\
4.91 -14\\
4.915 -13.995204931662\\
4.92 -13.9719929720638\\
4.925 -13.9630447711574\\
4.93 -13.9719929720638\\
4.935 -13.9674958259335\\
4.94 -13.9811294272378\\
4.945 -13.9586388725296\\
4.95 -13.9811294272378\\
4.955 -13.9857707585121\\
4.96 -13.995204931662\\
4.965 -13.9674958259335\\
4.97 -13.9811294272378\\
4.975 -13.9719929720638\\
4.98 -13.9630447711574\\
4.985 -13.9904622282888\\
4.99 -13.995204931662\\
4.995 -14\\
5 -13.9719929720638\\
5.005 -13.995204931662\\
5.01 -13.9857707585121\\
5.015 -13.9811294272378\\
5.02 -13.995204931662\\
5.025 -13.9904622282888\\
5.03 -13.9904622282888\\
5.035 -14\\
5.04 -13.9857707585121\\
5.045 -13.9857707585121\\
5.05 -13.9765371741113\\
5.055 -13.9857707585121\\
5.06 -13.9719929720638\\
5.065 -13.9719929720638\\
5.07 -13.9857707585121\\
5.075 -14\\
5.08 -13.995204931662\\
5.085 -13.9674958259335\\
5.09 -14\\
5.095 -13.995204931662\\
5.1 -13.9904622282888\\
};
\addlegendentry{RKGL$^{[6]}$};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.0178019007087597\\
0.005 -0.0178020585939371\\
0.01 -0.0178025322837814\\
0.015 -0.0178033218812272\\
0.02 -0.0178044275578548\\
0.025 -0.0178058495539148\\
0.03 -0.0178075881783767\\
0.035 -0.0178096438089664\\
0.04 -0.0178120168922439\\
0.045 -0.0178147079436753\\
0.05 -0.017817717547716\\
0.055 -0.0178210463579148\\
0.06 -0.0178246950970258\\
0.065 -0.0178286645571296\\
0.07 -0.017832955599768\\
0.075 -0.0178375691560987\\
0.08 -0.0178425062270523\\
0.085 -0.017847767883501\\
0.09 -0.0178533552664588\\
0.095 -0.0178592695872685\\
0.1 -0.0178655121278189\\
0.105 -0.0178720842407743\\
0.11 -0.0178789873498175\\
0.115 -0.0178862229498896\\
0.12 -0.0178937926074742\\
0.125 -0.0179016979608813\\
0.13 -0.0179099407205242\\
0.135 -0.0179185226692625\\
0.14 -0.0179274456627025\\
0.145 -0.0179367116295621\\
0.15 -0.0179463225720192\\
0.155 -0.0179562805660905\\
0.16 -0.0179665877620293\\
0.165 -0.0179772463847266\\
0.17 -0.0179882587341464\\
0.175 -0.0179996271857694\\
0.18 -0.0180113541910493\\
0.185 -0.0180234422779125\\
0.19 -0.0180358940512377\\
0.195 -0.0180487121933961\\
0.2 -0.018061899464779\\
0.205 -0.0180754587043688\\
0.21 -0.0180893928303154\\
0.215 -0.0181037048405479\\
0.22 -0.0181183978133866\\
0.225 -0.0181334749082136\\
0.23 -0.0181489393661255\\
0.235 -0.0181647945106452\\
0.24 -0.0181810437484262\\
0.245 -0.0181976905700171\\
0.25 -0.0182147385506155\\
0.255 -0.0182321913508802\\
0.26 -0.0182500527177469\\
0.265 -0.0182683264852873\\
0.27 -0.0182870165755814\\
0.275 -0.0183061269996379\\
0.28 -0.0183256618583283\\
0.285 -0.0183456253433643\\
0.29 -0.0183660217382924\\
0.295 -0.0183868554195346\\
0.3 -0.0184081308574568\\
0.305 -0.0184298526174695\\
0.31 -0.0184520253611704\\
0.315 -0.0184746538475059\\
0.32 -0.0184977429340026\\
0.325 -0.0185212975779923\\
0.33 -0.0185453228379201\\
0.335 -0.0185698238746618\\
0.34 -0.0185948059528952\\
0.345 -0.0186202744425087\\
0.35 -0.0186462348200592\\
0.355 -0.0186726926702726\\
0.36 -0.0186996536875829\\
0.365 -0.0187271236777336\\
0.37 -0.0187551085594023\\
0.375 -0.0187836143659102\\
0.38 -0.0188126472469452\\
0.385 -0.0188422134703673\\
0.39 -0.0188723194240457\\
0.395 -0.0189029716177724\\
0.4 -0.0189341766852104\\
0.405 -0.0189659413859201\\
0.41 -0.0189982726074276\\
0.415 -0.019031177367373\\
0.42 -0.0190646628157109\\
0.425 -0.019098736236972\\
0.43 -0.0191334050526063\\
0.435 -0.0191686768233885\\
0.44 -0.0192045592518777\\
0.445 -0.0192410601849899\\
0.45 -0.0192781876166019\\
0.455 -0.0193159496902592\\
0.46 -0.0193543547019573\\
0.465 -0.0193934111029942\\
0.47 -0.0194331275029352\\
0.475 -0.0194735126726264\\
0.48 -0.0195145755473285\\
0.485 -0.0195563252299201\\
0.49 -0.0195987709942222\\
0.495 -0.0196419222883824\\
0.5 -0.0196857887384019\\
0.505 -0.0197303801517285\\
0.51 -0.0197757065209864\\
0.515 -0.0198217780277811\\
0.52 -0.0198686050466582\\
0.525 -0.0199161981491485\\
0.53 -0.0199645681079386\\
0.535 -0.0200137259011784\\
0.54 -0.0200636827168989\\
0.545 -0.0201144499575691\\
0.55 -0.020166039244792\\
0.555 -0.0202184624241343\\
0.56 -0.0202717315701119\\
0.565 -0.0203258589912917\\
0.57 -0.0203808572356012\\
0.575 -0.0204367390957393\\
0.58 -0.0204935176147969\\
0.585 -0.0205512060920101\\
0.59 -0.0206098180887207\\
0.595 -0.0206693674344853\\
0.6 -0.0207298682333938\\
0.605 -0.0207913348705777\\
0.61 -0.0208537820188988\\
0.615 -0.0209172246458598\\
0.62 -0.0209816780207301\\
0.625 -0.0210471577218726\\
0.63 -0.021113679644324\\
0.635 -0.0211812600075756\\
0.64 -0.0212499153636253\\
0.645 -0.0213196626052781\\
0.65 -0.0213905189746815\\
0.655 -0.0214625020721597\\
0.66 -0.0215356298653145\\
0.665 -0.021609920698402\\
0.67 -0.0216853933020333\\
0.675 -0.0217620668031573\\
0.68 -0.0218399607353858\\
0.685 -0.0219190950496375\\
0.69 -0.021999490125127\\
0.695 -0.022081166780714\\
0.7 -0.0221641462866272\\
0.705 -0.0222484503765509\\
0.71 -0.0223341012601351\\
0.715 -0.0224211216358971\\
0.72 -0.0225095347045641\\
0.725 -0.022599364182859\\
0.73 -0.0226906343177281\\
0.735 -0.0227833699010848\\
0.74 -0.0228775962850092\\
0.745 -0.0229733393974917\\
0.75 -0.0230706257587031\\
0.755 -0.0231694824978244\\
0.76 -0.0232699373704545\\
0.765 -0.0233720187766263\\
0.77 -0.0234757557794312\\
0.775 -0.0235811781243308\\
0.78 -0.0236883162591036\\
0.785 -0.0237972013545313\\
0.79 -0.0239078653258094\\
0.795 -0.0240203408547128\\
0.8 -0.0241346614125754\\
0.805 -0.0242508612840844\\
0.81 -0.0243689755919519\\
0.815 -0.0244890403224795\\
0.82 -0.0246110923520722\\
0.825 -0.0247351694747181\\
0.83 -0.0248613104304984\\
0.835 -0.0249895549351775\\
0.84 -0.0251199437108832\\
0.845 -0.0252525185179517\\
0.85 -0.0253873221880168\\
0.855 -0.0255243986583246\\
0.86 -0.0256637930073967\\
0.865 -0.0258055514920808\\
0.87 -0.0259497215860333\\
0.875 -0.0260963520197208\\
0.88 -0.0262454928220172\\
0.885 -0.0263971953634376\\
0.89 -0.0265515124011212\\
0.895 -0.0267084981256197\\
0.9 -0.0268682082095907\\
0.905 -0.0270306998584914\\
0.91 -0.0271960318633402\\
0.915 -0.0273642646556917\\
0.92 -0.0275354603648778\\
0.925 -0.0277096828776933\\
0.93 -0.0278869979005686\\
0.935 -0.0280674730244288\\
0.94 -0.0282511777923196\\
0.945 -0.0284381837699594\\
0.95 -0.0286285646193867\\
0.955 -0.02882239617581\\
0.96 -0.0290197565278917\\
0.965 -0.0292207261015802\\
0.97 -0.0294253877477338\\
0.975 -0.0296338268336865\\
0.98 -0.0298461313390149\\
0.985 -0.0300623919556768\\
0.99 -0.0302827021928271\\
0.995 -0.0305071584864902\\
1 -0.0307358603144191\\
1.005 -0.0309689103164014\\
1.01 -0.0312064144203119\\
1.015 -0.031448481974258\\
1.02 -0.0316952258851379\\
1.025 -0.0319467627640089\\
1.03 -0.0322032130786412\\
1.035 -0.0324647013136796\\
1.04 -0.0327313561388657\\
1.045 -0.0330033105857993\\
1.05 -0.0332807022337618\\
1.055 -0.0335636734051197\\
1.06 -0.0338523713709321\\
1.065 -0.0341469485673696\\
1.07 -0.0344475628236159\\
1.075 -0.0347543776019938\\
1.08 -0.0350675622510679\\
1.085 -0.0353872922725659\\
1.09 -0.0357137496030227\\
1.095 -0.0360471229110887\\
1.1 -0.0363876079115503\\
1.105 -0.0367354076971728\\
1.11 -0.0370907330895691\\
1.115 -0.0374538030103733\\
1.12 -0.0378248448741448\\
1.125 -0.0382040950044717\\
1.13 -0.0385917990749349\\
1.135 -0.0389882125766821\\
1.14 -0.0393936013145274\\
1.145 -0.0398082419336252\\
1.15 -0.0402324224789854\\
1.155 -0.0406664429902457\\
1.16 -0.0411106161343476\\
1.165 -0.0415652678790068\\
1.17 -0.0420307382100677\\
1.175 -0.0425073818961962\\
1.18 -0.0429955693045956\\
1.185 -0.0434956872718185\\
1.19 -0.0440081400340899\\
1.195 -0.0445333502220183\\
1.2 -0.0450717599249852\\
1.205 -0.0456238318310351\\
1.21 -0.0461900504486719\\
1.215 -0.0467709234175687\\
1.22 -0.0473669829159293\\
1.225 -0.0479787871730039\\
1.23 -0.0486069220961508\\
1.235 -0.0492520030228145\\
1.24 -0.0499146766088802\\
1.245 -0.0505956228661112\\
1.25 -0.0512955573627499\\
1.255 -0.0520152336029075\\
1.26 -0.0527554456021809\\
1.265 -0.0535170306788193\\
1.27 -0.0543008724821315\\
1.275 -0.0551079042822582\\
1.28 -0.0559391125483943\\
1.285 -0.0567955408458113\\
1.29 -0.0576782940857741\\
1.295 -0.0585885431667594\\
1.3 -0.0595275300502522\\
1.305 -0.0604965733200617\\
1.31 -0.0614970742805775\\
1.315 -0.062530523656834\\
1.32 -0.0635985089679361\\
1.325 -0.064702722655365\\
1.33 -0.0658449710593636\\
1.335 -0.0670271843501549\\
1.34 -0.0682514275365785\\
1.345 -0.0695199126933587\\
1.35 -0.0708350125700461\\
1.355 -0.072199275770456\\
1.36 -0.0736154437219914\\
1.365 -0.0750864696904463\\
1.37 -0.0766155401391712\\
1.375 -0.0782060987831971\\
1.38 -0.0798618737511224\\
1.385 -0.0815869083426045\\
1.39 -0.0833855959602612\\
1.395 -0.0852627199055562\\
1.4 -0.0872234988637676\\
1.405 -0.0892736390698217\\
1.41 -0.0914193943528795\\
1.415 -0.0936676355138177\\
1.42 -0.0960259308103139\\
1.425 -0.0985026397278089\\
1.43 -0.101107022725914\\
1.435 -0.10384937030254\\
1.44 -0.106741155557132\\
1.445 -0.109795215522221\\
1.45 -0.113025967954527\\
1.455 -0.116449672153052\\
1.46 -0.120084744871296\\
1.465 -0.123952145756225\\
1.47 -0.128075851329816\\
1.475 -0.132483442846942\\
1.48 -0.137206842189488\\
1.485 -0.142283242465944\\
1.49 -0.147756297997372\\
1.495 -0.153677664757694\\
1.5 -0.160109021737563\\
1.505 -0.16712476379155\\
1.51 -0.17481565035398\\
1.515 -0.183293844825883\\
1.52 -0.192700027874485\\
1.525 -0.203213692399198\\
1.53 -0.215068482192506\\
1.535 -0.228575838868605\\
1.54 -0.244162973373065\\
1.545 -0.262436936293834\\
1.55 -0.284299598842149\\
1.555 -0.311170963440798\\
1.56 -0.345471092706393\\
1.565 -0.391827431866961\\
1.57 -0.460887974955898\\
1.575 -0.587918584520351\\
1.58 -13.9811294272378\\
1.585 -13.9719929720638\\
1.59 -13.9904622282888\\
1.595 -14\\
1.6 -13.9904622282888\\
1.605 -14\\
1.61 -13.9811294272378\\
1.615 -13.9904622282888\\
1.62 -13.9904622282888\\
1.625 -13.995204931662\\
1.63 -13.9904622282888\\
1.635 -13.9811294272378\\
1.64 -14\\
1.645 -13.9904622282888\\
1.65 -13.9719929720638\\
1.655 -13.995204931662\\
1.66 -13.995204931662\\
1.665 -13.9719929720638\\
1.67 -13.9904622282888\\
1.675 -13.995204931662\\
1.68 -13.9904622282888\\
1.685 -13.9765371741113\\
1.69 -13.995204931662\\
1.695 -13.995204931662\\
1.7 -14\\
1.705 -13.9904622282888\\
1.71 -14\\
1.715 -13.995204931662\\
1.72 -14\\
1.725 -14\\
1.73 -13.9904622282888\\
1.735 -13.9811294272378\\
1.74 -13.9811294272378\\
1.745 -14\\
1.75 -13.995204931662\\
1.755 -14\\
1.76 -14\\
1.765 -13.9904622282888\\
1.77 -14\\
1.775 -13.9904622282888\\
1.78 -13.9904622282888\\
1.785 -13.995204931662\\
1.79 -13.9904622282888\\
1.795 -13.9904622282888\\
1.8 -13.9904622282888\\
1.805 -13.9904622282888\\
1.81 -13.9857707585121\\
1.815 -14\\
1.82 -13.9904622282888\\
1.825 -13.9857707585121\\
1.83 -13.9904622282888\\
1.835 -13.9811294272378\\
1.84 -13.9904622282888\\
1.845 -14\\
1.85 -13.9811294272378\\
1.855 -13.9857707585121\\
1.86 -14\\
1.865 -13.9904622282888\\
1.87 -1.01923559706336\\
1.875 -0.688271127642774\\
1.88 -0.578513421467534\\
1.885 -0.513569231853864\\
1.89 -0.468343278485653\\
1.895 -0.434177008914298\\
1.9 -0.407059570205081\\
1.905 -0.384809275012107\\
1.91 -0.366110570351612\\
1.915 -0.350110736988659\\
1.92 -0.336226594038545\\
1.925 -0.324042409285176\\
1.93 -0.313251860844229\\
1.935 -0.303623074554712\\
1.94 -0.29497655201707\\
1.945 -0.287170686291748\\
1.95 -0.280091942133955\\
1.955 -0.273648010961107\\
1.96 -0.267762923498227\\
1.965 -0.262373486365023\\
1.97 -0.257426635637153\\
1.975 -0.252877439034782\\
1.98 -0.248687565605005\\
1.985 -0.244824098055516\\
1.99 -0.241258600068167\\
1.995 -0.237966375975874\\
2 -0.234925877390576\\
2.005 -0.23211822338447\\
2.01 -0.229526809347249\\
2.015 -0.227136985770616\\
2.02 -0.224935792677149\\
2.025 -0.222911738704013\\
2.03 -0.221054616308251\\
2.035 -0.219355346411121\\
2.04 -0.217805847207289\\
2.045 -0.216398922946034\\
2.05 -0.215128169329152\\
2.055 -0.21398789282427\\
2.06 -0.212973041706971\\
2.065 -0.212079147053333\\
2.07 -0.211302272230568\\
2.075 -0.210638969695943\\
2.08 -0.210086244127029\\
2.085 -0.20964152108028\\
2.09 -0.209302620518421\\
2.095 -0.20906773466637\\
2.1 -0.208935409755773\\
2.105 -0.208904531303535\\
2.11 -0.208974312643399\\
2.115 -0.209144286494212\\
2.12 -0.209414299406316\\
2.125 -0.209784508980385\\
2.13 -0.210255383802633\\
2.135 -0.210827706088181\\
2.14 -0.211502577071937\\
2.145 -0.21228142523495\\
2.15 -0.21316601750542\\
2.155 -0.214158473628842\\
2.16 -0.215261283963007\\
2.165 -0.216477331022689\\
2.17 -0.217809915178384\\
2.175 -0.219262785006259\\
2.18 -0.220840172896133\\
2.185 -0.222546836655472\\
2.19 -0.224388108005578\\
2.195 -0.22636994905878\\
2.2 -0.22849901810184\\
2.205 -0.230782746302994\\
2.21 -0.23322942732416\\
2.215 -0.235848322276662\\
2.22 -0.23864978303633\\
2.225 -0.241645397669591\\
2.23 -0.244848162666858\\
2.235 -0.24827268790276\\
2.24 -0.251935441840584\\
2.245 -0.255855046605032\\
2.25 -0.260052635352933\\
2.255 -0.264552288147711\\
2.26 -0.269381567684777\\
2.265 -0.27457218330227\\
2.27 -0.280160821613433\\
2.275 -0.286190196134494\\
2.28 -0.292710388502875\\
2.285 -0.299780583522698\\
2.29 -0.307471344574232\\
2.295 -0.315867643560165\\
2.3 -0.325072965319984\\
2.305 -0.335214976296486\\
2.31 -0.346453528411661\\
2.315 -0.35899225090868\\
2.32 -0.373095841991941\\
2.325 -0.389116776569778\\
2.33 -0.407538311916224\\
2.335 -0.429047344241842\\
2.34 -0.454665916181152\\
2.345 -0.486008787628316\\
2.35 -0.525846393628255\\
2.355 -0.57954394017617\\
2.36 -0.659773610866916\\
2.365 -0.811549305198429\\
2.37 -14\\
2.375 -14\\
2.38 -14\\
2.385 -13.9904622282888\\
2.39 -13.9811294272378\\
2.395 -14\\
2.4 -13.9904622282888\\
2.405 -14\\
2.41 -13.995204931662\\
2.415 -13.995204931662\\
2.42 -14\\
2.425 -14\\
2.43 -13.9904622282888\\
2.435 -14\\
2.44 -13.9857707585121\\
2.445 -13.9719929720638\\
2.45 -13.9904622282888\\
2.455 -13.9904622282888\\
2.46 -13.9857707585121\\
2.465 -13.9857707585121\\
2.47 -13.9811294272378\\
2.475 -14\\
2.48 -13.995204931662\\
2.485 -13.9811294272378\\
2.49 -13.9904622282888\\
2.495 -14\\
2.5 -13.9904622282888\\
2.505 -14\\
2.51 -13.9811294272378\\
2.515 -14\\
2.52 -13.9904622282888\\
2.525 -14\\
2.53 -13.9904622282888\\
2.535 -13.9811294272378\\
2.54 -13.995204931662\\
2.545 -13.9904622282888\\
2.55 -13.9904622282888\\
2.555 -13.9904622282888\\
2.56 -14\\
2.565 -13.9811294272378\\
2.57 -13.9904622282888\\
2.575 -14\\
2.58 -13.9765371741113\\
2.585 -13.9857707585121\\
2.59 -13.9904622282888\\
2.595 -13.995204931662\\
2.6 -14\\
2.605 -13.9904622282888\\
2.61 -13.995204931662\\
2.615 -13.995204931662\\
2.62 -13.9811294272378\\
2.625 -13.9811294272378\\
2.63 -13.9904622282888\\
2.635 -13.995204931662\\
2.64 -13.9857707585121\\
2.645 -14\\
2.65 -13.9904622282888\\
2.655 -13.9904622282888\\
2.66 -13.9904622282888\\
2.665 -13.995204931662\\
2.67 -14\\
2.675 -13.9857707585121\\
2.68 -13.995204931662\\
2.685 -13.9857707585121\\
2.69 -13.9904622282888\\
2.695 -13.9857707585121\\
2.7 -13.9904622282888\\
2.705 -13.9719929720638\\
2.71 -13.9765371741113\\
2.715 -13.9857707585121\\
2.72 -13.9904622282888\\
2.725 -14\\
2.73 -14\\
2.735 -13.9811294272378\\
2.74 -13.9857707585121\\
2.745 -13.9904622282888\\
2.75 -13.995204931662\\
2.755 -13.995204931662\\
2.76 -13.995204931662\\
2.765 -13.995204931662\\
2.77 -13.9765371741113\\
2.775 -13.9857707585121\\
2.78 -13.9904622282888\\
2.785 -14\\
2.79 -13.995204931662\\
2.795 -13.995204931662\\
2.8 -13.9857707585121\\
2.805 -13.9904622282888\\
2.81 -14\\
2.815 -13.995204931662\\
2.82 -13.995204931662\\
2.825 -13.995204931662\\
2.83 -14\\
2.835 -13.9719929720638\\
2.84 -14\\
2.845 -14\\
2.85 -13.9811294272378\\
2.855 -13.9904622282888\\
2.86 -13.9765371741113\\
2.865 -13.9765371741113\\
2.87 -13.995204931662\\
2.875 -13.9857707585121\\
2.88 -14\\
2.885 -14\\
2.89 -13.9765371741113\\
2.895 -13.9904622282888\\
2.9 -13.9904622282888\\
2.905 -13.995204931662\\
2.91 -13.9811294272378\\
2.915 -14\\
2.92 -13.9811294272378\\
2.925 -13.9719929720638\\
2.93 -13.9857707585121\\
2.935 -13.9904622282888\\
2.94 -13.9857707585121\\
2.945 -14\\
2.95 -13.9857707585121\\
2.955 -13.9630447711574\\
2.96 -13.9904622282888\\
2.965 -13.9857707585121\\
2.97 -14\\
2.975 -13.9904622282888\\
2.98 -13.9857707585121\\
2.985 -13.995204931662\\
2.99 -13.995204931662\\
2.995 -13.9904622282888\\
3 -13.9904622282888\\
3.005 -13.9904622282888\\
3.01 -13.9904622282888\\
3.015 -13.9857707585121\\
3.02 -13.995204931662\\
3.025 -14\\
3.03 -13.9811294272378\\
3.035 -1.26311587303767\\
3.04 -1.11427015071361\\
3.045 -1.04186922157296\\
3.05 -0.99912259058865\\
3.055 -0.973093172116494\\
3.06 -0.958609263505764\\
3.065 -0.953412986277669\\
3.07 -0.956774173755489\\
3.075 -0.969127771162079\\
3.08 -0.992284574953594\\
3.085 -1.03046694033942\\
3.09 -1.09379564326825\\
3.095 -1.21434828932648\\
3.1 -1.75917702325093\\
3.105 -13.9630447711574\\
3.11 -13.9904622282888\\
3.115 -13.995204931662\\
3.12 -14\\
3.125 -13.9674958259335\\
3.13 -13.9765371741113\\
3.135 -13.9857707585121\\
3.14 -13.995204931662\\
3.145 -13.9765371741113\\
3.15 -13.9811294272378\\
3.155 -13.9586388725296\\
3.16 -14\\
3.165 -14\\
3.17 -13.9811294272378\\
3.175 -13.9765371741113\\
3.18 -13.9630447711574\\
3.185 -13.9811294272378\\
3.19 -14\\
3.195 -13.9765371741113\\
3.2 -14\\
3.205 -13.9811294272378\\
3.21 -13.995204931662\\
3.215 -13.9811294272378\\
3.22 -13.9630447711574\\
3.225 -13.9674958259335\\
3.23 -13.995204931662\\
3.235 -13.9674958259335\\
3.24 -13.995204931662\\
3.245 -13.9857707585121\\
3.25 -13.9811294272378\\
3.255 -13.9904622282888\\
3.26 -13.9811294272378\\
3.265 -13.995204931662\\
3.27 -13.9904622282888\\
3.275 -13.9811294272378\\
3.28 -13.9811294272378\\
3.285 -13.9904622282888\\
3.29 -13.9586388725296\\
3.295 -13.9857707585121\\
3.3 -13.9904622282888\\
3.305 -13.9904622282888\\
3.31 -14\\
3.315 -13.995204931662\\
3.32 -13.9719929720638\\
3.325 -13.995204931662\\
3.33 -13.9857707585121\\
3.335 -13.995204931662\\
3.34 -14\\
3.345 -13.9857707585121\\
3.35 -13.9811294272378\\
3.355 -13.9857707585121\\
3.36 -13.9811294272378\\
3.365 -13.9811294272378\\
3.37 -13.9719929720638\\
3.375 -13.9857707585121\\
3.38 -13.9904622282888\\
3.385 -13.9719929720638\\
3.39 -13.9765371741113\\
3.395 -13.9811294272378\\
3.4 -14\\
3.405 -13.995204931662\\
3.41 -13.9811294272378\\
3.415 -13.995204931662\\
3.42 -14\\
3.425 -13.9765371741113\\
3.43 -13.995204931662\\
3.435 -13.9765371741113\\
3.44 -13.9904622282888\\
3.445 -13.9811294272378\\
3.45 -13.995204931662\\
3.455 -13.9811294272378\\
3.46 -14\\
3.465 -13.9765371741113\\
3.47 -14\\
3.475 -13.9904622282888\\
3.48 -13.9904622282888\\
3.485 -13.9857707585121\\
3.49 -13.9811294272378\\
3.495 -13.9811294272378\\
3.5 -13.9904622282888\\
3.505 -14\\
3.51 -13.995204931662\\
3.515 -13.9857707585121\\
3.52 -13.9630447711574\\
3.525 -13.9904622282888\\
3.53 -13.9904622282888\\
3.535 -13.9719929720638\\
3.54 -14\\
3.545 -13.9904622282888\\
3.55 -13.9904622282888\\
3.555 -13.9765371741113\\
3.56 -14\\
3.565 -13.9904622282888\\
3.57 -14\\
3.575 -13.995204931662\\
3.58 -13.995204931662\\
3.585 -13.9857707585121\\
3.59 -14\\
3.595 -13.9586388725296\\
3.6 -13.9811294272378\\
3.605 -13.9542772230221\\
3.61 -13.9857707585121\\
3.615 -13.995204931662\\
3.62 -13.9904622282888\\
3.625 -13.9586388725296\\
3.63 -13.9765371741113\\
3.635 -13.9857707585121\\
3.64 -13.9765371741113\\
3.645 -13.9811294272378\\
3.65 -13.9857707585121\\
3.655 -13.9811294272378\\
3.66 -13.9811294272378\\
3.665 -13.9811294272378\\
3.67 -13.9904622282888\\
3.675 -13.995204931662\\
3.68 -13.9586388725296\\
3.685 -14\\
3.69 -13.9674958259335\\
3.695 -13.9765371741113\\
3.7 -13.9811294272378\\
3.705 -14\\
3.71 -13.9857707585121\\
3.715 -13.9904622282888\\
3.72 -13.9674958259335\\
3.725 -13.9719929720638\\
3.73 -13.9857707585121\\
3.735 -13.9719929720638\\
3.74 -13.9857707585121\\
3.745 -13.9811294272378\\
3.75 -13.9904622282888\\
3.755 -13.9904622282888\\
3.76 -13.9857707585121\\
3.765 -13.9904622282888\\
3.77 -13.9904622282888\\
3.775 -13.9904622282888\\
3.78 -13.9719929720638\\
3.785 -13.9857707585121\\
3.79 -13.9765371741113\\
3.795 -14\\
3.8 -14\\
3.805 -13.9857707585121\\
3.81 -13.995204931662\\
3.815 -13.9811294272378\\
3.82 -14\\
3.825 -13.995204931662\\
3.83 -13.9857707585121\\
3.835 -13.9904622282888\\
3.84 -13.9904622282888\\
3.845 -13.9904622282888\\
3.85 -13.995204931662\\
3.855 -13.9719929720638\\
3.86 -13.9765371741113\\
3.865 -14\\
3.87 -13.9811294272378\\
3.875 -13.9904622282888\\
3.88 -13.9904622282888\\
3.885 -13.9857707585121\\
3.89 -13.9904622282888\\
3.895 -13.9811294272378\\
3.9 -13.9857707585121\\
3.905 -13.9904622282888\\
3.91 -13.9765371741113\\
3.915 -13.9586388725296\\
3.92 -13.9765371741113\\
3.925 -14\\
3.93 -13.9719929720638\\
3.935 -13.9765371741113\\
3.94 -14\\
3.945 -13.9904622282888\\
3.95 -13.9857707585121\\
3.955 -13.9857707585121\\
3.96 -13.9857707585121\\
3.965 -13.9857707585121\\
3.97 -13.9719929720638\\
3.975 -13.9904622282888\\
3.98 -13.9857707585121\\
3.985 -13.9904622282888\\
3.99 -13.9904622282888\\
3.995 -14\\
4 -13.995204931662\\
4.005 -14\\
4.01 -13.9904622282888\\
4.015 -13.9811294272378\\
4.02 -13.9811294272378\\
4.025 -2.36173466761127\\
4.03 -13.9857707585121\\
4.035 -13.9904622282888\\
4.04 -13.9719929720638\\
4.045 -13.9765371741113\\
4.05 -13.9811294272378\\
4.055 -13.9719929720638\\
4.06 -13.9904622282888\\
4.065 -13.9674958259335\\
4.07 -13.9811294272378\\
4.075 -13.9630447711574\\
4.08 -13.995204931662\\
4.085 -13.9904622282888\\
4.09 -13.9630447711574\\
4.095 -13.9904622282888\\
4.1 -13.9765371741113\\
4.105 -13.9904622282888\\
4.11 -13.9857707585121\\
4.115 -13.9857707585121\\
4.12 -13.9811294272378\\
4.125 -14\\
4.13 -13.9630447711574\\
4.135 -13.9857707585121\\
4.14 -13.9811294272378\\
4.145 -13.9674958259335\\
4.15 -13.995204931662\\
4.155 -14\\
4.16 -13.9811294272378\\
4.165 -14\\
4.17 -14\\
4.175 -13.9586388725296\\
4.18 -13.9765371741113\\
4.185 -13.9674958259335\\
4.19 -13.9857707585121\\
4.195 -13.9857707585121\\
4.2 -13.9904622282888\\
4.205 -14\\
4.21 -13.9765371741113\\
4.215 -13.9904622282888\\
4.22 -13.9586388725296\\
4.225 -13.9904622282888\\
4.23 -13.995204931662\\
4.235 -13.9586388725296\\
4.24 -14\\
4.245 -13.995204931662\\
4.25 -13.9765371741113\\
4.255 -13.995204931662\\
4.26 -13.9811294272378\\
4.265 -13.9811294272378\\
4.27 -13.9811294272378\\
4.275 -13.9811294272378\\
4.28 -13.9904622282888\\
4.285 -13.9811294272378\\
4.29 -13.9904622282888\\
4.295 -14\\
4.3 -13.9765371741113\\
4.305 -13.9904622282888\\
4.31 -13.9586388725296\\
4.315 -13.9811294272378\\
4.32 -13.995204931662\\
4.325 -13.9674958259335\\
4.33 -13.9719929720638\\
4.335 -13.9904622282888\\
4.34 -13.9674958259335\\
4.345 -13.9904622282888\\
4.35 -13.9904622282888\\
4.355 -13.995204931662\\
4.36 -14\\
4.365 -13.9857707585121\\
4.37 -13.995204931662\\
4.375 -13.9904622282888\\
4.38 -13.9630447711574\\
4.385 -13.9857707585121\\
4.39 -13.9904622282888\\
4.395 -13.9765371741113\\
4.4 -13.9586388725296\\
4.405 -13.9630447711574\\
4.41 -13.9765371741113\\
4.415 -14\\
4.42 -13.9857707585121\\
4.425 -13.9904622282888\\
4.43 -13.9765371741113\\
4.435 -13.995204931662\\
4.44 -14\\
4.445 -13.9765371741113\\
4.45 -14\\
4.455 -13.9765371741113\\
4.46 -13.9586388725296\\
4.465 -13.9811294272378\\
4.47 -13.9765371741113\\
4.475 -13.9630447711574\\
4.48 -13.9904622282888\\
4.485 -13.9630447711574\\
4.49 -13.9857707585121\\
4.495 -13.9904622282888\\
4.5 -13.9811294272378\\
4.505 -13.9719929720638\\
4.51 -14\\
4.515 -13.9904622282888\\
4.52 -13.9904622282888\\
4.525 -13.9811294272378\\
4.53 -14\\
4.535 -13.995204931662\\
4.54 -13.9904622282888\\
4.545 -13.9904622282888\\
4.55 -13.9765371741113\\
4.555 -14\\
4.56 -14\\
4.565 -13.9904622282888\\
4.57 -13.9719929720638\\
4.575 -13.9719929720638\\
4.58 -13.9904622282888\\
4.585 -13.995204931662\\
4.59 -14\\
4.595 -13.9904622282888\\
4.6 -13.995204931662\\
4.605 -13.9904622282888\\
4.61 -13.9674958259335\\
4.615 -14\\
4.62 -13.9719929720638\\
4.625 -13.9630447711574\\
4.63 -14\\
4.635 -14\\
4.64 -13.9630447711574\\
4.645 -13.9765371741113\\
4.65 -13.9719929720638\\
4.655 -13.9811294272378\\
4.66 -14\\
4.665 -13.9719929720638\\
4.67 -13.995204931662\\
4.675 -13.9811294272378\\
4.68 -13.9857707585121\\
4.685 -13.9904622282888\\
4.69 -13.995204931662\\
4.695 -13.995204931662\\
4.7 -13.9904622282888\\
4.705 -13.9857707585121\\
4.71 -13.9857707585121\\
4.715 -13.9765371741113\\
4.72 -14\\
4.725 -13.9857707585121\\
4.73 -13.995204931662\\
4.735 -13.9857707585121\\
4.74 -13.9811294272378\\
4.745 -14\\
4.75 -13.9765371741113\\
4.755 -14\\
4.76 -14\\
4.765 -13.9904622282888\\
4.77 -13.9811294272378\\
4.775 -13.9765371741113\\
4.78 -13.9904622282888\\
4.785 -13.995204931662\\
4.79 -13.9674958259335\\
4.795 -13.9719929720638\\
4.8 -13.995204931662\\
4.805 -13.9857707585121\\
4.81 -13.9811294272378\\
4.815 -13.9904622282888\\
4.82 -13.9811294272378\\
4.825 -13.9904622282888\\
4.83 -13.995204931662\\
4.835 -13.9904622282888\\
4.84 -13.9811294272378\\
4.845 -13.9811294272378\\
4.85 -13.9857707585121\\
4.855 -13.9719929720638\\
4.86 -13.995204931662\\
4.865 -13.995204931662\\
4.87 -13.9674958259335\\
4.875 -13.9719929720638\\
4.88 -13.9719929720638\\
4.885 -14\\
4.89 -13.9857707585121\\
4.895 -13.9857707585121\\
4.9 -13.9904622282888\\
4.905 -13.995204931662\\
4.91 -14\\
4.915 -13.995204931662\\
4.92 -13.9719929720638\\
4.925 -13.9630447711574\\
4.93 -13.9719929720638\\
4.935 -13.9674958259335\\
4.94 -13.9811294272378\\
4.945 -13.9586388725296\\
4.95 -13.9811294272378\\
4.955 -13.9857707585121\\
4.96 -13.995204931662\\
4.965 -13.9674958259335\\
4.97 -13.9811294272378\\
4.975 -13.9719929720638\\
4.98 -13.9630447711574\\
4.985 -13.9904622282888\\
4.99 -13.995204931662\\
4.995 -14\\
5 -13.9719929720638\\
5.005 -13.995204931662\\
5.01 -13.9857707585121\\
5.015 -13.9811294272378\\
5.02 -13.995204931662\\
5.025 -13.9904622282888\\
5.03 -13.9904622282888\\
5.035 -14\\
5.04 -13.9857707585121\\
5.045 -13.9857707585121\\
5.05 -13.9765371741113\\
5.055 -13.9857707585121\\
5.06 -13.9719929720638\\
5.065 -13.9719929720638\\
5.07 -13.9857707585121\\
5.075 -14\\
5.08 -13.995204931662\\
5.085 -13.9674958259335\\
5.09 -14\\
5.095 -13.995204931662\\
5.1 -13.9904622282888\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xtick={0,...,6},
xmin=0,
xmax=5.1,
xlabel={$\omega$},
ymin=-15,
ymax=5,
ylabel={$ \log_{10}\left|\left|\lambda_{i}\right|-1\right|$},
name=plot4,
at=(plot2.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 1.37838874856029\\
0.005 1.37838481725093\\
0.01 1.3783730226735\\
0.015 1.37835336288002\\
0.02 1.37832583462396\\
0.025 1.37829043336051\\
0.03 1.37824715324683\\
0.035 1.37819598714244\\
0.04 1.37813692660969\\
0.045 1.37806996191431\\
0.05 1.37799508202601\\
0.055 1.3779122746192\\
0.06 1.3778215260738\\
0.065 1.37772282147605\\
0.07 1.3776161446195\\
0.075 1.377501478006\\
0.08 1.37737880284681\\
0.085 1.37724809906375\\
0.09 1.37710934529041\\
0.095 1.37696251887351\\
0.1 1.37680759587422\\
0.105 1.37664455106963\\
0.11 1.3764733579542\\
0.115 1.37629398874137\\
0.12 1.37610641436513\\
0.125 1.37591060448171\\
0.13 1.3757065274713\\
0.135 1.37549415043982\\
0.14 1.37527343922072\\
0.145 1.37504435837687\\
0.15 1.37480687120242\\
0.155 1.37456093972479\\
0.16 1.37430652470658\\
0.165 1.37404358564763\\
0.17 1.373772080787\\
0.175 1.37349196710504\\
0.18 1.37320320032547\\
0.185 1.37290573491743\\
0.19 1.37259952409762\\
0.195 1.37228451983238\\
0.2 1.37196067283977\\
0.205 1.37162793259173\\
0.21 1.37128624731612\\
0.215 1.37093556399886\\
0.22 1.37057582838597\\
0.225 1.37020698498563\\
0.23 1.36982897707019\\
0.235 1.36944174667824\\
0.24 1.36904523461647\\
0.245 1.3686393804617\\
0.25 1.36822412256267\\
0.255 1.36779939804197\\
0.26 1.36736514279771\\
0.265 1.36692129150533\\
0.27 1.36646777761919\\
0.275 1.36600453337419\\
0.28 1.36553148978725\\
0.285 1.36504857665873\\
0.29 1.36455572257378\\
0.295 1.36405285490353\\
0.3 1.3635398998063\\
0.305 1.36301678222857\\
0.31 1.3624834259059\\
0.315 1.36193975336376\\
0.32 1.36138568591816\\
0.325 1.36082114367621\\
0.33 1.36024604553653\\
0.335 1.35966030918947\\
0.34 1.35906385111724\\
0.345 1.35845658659382\\
0.35 1.35783842968479\\
0.355 1.35720929324686\\
0.36 1.35656908892734\\
0.365 1.35591772716337\\
0.37 1.35525511718093\\
0.375 1.3545811669937\\
0.38 1.35389578340168\\
0.385 1.35319887198958\\
0.39 1.35249033712501\\
0.395 1.35177008195644\\
0.4 1.35103800841088\\
0.405 1.35029401719135\\
0.41 1.34953800777406\\
0.415 1.34876987840534\\
0.42 1.34798952609831\\
0.425 1.34719684662923\\
0.43 1.34639173453356\\
0.435 1.34557408310175\\
0.44 1.3447437843747\\
0.445 1.34390072913887\\
0.45 1.34304480692112\\
0.455 1.34217590598315\\
0.46 1.34129391331562\\
0.465 1.34039871463189\\
0.47 1.33949019436144\\
0.475 1.33856823564282\\
0.48 1.33763272031628\\
0.485 1.33668352891599\\
0.49 1.33572054066178\\
0.495 1.33474363345055\\
0.5 1.33375268384716\\
0.505 1.33274756707492\\
0.51 1.33172815700558\\
0.515 1.3306943261489\\
0.52 1.32964594564164\\
0.525 1.32858288523616\\
0.53 1.32750501328843\\
0.535 1.32641219674551\\
0.54 1.32530430113254\\
0.545 1.32418119053911\\
0.55 1.32304272760512\\
0.555 1.32188877350599\\
0.56 1.32071918793733\\
0.565 1.3195338290989\\
0.57 1.31833255367804\\
0.575 1.31711521683239\\
0.58 1.31588167217191\\
0.585 1.31463177174028\\
0.59 1.31336536599553\\
0.595 1.31208230378997\\
0.6 1.31078243234938\\
0.605 1.30946559725142\\
0.61 1.30813164240324\\
0.615 1.30678041001828\\
0.62 1.30541174059228\\
0.625 1.30402547287837\\
0.63 1.30262144386132\\
0.635 1.30119948873084\\
0.64 1.29975944085403\\
0.645 1.29830113174679\\
0.65 1.29682439104427\\
0.655 1.29532904647032\\
0.66 1.2938149238059\\
0.665 1.29228184685637\\
0.67 1.29072963741775\\
0.675 1.28915811524175\\
0.68 1.28756709799973\\
0.685 1.28595640124534\\
0.69 1.28432583837603\\
0.695 1.28267522059321\\
0.7 1.28100435686108\\
0.705 1.27931305386415\\
0.71 1.27760111596332\\
0.715 1.27586834515053\\
0.72 1.27411454100189\\
0.725 1.27233950062931\\
0.73 1.27054301863053\\
0.735 1.26872488703746\\
0.74 1.26688489526291\\
0.745 1.2650228300455\\
0.75 1.26313847539282\\
0.755 1.26123161252264\\
0.76 1.25930201980233\\
0.765 1.25734947268612\\
0.77 1.25537374365043\\
0.775 1.25337460212701\\
0.78 1.25135181443387\\
0.785 1.24930514370395\\
0.79 1.24723434981142\\
0.795 1.24513918929553\\
0.8 1.24301941528192\\
0.805 1.24087477740134\\
0.81 1.2387050217056\\
0.815 1.23650989058072\\
0.82 1.23428912265722\\
0.825 1.23204245271725\\
0.83 1.22976961159872\\
0.835 1.22747032609604\\
0.84 1.22514431885758\\
0.845 1.22279130827955\\
0.85 1.22041100839624\\
0.855 1.2180031287665\\
0.86 1.21556737435619\\
0.865 1.21310344541667\\
0.87 1.2106110373589\\
0.875 1.20808984062316\\
0.88 1.20553954054418\\
0.885 1.20295981721139\\
0.89 1.20035034532429\\
0.895 1.19771079404248\\
0.9 1.19504082683039\\
0.905 1.19234010129623\\
0.91 1.18960826902515\\
0.915 1.18684497540618\\
0.92 1.18404985945282\\
0.925 1.18122255361685\\
0.93 1.17836268359522\\
0.935 1.1754698681296\\
0.94 1.17254371879832\\
0.945 1.16958383980034\\
0.95 1.16658982773082\\
0.955 1.16356127134808\\
0.96 1.16049775133135\\
0.965 1.15739884002895\\
0.97 1.15426410119658\\
0.975 1.151093089725\\
0.98 1.1478853513568\\
0.985 1.14464042239164\\
0.99 1.14135782937943\\
0.995 1.13803708880075\\
1 1.13467770673412\\
1.005 1.13127917850913\\
1.01 1.12784098834502\\
1.015 1.12436260897371\\
1.02 1.12084350124674\\
1.025 1.11728311372499\\
1.03 1.11368088225055\\
1.035 1.11003622949955\\
1.04 1.10634856451514\\
1.045 1.10261728221941\\
1.05 1.09884176290312\\
1.055 1.0950213716921\\
1.06 1.09115545798885\\
1.065 1.08724335488815\\
1.07 1.08328437856508\\
1.075 1.07927782763381\\
1.08 1.07522298247565\\
1.085 1.07111910453441\\
1.09 1.06696543557712\\
1.095 1.06276119691819\\
1.1 1.05850558860465\\
1.105 1.05419778856012\\
1.11 1.04983695168505\\
1.115 1.04542220891038\\
1.12 1.0409526662018\\
1.125 1.03642740351128\\
1.13 1.03184547367275\\
1.135 1.02720590123792\\
1.14 1.02250768124865\\
1.145 1.01774977794137\\
1.15 1.01293112337907\\
1.155 1.00805061600594\\
1.16 1.00310711911918\\
1.165 0.998099459252337\\
1.17 0.993026424463773\\
1.175 0.987886762523533\\
1.18 0.982679178991174\\
1.185 0.977402335176583\\
1.19 0.972054845975014\\
1.195 0.966635277566881\\
1.2 0.961142144971943\\
1.205 0.955573909446587\\
1.21 0.949928975711889\\
1.215 0.944205688998971\\
1.22 0.938402331896877\\
1.225 0.932517120986818\\
1.23 0.926548203245006\\
1.235 0.920493652194588\\
1.24 0.914351463785201\\
1.245 0.908119551976515\\
1.25 0.90179574399965\\
1.255 0.895377775267649\\
1.26 0.888863283903102\\
1.265 0.882249804847551\\
1.27 0.875534763513444\\
1.275 0.868715468934992\\
1.28 0.861789106369332\\
1.285 0.854752729293783\\
1.29 0.847603250738607\\
1.295 0.840337433887443\\
1.3 0.832951881869292\\
1.305 0.825443026656533\\
1.31 0.817807116972636\\
1.315 0.810040205100805\\
1.32 0.8021381324706\\
1.325 0.794096513883047\\
1.33 0.785910720215814\\
1.335 0.777575859427933\\
1.34 0.769086755657909\\
1.345 0.760437926179178\\
1.35 0.751623555941863\\
1.355 0.742637469388746\\
1.36 0.733473099184992\\
1.365 0.724123451444078\\
1.37 0.714581066964548\\
1.375 0.70483797791165\\
1.38 0.694885659281394\\
1.385 0.684714974368934\\
1.39 0.674316113323678\\
1.395 0.663678523704592\\
1.4 0.652790831743691\\
1.405 0.641640752774383\\
1.41 0.630214988972328\\
1.415 0.618499112174509\\
1.42 0.606477429067215\\
1.425 0.594132825439092\\
1.43 0.581446585446713\\
1.435 0.568398180890114\\
1.44 0.554965024281826\\
1.445 0.541122177928993\\
1.45 0.526842009216566\\
1.455 0.512093779616094\\
1.46 0.496843151419031\\
1.465 0.481051591477664\\
1.47 0.464675644857758\\
1.475 0.447666042572668\\
1.48 0.429966595451417\\
1.485 0.411512809139601\\
1.49 0.392230130853545\\
1.495 0.372031703054845\\
1.5 0.350815446669973\\
1.505 0.328460216961616\\
1.51 0.30482065197538\\
1.515 0.2797201375994\\
1.52 0.252940992429272\\
1.525 0.224210432107918\\
1.53 0.193179915672838\\
1.535 0.159393713143717\\
1.54 0.122239107447835\\
1.545 0.080863547342541\\
1.55 0.034028171493992\\
1.555 -0.020172179161745\\
1.56 -0.0849029018538778\\
1.565 -0.1660495867103\\
1.57 -0.276729926432589\\
1.575 -0.458709460931465\\
1.58 -13.9811294272378\\
1.585 -13.9904622282888\\
1.59 -13.9765371741113\\
1.595 -13.995204931662\\
1.6 -13.995204931662\\
1.605 -13.9904622282888\\
1.61 -13.9904622282888\\
1.615 -13.9811294272378\\
1.62 -13.9674958259335\\
1.625 -13.9904622282888\\
1.63 -13.9811294272378\\
1.635 -13.9904622282888\\
1.64 -13.9811294272378\\
1.645 -13.9765371741113\\
1.65 -13.9674958259335\\
1.655 -13.9904622282888\\
1.66 -14\\
1.665 -13.9811294272378\\
1.67 -13.9811294272378\\
1.675 -13.9811294272378\\
1.68 -13.9630447711574\\
1.685 -13.9904622282888\\
1.69 -13.9811294272378\\
1.695 -13.9811294272378\\
1.7 -13.9904622282888\\
1.705 -13.9904622282888\\
1.71 -13.9811294272378\\
1.715 -13.9857707585121\\
1.72 -13.9904622282888\\
1.725 -13.9904622282888\\
1.73 -14\\
1.735 -13.9811294272378\\
1.74 -13.9904622282888\\
1.745 -13.9811294272378\\
1.75 -13.9904622282888\\
1.755 -13.9904622282888\\
1.76 -13.9811294272378\\
1.765 -13.9904622282888\\
1.77 -14\\
1.775 -14\\
1.78 -13.9811294272378\\
1.785 -13.995204931662\\
1.79 -13.9904622282888\\
1.795 -13.9904622282888\\
1.8 -13.9811294272378\\
1.805 -14\\
1.81 -14\\
1.815 -13.9630447711574\\
1.82 -13.9904622282888\\
1.825 -13.9904622282888\\
1.83 -13.9719929720638\\
1.835 -13.9811294272378\\
1.84 -14\\
1.845 -13.9811294272378\\
1.85 -13.9857707585121\\
1.855 -13.9904622282888\\
1.86 -13.9904622282888\\
1.865 -13.995204931662\\
1.87 -0.972264976446575\\
1.875 -0.587978103863426\\
1.88 -0.445052478137055\\
1.885 -0.354345902388385\\
1.89 -0.287585512212802\\
1.895 -0.234735800553829\\
1.9 -0.191038789312144\\
1.905 -0.153852575389326\\
1.91 -0.121553732735191\\
1.915 -0.0930712283751909\\
1.92 -0.0676602094698836\\
1.925 -0.0447811285794704\\
1.93 -0.0240302695501955\\
1.935 -0.00509745850405731\\
1.94 0.0122609002932388\\
1.945 0.02823968946235\\
1.95 0.0429973030223593\\
1.955 0.0566642446951998\\
1.96 0.0693493211148034\\
1.965 0.0811441961357707\\
1.97 0.0921268016013962\\
1.975 0.102363933354313\\
1.98 0.11191325584391\\
1.985 0.120824870240005\\
1.99 0.129142555507885\\
1.995 0.136904761091237\\
2 0.144145408578734\\
2.005 0.150894544796133\\
2.01 0.157178878119056\\
2.015 0.163022222104081\\
2.02 0.168445864898022\\
2.025 0.173468878706568\\
2.03 0.178108380471591\\
2.035 0.182379752534863\\
2.04 0.186296830252588\\
2.045 0.189872062126075\\
2.05 0.193116646925093\\
2.055 0.196040651426182\\
2.06 0.198653111712763\\
2.065 0.200962120445691\\
2.07 0.202974902080953\\
2.075 0.204697877661927\\
2.08 0.206136720529066\\
2.085 0.207296404056229\\
2.09 0.208181242329444\\
2.095 0.208794924522289\\
2.1 0.209140543585671\\
2.105 0.209220619753274\\
2.11 0.209037119263133\\
2.115 0.208591468607071\\
2.12 0.207884564540285\\
2.125 0.206916780010609\\
2.13 0.205687966098784\\
2.135 0.204197449995389\\
2.14 0.202444028975097\\
2.145 0.200425960262709\\
2.15 0.198140946616132\\
2.155 0.195586117377049\\
2.16 0.192758004658115\\
2.165 0.189652514243689\\
2.17 0.186264890675999\\
2.175 0.18258967587676\\
2.18 0.178620660510959\\
2.185 0.174350827128976\\
2.19 0.169772283918535\\
2.195 0.164876187649789\\
2.2 0.159652654093717\\
2.205 0.154090653820684\\
2.21 0.148177890822902\\
2.215 0.141900660825724\\
2.22 0.135243685423814\\
2.225 0.128189917253336\\
2.23 0.120720310228313\\
2.235 0.112813547343473\\
2.24 0.1044457165607\\
2.245 0.0955899226889179\\
2.25 0.0862158197092031\\
2.255 0.0762890433610052\\
2.26 0.0657705175196268\\
2.265 0.0546155992660536\\
2.27 0.0427730155455173\\
2.275 0.0301835273654838\\
2.28 0.0167782331809467\\
2.285 0.00247638764842376\\
2.29 -0.0128174408313335\\
2.295 -0.0292171305403408\\
2.3 -0.0468600663665539\\
2.305 -0.0659140801450031\\
2.31 -0.0865871807421836\\
2.315 -0.109141542994485\\
2.32 -0.133914217337292\\
2.325 -0.161348865633396\\
2.33 -0.192046444847959\\
2.335 -0.226850334328581\\
2.34 -0.266998601190624\\
2.345 -0.314419353705484\\
2.35 -0.372369570973984\\
2.355 -0.447049489506163\\
2.36 -0.552819960683555\\
2.365 -0.739474192970411\\
2.37 -13.9857707585121\\
2.375 -13.9904622282888\\
2.38 -13.9904622282888\\
2.385 -13.995204931662\\
2.39 -13.9857707585121\\
2.395 -14\\
2.4 -13.9811294272378\\
2.405 -14\\
2.41 -14\\
2.415 -13.9811294272378\\
2.42 -13.9857707585121\\
2.425 -13.995204931662\\
2.43 -13.9811294272378\\
2.435 -13.9904622282888\\
2.44 -13.9811294272378\\
2.445 -13.9811294272378\\
2.45 -13.9811294272378\\
2.455 -14\\
2.46 -14\\
2.465 -14\\
2.47 -13.9857707585121\\
2.475 -13.9904622282888\\
2.48 -13.9904622282888\\
2.485 -13.9857707585121\\
2.49 -13.9904622282888\\
2.495 -13.9904622282888\\
2.5 -14\\
2.505 -14\\
2.51 -14\\
2.515 -14\\
2.52 -13.9904622282888\\
2.525 -13.9904622282888\\
2.53 -13.9811294272378\\
2.535 -14\\
2.54 -14\\
2.545 -13.9904622282888\\
2.55 -13.9904622282888\\
2.555 -13.9719929720638\\
2.56 -14\\
2.565 -13.9904622282888\\
2.57 -13.9811294272378\\
2.575 -13.9857707585121\\
2.58 -14\\
2.585 -13.9719929720638\\
2.59 -13.9904622282888\\
2.595 -13.9857707585121\\
2.6 -13.995204931662\\
2.605 -13.9904622282888\\
2.61 -13.995204931662\\
2.615 -13.9904622282888\\
2.62 -13.9857707585121\\
2.625 -13.9904622282888\\
2.63 -13.9719929720638\\
2.635 -13.9857707585121\\
2.64 -13.9904622282888\\
2.645 -13.995204931662\\
2.65 -13.9811294272378\\
2.655 -13.995204931662\\
2.66 -13.995204931662\\
2.665 -14\\
2.67 -14\\
2.675 -13.9811294272378\\
2.68 -13.9630447711574\\
2.685 -13.9811294272378\\
2.69 -14\\
2.695 -13.9904622282888\\
2.7 -13.9811294272378\\
2.705 -13.9904622282888\\
2.71 -14\\
2.715 -13.9765371741113\\
2.72 -13.9630447711574\\
2.725 -13.9811294272378\\
2.73 -13.9811294272378\\
2.735 -13.9904622282888\\
2.74 -14\\
2.745 -13.9765371741113\\
2.75 -14\\
2.755 -13.9904622282888\\
2.76 -13.9904622282888\\
2.765 -14\\
2.77 -13.9811294272378\\
2.775 -14\\
2.78 -13.995204931662\\
2.785 -13.9904622282888\\
2.79 -13.9904622282888\\
2.795 -13.995204931662\\
2.8 -13.995204931662\\
2.805 -13.995204931662\\
2.81 -14\\
2.815 -13.9904622282888\\
2.82 -14\\
2.825 -13.9904622282888\\
2.83 -13.995204931662\\
2.835 -13.9719929720638\\
2.84 -14\\
2.845 -13.9904622282888\\
2.85 -13.9765371741113\\
2.855 -13.9719929720638\\
2.86 -13.9904622282888\\
2.865 -14\\
2.87 -13.9630447711574\\
2.875 -13.9811294272378\\
2.88 -13.9719929720638\\
2.885 -13.9811294272378\\
2.89 -13.9765371741113\\
2.895 -13.9719929720638\\
2.9 -13.9904622282888\\
2.905 -13.995204931662\\
2.91 -14\\
2.915 -14\\
2.92 -13.9765371741113\\
2.925 -13.995204931662\\
2.93 -13.9904622282888\\
2.935 -13.9719929720638\\
2.94 -13.9857707585121\\
2.945 -13.995204931662\\
2.95 -13.9904622282888\\
2.955 -13.995204931662\\
2.96 -13.9857707585121\\
2.965 -13.9811294272378\\
2.97 -13.9811294272378\\
2.975 -13.9630447711574\\
2.98 -13.9904622282888\\
2.985 -13.9904622282888\\
2.99 -13.9456831774745\\
2.995 -13.995204931662\\
3 -13.9857707585121\\
3.005 -13.9719929720638\\
3.01 -13.9904622282888\\
3.015 -13.9811294272378\\
3.02 -14\\
3.025 -13.995204931662\\
3.03 -13.9765371741113\\
3.035 -1.23633829264649\\
3.04 -1.07850079956199\\
3.045 -0.999910302120187\\
3.05 -0.952867097901407\\
3.055 -0.923977284771308\\
3.06 -0.907839730243261\\
3.065 -0.902085769951453\\
3.07 -0.905952582064256\\
3.075 -0.919911070658861\\
3.08 -0.945891076945382\\
3.085 -0.988370944268736\\
3.09 -1.05803374570844\\
3.095 -1.18858219443774\\
3.1 -1.77686975586697\\
3.105 -14\\
3.11 -13.9904622282888\\
3.115 -13.9811294272378\\
3.12 -13.9765371741113\\
3.125 -13.9765371741113\\
3.13 -13.9904622282888\\
3.135 -13.9630447711574\\
3.14 -13.995204931662\\
3.145 -13.9811294272378\\
3.15 -13.9586388725296\\
3.155 -13.9719929720638\\
3.16 -13.995204931662\\
3.165 -13.9904622282888\\
3.17 -13.9765371741113\\
3.175 -13.995204931662\\
3.18 -13.9904622282888\\
3.185 -14\\
3.19 -13.9811294272378\\
3.195 -13.9719929720638\\
3.2 -13.995204931662\\
3.205 -13.9811294272378\\
3.21 -13.9630447711574\\
3.215 -13.9719929720638\\
3.22 -13.9904622282888\\
3.225 -13.9674958259335\\
3.23 -14\\
3.235 -13.9719929720638\\
3.24 -14\\
3.245 -13.9719929720638\\
3.25 -13.9674958259335\\
3.255 -13.9765371741113\\
3.26 -13.9630447711574\\
3.265 -13.995204931662\\
3.27 -13.9904622282888\\
3.275 -13.9811294272378\\
3.28 -13.9811294272378\\
3.285 -13.995204931662\\
3.29 -14\\
3.295 -13.9811294272378\\
3.3 -13.9904622282888\\
3.305 -13.995204931662\\
3.31 -13.9904622282888\\
3.315 -13.9857707585121\\
3.32 -13.9857707585121\\
3.325 -13.9857707585121\\
3.33 -13.9904622282888\\
3.335 -13.9904622282888\\
3.34 -13.9811294272378\\
3.345 -14\\
3.35 -13.9811294272378\\
3.355 -13.9719929720638\\
3.36 -13.9765371741113\\
3.365 -13.9904622282888\\
3.37 -14\\
3.375 -14\\
3.38 -14\\
3.385 -13.9904622282888\\
3.39 -13.9904622282888\\
3.395 -13.9904622282888\\
3.4 -13.9719929720638\\
3.405 -13.9904622282888\\
3.41 -13.9719929720638\\
3.415 -13.995204931662\\
3.42 -13.9765371741113\\
3.425 -13.9904622282888\\
3.43 -13.9811294272378\\
3.435 -13.9904622282888\\
3.44 -13.9904622282888\\
3.445 -13.9630447711574\\
3.45 -13.9857707585121\\
3.455 -13.995204931662\\
3.46 -13.9811294272378\\
3.465 -13.9857707585121\\
3.47 -13.9586388725296\\
3.475 -13.9674958259335\\
3.48 -13.9811294272378\\
3.485 -13.9857707585121\\
3.49 -13.9456831774745\\
3.495 -13.9904622282888\\
3.5 -13.995204931662\\
3.505 -13.9811294272378\\
3.51 -14\\
3.515 -13.9904622282888\\
3.52 -14\\
3.525 -13.9630447711574\\
3.53 -13.995204931662\\
3.535 -13.93725590061\\
3.54 -13.9630447711574\\
3.545 -14\\
3.55 -13.9811294272378\\
3.555 -13.9857707585121\\
3.56 -13.9674958259335\\
3.565 -13.9904622282888\\
3.57 -13.9811294272378\\
3.575 -13.9719929720638\\
3.58 -14\\
3.585 -13.9811294272378\\
3.59 -14\\
3.595 -13.9904622282888\\
3.6 -13.9904622282888\\
3.605 -13.9630447711574\\
3.61 -13.9811294272378\\
3.615 -13.9719929720638\\
3.62 -14\\
3.625 -13.9811294272378\\
3.63 -13.9904622282888\\
3.635 -13.9719929720638\\
3.64 -13.9904622282888\\
3.645 -14\\
3.65 -13.9904622282888\\
3.655 -14\\
3.66 -14\\
3.665 -13.9542772230221\\
3.67 -13.9719929720638\\
3.675 -13.9811294272378\\
3.68 -13.9811294272378\\
3.685 -13.995204931662\\
3.69 -13.9904622282888\\
3.695 -13.9719929720638\\
3.7 -14\\
3.705 -13.9630447711574\\
3.71 -13.9904622282888\\
3.715 -13.9811294272378\\
3.72 -13.9904622282888\\
3.725 -13.9904622282888\\
3.73 -13.995204931662\\
3.735 -13.9719929720638\\
3.74 -13.9904622282888\\
3.745 -13.9811294272378\\
3.75 -13.9811294272378\\
3.755 -13.9719929720638\\
3.76 -13.9586388725296\\
3.765 -13.9904622282888\\
3.77 -14\\
3.775 -13.9630447711574\\
3.78 -13.9904622282888\\
3.785 -13.995204931662\\
3.79 -13.995204931662\\
3.795 -13.9674958259335\\
3.8 -14\\
3.805 -13.9719929720638\\
3.81 -14\\
3.815 -14\\
3.82 -13.9811294272378\\
3.825 -13.9674958259335\\
3.83 -13.9904622282888\\
3.835 -13.9719929720638\\
3.84 -13.9904622282888\\
3.845 -13.9630447711574\\
3.85 -13.9719929720638\\
3.855 -14\\
3.86 -13.9811294272378\\
3.865 -13.9857707585121\\
3.87 -13.9904622282888\\
3.875 -13.9904622282888\\
3.88 -14\\
3.885 -13.9765371741113\\
3.89 -13.9811294272378\\
3.895 -14\\
3.9 -13.9765371741113\\
3.905 -14\\
3.91 -13.9904622282888\\
3.915 -14\\
3.92 -13.9811294272378\\
3.925 -13.9765371741113\\
3.93 -13.9586388725296\\
3.935 -13.9811294272378\\
3.94 -13.9811294272378\\
3.945 -14\\
3.95 -13.9904622282888\\
3.955 -13.9719929720638\\
3.96 -13.9674958259335\\
3.965 -13.9674958259335\\
3.97 -13.9719929720638\\
3.975 -13.9904622282888\\
3.98 -13.9811294272378\\
3.985 -13.9904622282888\\
3.99 -13.9765371741113\\
3.995 -13.9765371741113\\
4 -14\\
4.005 -13.9499589426636\\
4.01 -13.9811294272378\\
4.015 -14\\
4.02 -14\\
4.025 -2.30386196274924\\
4.03 -13.9904622282888\\
4.035 -13.9811294272378\\
4.04 -13.9719929720638\\
4.045 -13.9719929720638\\
4.05 -13.995204931662\\
4.055 -13.9811294272378\\
4.06 -13.9765371741113\\
4.065 -13.9904622282888\\
4.07 -13.9904622282888\\
4.075 -13.9719929720638\\
4.08 -13.9811294272378\\
4.085 -13.9630447711574\\
4.09 -13.9811294272378\\
4.095 -13.995204931662\\
4.1 -13.9719929720638\\
4.105 -13.9630447711574\\
4.11 -13.9765371741113\\
4.115 -13.9630447711574\\
4.12 -14\\
4.125 -13.9719929720638\\
4.13 -13.9811294272378\\
4.135 -13.9904622282888\\
4.14 -13.9586388725296\\
4.145 -14\\
4.15 -13.9811294272378\\
4.155 -13.9904622282888\\
4.16 -13.9857707585121\\
4.165 -13.9904622282888\\
4.17 -13.9857707585121\\
4.175 -13.9586388725296\\
4.18 -13.9811294272378\\
4.185 -13.9811294272378\\
4.19 -13.9765371741113\\
4.195 -13.9904622282888\\
4.2 -13.9630447711574\\
4.205 -13.995204931662\\
4.21 -13.9719929720638\\
4.215 -13.9811294272378\\
4.22 -13.9904622282888\\
4.225 -13.9904622282888\\
4.23 -13.9811294272378\\
4.235 -14\\
4.24 -13.9811294272378\\
4.245 -13.9811294272378\\
4.25 -13.9674958259335\\
4.255 -13.9904622282888\\
4.26 -13.9586388725296\\
4.265 -13.9811294272378\\
4.27 -13.9499589426636\\
4.275 -13.9811294272378\\
4.28 -13.9630447711574\\
4.285 -13.995204931662\\
4.29 -13.9904622282888\\
4.295 -13.9674958259335\\
4.3 -13.9674958259335\\
4.305 -13.9542772230221\\
4.31 -13.995204931662\\
4.315 -13.9719929720638\\
4.32 -13.9811294272378\\
4.325 -13.9811294272378\\
4.33 -13.9811294272378\\
4.335 -14\\
4.34 -13.9857707585121\\
4.345 -13.9904622282888\\
4.35 -13.9811294272378\\
4.355 -13.9857707585121\\
4.36 -13.9542772230221\\
4.365 -13.9719929720638\\
4.37 -14\\
4.375 -14\\
4.38 -13.9811294272378\\
4.385 -13.9811294272378\\
4.39 -14\\
4.395 -13.9811294272378\\
4.4 -13.9811294272378\\
4.405 -13.9904622282888\\
4.41 -13.9811294272378\\
4.415 -13.9630447711574\\
4.42 -14\\
4.425 -13.9765371741113\\
4.43 -13.9857707585121\\
4.435 -13.9630447711574\\
4.44 -13.9857707585121\\
4.445 -13.9674958259335\\
4.45 -14\\
4.455 -13.9719929720638\\
4.46 -14\\
4.465 -13.9811294272378\\
4.47 -13.9904622282888\\
4.475 -13.9904622282888\\
4.48 -13.9811294272378\\
4.485 -13.9719929720638\\
4.49 -13.9719929720638\\
4.495 -13.9719929720638\\
4.5 -13.9904622282888\\
4.505 -14\\
4.51 -14\\
4.515 -13.9857707585121\\
4.52 -13.9904622282888\\
4.525 -13.9811294272378\\
4.53 -14\\
4.535 -14\\
4.54 -13.9857707585121\\
4.545 -14\\
4.55 -14\\
4.555 -13.9811294272378\\
4.56 -13.9630447711574\\
4.565 -13.9811294272378\\
4.57 -13.9765371741113\\
4.575 -13.9719929720638\\
4.58 -14\\
4.585 -13.9811294272378\\
4.59 -13.9857707585121\\
4.595 -13.995204931662\\
4.6 -13.9719929720638\\
4.605 -13.9904622282888\\
4.61 -13.9630447711574\\
4.615 -13.9904622282888\\
4.62 -13.9904622282888\\
4.625 -13.9904622282888\\
4.63 -13.9904622282888\\
4.635 -13.9542772230221\\
4.64 -13.9811294272378\\
4.645 -13.9499589426636\\
4.65 -13.9904622282888\\
4.655 -13.9904622282888\\
4.66 -13.9719929720638\\
4.665 -13.9811294272378\\
4.67 -13.9719929720638\\
4.675 -13.9904622282888\\
4.68 -13.9904622282888\\
4.685 -13.995204931662\\
4.69 -13.9857707585121\\
4.695 -13.9630447711574\\
4.7 -13.9630447711574\\
4.705 -13.9904622282888\\
4.71 -13.9904622282888\\
4.715 -13.9542772230221\\
4.72 -13.9904622282888\\
4.725 -13.9904622282888\\
4.73 -13.9904622282888\\
4.735 -13.9811294272378\\
4.74 -13.995204931662\\
4.745 -13.9674958259335\\
4.75 -13.9811294272378\\
4.755 -14\\
4.76 -13.9857707585121\\
4.765 -13.995204931662\\
4.77 -13.9904622282888\\
4.775 -13.9765371741113\\
4.78 -14\\
4.785 -13.9674958259335\\
4.79 -13.9542772230221\\
4.795 -13.9904622282888\\
4.8 -13.9630447711574\\
4.805 -13.9765371741113\\
4.81 -13.9904622282888\\
4.815 -13.9719929720638\\
4.82 -14\\
4.825 -13.9904622282888\\
4.83 -13.9857707585121\\
4.835 -13.9542772230221\\
4.84 -13.9542772230221\\
4.845 -13.9904622282888\\
4.85 -13.9904622282888\\
4.855 -13.9719929720638\\
4.86 -14\\
4.865 -13.9811294272378\\
4.87 -13.9904622282888\\
4.875 -13.9719929720638\\
4.88 -13.9904622282888\\
4.885 -13.9904622282888\\
4.89 -13.9904622282888\\
4.895 -13.995204931662\\
4.9 -13.9904622282888\\
4.905 -13.9904622282888\\
4.91 -13.9765371741113\\
4.915 -14\\
4.92 -13.9904622282888\\
4.925 -13.9904622282888\\
4.93 -13.9630447711574\\
4.935 -13.9857707585121\\
4.94 -13.9857707585121\\
4.945 -13.9765371741113\\
4.95 -13.9586388725296\\
4.955 -13.9811294272378\\
4.96 -13.9811294272378\\
4.965 -13.9904622282888\\
4.97 -13.9857707585121\\
4.975 -13.9674958259335\\
4.98 -13.9542772230221\\
4.985 -13.9719929720638\\
4.99 -13.9811294272378\\
4.995 -13.9857707585121\\
5 -13.9586388725296\\
5.005 -13.9542772230221\\
5.01 -13.9456831774745\\
5.015 -13.9904622282888\\
5.02 -14\\
5.025 -14\\
5.03 -14\\
5.035 -14\\
5.04 -13.9542772230221\\
5.045 -13.9811294272378\\
5.05 -13.9719929720638\\
5.055 -13.995204931662\\
5.06 -13.995204931662\\
5.065 -14\\
5.07 -13.9904622282888\\
5.075 -14\\
5.08 -13.9904622282888\\
5.085 -13.9674958259335\\
5.09 -13.9904622282888\\
5.095 -13.9765371741113\\
5.1 -13.9904622282888\\
};
\addlegendentry{$\Phi^{[6]}_2$};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.0178018137170884\\
0.005 -0.0178019716048785\\
0.01 -0.0178024453025593\\
0.015 -0.0178032349130653\\
0.02 -0.017804340607981\\
0.025 -0.017805762627561\\
0.03 -0.0178075012807771\\
0.035 -0.0178095569453578\\
0.04 -0.0178119300678752\\
0.045 -0.017814621163798\\
0.05 -0.0178176308175903\\
0.055 -0.0178209596828092\\
0.06 -0.0178246084822177\\
0.065 -0.0178285780079076\\
0.07 -0.0178328691214332\\
0.075 -0.0178374827539617\\
0.08 -0.0178424199064376\\
0.085 -0.0178476816497517\\
0.09 -0.0178532691249279\\
0.095 -0.0178591835433261\\
0.1 -0.0178654261868552\\
0.105 -0.0178719984081966\\
0.11 -0.0178789016310512\\
0.115 -0.0178861373503811\\
0.12 -0.0178937071326951\\
0.125 -0.0179016126163153\\
0.13 -0.0179098555116886\\
0.135 -0.0179184376016939\\
0.14 -0.0179273607419701\\
0.145 -0.017936626861253\\
0.15 -0.0179462379617564\\
0.155 -0.0179561961195196\\
0.16 -0.0179665034848311\\
0.165 -0.0179771622826118\\
0.17 -0.01798817481286\\
0.175 -0.0179995434510874\\
0.18 -0.0180112706487883\\
0.185 -0.0180233589339218\\
0.19 -0.0180358109114064\\
0.195 -0.0180486292636532\\
0.2 -0.0180618167510953\\
0.205 -0.0180753762127539\\
0.21 -0.0180893105668288\\
0.215 -0.018103622811285\\
0.22 -0.0181183160244999\\
0.225 -0.0181333933658979\\
0.23 -0.0181488580766303\\
0.235 -0.0181647134802673\\
0.24 -0.0181809629835204\\
0.245 -0.0181976100769872\\
0.25 -0.0182146583359297\\
0.255 -0.0182321114210582\\
0.26 -0.0182499730793736\\
0.265 -0.0182682471450067\\
0.27 -0.0182869375401059\\
0.275 -0.0183060482757397\\
0.28 -0.0183255834528572\\
0.285 -0.0183455472632315\\
0.29 -0.0183659439904835\\
0.295 -0.0183867780111144\\
0.3 -0.0184080537955616\\
0.305 -0.0184297759093187\\
0.31 -0.0184519490140599\\
0.315 -0.0184745778688198\\
0.32 -0.0184976673312094\\
0.325 -0.0185212223586475\\
0.33 -0.0185452480096748\\
0.335 -0.0185697494452566\\
0.34 -0.0185947319301668\\
0.345 -0.0186202008343946\\
0.35 -0.0186461616345992\\
0.355 -0.0186726199156135\\
0.36 -0.0186995813719772\\
0.365 -0.0187270518095415\\
0.37 -0.0187550371471045\\
0.375 -0.0187835434180987\\
0.38 -0.0188125767723341\\
0.385 -0.0188421434777965\\
0.39 -0.0188722499224828\\
0.395 -0.0189029026163108\\
0.4 -0.0189341081930856\\
0.405 -0.0189658734124996\\
0.41 -0.0189982051622236\\
0.415 -0.0190311104600436\\
0.42 -0.0190645964560624\\
0.425 -0.0190986704349658\\
0.43 -0.0191333398183644\\
0.435 -0.0191686121671914\\
0.44 -0.0192044951841799\\
0.445 -0.0192409967164109\\
0.45 -0.0192781247579373\\
0.455 -0.0193158874524934\\
0.46 -0.0193542930962526\\
0.465 -0.0193933501407136\\
0.47 -0.0194330671956311\\
0.475 -0.0194734530320546\\
0.48 -0.0195145165854519\\
0.485 -0.0195562669589223\\
0.49 -0.0195987134264981\\
0.495 -0.0196418654365539\\
0.5 -0.0196857326153262\\
0.505 -0.0197303247704984\\
0.51 -0.0197756518949353\\
0.515 -0.0198217241705017\\
0.52 -0.019868551971996\\
0.525 -0.0199161458712171\\
0.53 -0.0199645166411256\\
0.535 -0.0200136752601467\\
0.54 -0.0200636329166033\\
0.545 -0.020114401013259\\
0.55 -0.0201659911720221\\
0.555 -0.0202184152387758\\
0.56 -0.0202716852883476\\
0.565 -0.0203258136296476\\
0.57 -0.0203808128109346\\
0.575 -0.0204366956252604\\
0.58 -0.0204934751160747\\
0.585 -0.0205511645829827\\
0.59 -0.0206097775877049\\
0.595 -0.0206693279601923\\
0.6 -0.0207298298049363\\
0.605 -0.0207912975074776\\
0.61 -0.0208537457411035\\
0.615 -0.020917189473758\\
0.62 -0.0209816439751581\\
0.625 -0.0210471248241304\\
0.63 -0.0211136479161819\\
0.635 -0.0211812294713004\\
0.64 -0.0212498860419857\\
0.645 -0.0213196345215588\\
0.65 -0.0213904921527021\\
0.655 -0.0214624765362926\\
0.66 -0.0215356056404905\\
0.665 -0.0216098978101407\\
0.67 -0.021685371776448\\
0.675 -0.0217620466669829\\
0.68 -0.0218399420159871\\
0.685 -0.0219190777750356\\
0.69 -0.0219994743240166\\
0.695 -0.0220811524824874\\
0.7 -0.022164133521382\\
0.705 -0.0222484391751299\\
0.71 -0.0223340916541346\\
0.715 -0.0224211136576969\\
0.72 -0.0225095283873496\\
0.725 -0.0225993595606428\\
0.73 -0.0226906314253867\\
0.735 -0.0227833687743648\\
0.74 -0.0228775969605751\\
0.745 -0.0229733419129425\\
0.75 -0.0230706301526079\\
0.755 -0.0231694888097456\\
0.76 -0.0232699456409904\\
0.765 -0.023372029047427\\
0.77 -0.0234757680932511\\
0.775 -0.0235811925250493\\
0.78 -0.0236883327917714\\
0.785 -0.0237972200654006\\
0.79 -0.0239078862623763\\
0.795 -0.0240203640657566\\
0.8 -0.0241346869482015\\
0.805 -0.0242508891957702\\
0.81 -0.024369005932588\\
0.815 -0.0244890731464181\\
0.82 -0.0246111277151769\\
0.825 -0.0247352074344102\\
0.83 -0.0248613510458193\\
0.835 -0.0249895982668343\\
0.84 -0.0251199898213045\\
0.845 -0.0252525674713582\\
0.85 -0.0253873740504685\\
0.855 -0.0255244534977952\\
0.86 -0.025663850893834\\
0.865 -0.0258056124974804\\
0.87 -0.0259497857845038\\
0.875 -0.0260964194875671\\
0.88 -0.0262455636378144\\
0.885 -0.0263972696081116\\
0.89 -0.0265515901580311\\
0.895 -0.0267085794806528\\
0.9 -0.026868293251252\\
0.905 -0.0270307886779929\\
0.91 -0.0271961245547115\\
0.915 -0.0273643613158735\\
0.92 -0.0275355610938416\\
0.925 -0.0277097877785433\\
0.93 -0.0278871070796736\\
0.935 -0.0280675865915374\\
0.94 -0.0282512958606871\\
0.945 -0.0284383064564935\\
0.95 -0.0286286920447766\\
0.955 -0.0288225284646862\\
0.96 -0.0290198938089697\\
0.965 -0.0292208685078316\\
0.97 -0.0294255354165496\\
0.975 -0.0296339799070568\\
0.98 -0.0298462899637133\\
0.985 -0.0300625562834595\\
0.99 -0.0302828723806298\\
0.995 -0.0305073346966471\\
1 -0.0307360427148871\\
1.005 -0.0309690990809915\\
1.01 -0.0312066097289434\\
1.015 -0.0314486840132089\\
1.02 -0.0316954348473232\\
1.025 -0.0319469788492681\\
1.03 -0.0322034364940343\\
1.035 -0.032464932273807\\
1.04 -0.0327315948662012\\
1.045 -0.0330035573110416\\
1.05 -0.0332809571961991\\
1.055 -0.0335639368530227\\
1.06 -0.0338526435619646\\
1.065 -0.0341472297690156\\
1.07 -0.0344478533136437\\
1.075 -0.0347546776689274\\
1.08 -0.0350678721947006\\
1.085 -0.0353876124044982\\
1.09 -0.0357140802472273\\
1.095 -0.0360474644045066\\
1.1 -0.0363879606047296\\
1.105 -0.0367357719549441\\
1.11 -0.037091109291747\\
1.115 -0.0374541915525206\\
1.12 -0.0378252461683619\\
1.125 -0.0382045094802496\\
1.13 -0.0385922271800556\\
1.135 -0.0389886547781748\\
1.14 -0.0393940580996809\\
1.145 -0.039808713811072\\
1.15 -0.0402329099798476\\
1.155 -0.0406669466693636\\
1.16 -0.0411111365715823\\
1.165 -0.0415658056806264\\
1.17 -0.0420312940102386\\
1.175 -0.0425079563585616\\
1.18 -0.042996163123973\\
1.185 -0.0434963011760041\\
1.19 -0.0440087747858021\\
1.195 -0.0445340066209693\\
1.2 -0.0450724388101034\\
1.205 -0.0456245340828539\\
1.21 -0.0461907769918866\\
1.215 -0.0467716752237975\\
1.22 -0.0473677610066632\\
1.225 -0.0479795926227987\\
1.23 -0.0486077560360603\\
1.235 -0.0492528666440947\\
1.24 -0.0499155711669853\\
1.245 -0.0505965496850216\\
1.25 -0.0512965178396401\\
1.255 -0.0520162292132168\\
1.26 -0.0527564779051008\\
1.265 -0.0535181013232573\\
1.27 -0.0543019832131912\\
1.275 -0.0551090569482859\\
1.28 -0.0559403091086641\\
1.285 -0.0567967833789029\\
1.29 -0.0576795847987361\\
1.295 -0.0585898844051196\\
1.3 -0.0595289243089931\\
1.305 -0.0604980232556639\\
1.31 -0.0614985827242505\\
1.315 -0.0625320936290831\\
1.32 -0.0636001436946207\\
1.325 -0.0647044255854315\\
1.33 -0.0658467458844705\\
1.335 -0.0670290350264211\\
1.34 -0.0682533583087449\\
1.345 -0.0695219281216695\\
1.35 -0.070837117560227\\
1.355 -0.0722014756072278\\
1.36 -0.0736177441065994\\
1.365 -0.0750888767828073\\
1.37 -0.0766180606053207\\
1.375 -0.0782087398488286\\
1.38 -0.079864643262185\\
1.385 -0.0815898148340696\\
1.39 -0.083388648734413\\
1.395 -0.0852659291213803\\
1.4 -0.0872268756393755\\
1.405 -0.0892771956002111\\
1.41 -0.0914231440458334\\
1.415 -0.0936715931473323\\
1.42 -0.0960301127157559\\
1.425 -0.0985070640038996\\
1.43 -0.101111709489926\\
1.435 -0.103854341986626\\
1.44 -0.10674643725975\\
1.445 -0.109800835427246\\
1.45 -0.113031957834124\\
1.455 -0.116456067974972\\
1.46 -0.120091587537394\\
1.465 -0.123959482007371\\
1.47 -0.128083734863736\\
1.475 -0.13249193571139\\
1.48 -0.137216016535392\\
1.485 -0.142293182776986\\
1.49 -0.147767103958575\\
1.495 -0.153689454993817\\
1.5 -0.160121938754888\\
1.505 -0.167138980615182\\
1.51 -0.174831379603152\\
1.515 -0.183311351376597\\
1.52 -0.192719646940849\\
1.525 -0.203235856050183\\
1.53 -0.21509375946848\\
1.535 -0.228604998746857\\
1.54 -0.244197088062398\\
1.545 -0.262477560119511\\
1.55 -0.284349099846786\\
1.555 -0.311233194791303\\
1.56 -0.345552924885651\\
1.565 -0.391942909454997\\
1.57 -0.461073207875539\\
1.575 -0.58832483938673\\
1.58 -13.9811294272378\\
1.585 -13.9904622282888\\
1.59 -13.9765371741113\\
1.595 -13.995204931662\\
1.6 -13.995204931662\\
1.605 -13.9904622282888\\
1.61 -13.9904622282888\\
1.615 -13.9811294272378\\
1.62 -13.9674958259335\\
1.625 -13.9904622282888\\
1.63 -13.9811294272378\\
1.635 -13.9904622282888\\
1.64 -13.9811294272378\\
1.645 -13.9765371741113\\
1.65 -13.9674958259335\\
1.655 -13.9904622282888\\
1.66 -14\\
1.665 -13.9811294272378\\
1.67 -13.9811294272378\\
1.675 -13.9811294272378\\
1.68 -13.9630447711574\\
1.685 -13.9904622282888\\
1.69 -13.9811294272378\\
1.695 -13.9811294272378\\
1.7 -13.9904622282888\\
1.705 -13.9904622282888\\
1.71 -13.9811294272378\\
1.715 -13.9857707585121\\
1.72 -13.9904622282888\\
1.725 -13.9904622282888\\
1.73 -14\\
1.735 -13.9811294272378\\
1.74 -13.9904622282888\\
1.745 -13.9811294272378\\
1.75 -13.9904622282888\\
1.755 -13.9904622282888\\
1.76 -13.9811294272378\\
1.765 -13.9904622282888\\
1.77 -14\\
1.775 -14\\
1.78 -13.9811294272378\\
1.785 -13.995204931662\\
1.79 -13.9904622282888\\
1.795 -13.9904622282888\\
1.8 -13.9811294272378\\
1.805 -14\\
1.81 -14\\
1.815 -13.9630447711574\\
1.82 -13.9904622282888\\
1.825 -13.9904622282888\\
1.83 -13.9719929720638\\
1.835 -13.9811294272378\\
1.84 -14\\
1.845 -13.9811294272378\\
1.85 -13.9857707585121\\
1.855 -13.9904622282888\\
1.86 -13.9904622282888\\
1.865 -13.995204931662\\
1.87 -1.01625350564058\\
1.875 -0.68774125949176\\
1.88 -0.578233126829989\\
1.885 -0.513382235628465\\
1.89 -0.468204668216901\\
1.895 -0.434067839973032\\
1.9 -0.406970118126513\\
1.905 -0.38473390343351\\
1.91 -0.366045729203192\\
1.915 -0.350054050415523\\
1.92 -0.336176396687166\\
1.925 -0.323997490414058\\
1.93 -0.313211313820927\\
1.935 -0.303586203693403\\
1.94 -0.294942812439377\\
1.945 -0.287139643719115\\
1.95 -0.28006324519319\\
1.955 -0.273621371614068\\
1.96 -0.267738102901181\\
1.965 -0.262350284449749\\
1.97 -0.257404883300533\\
1.975 -0.252856992193058\\
1.98 -0.248668300604717\\
1.985 -0.244805908087302\\
1.99 -0.241241392332617\\
1.995 -0.237950069420725\\
2 -0.234910400887205\\
2.005 -0.232103514245823\\
2.01 -0.229512812113888\\
2.015 -0.227123651209244\\
2.02 -0.224923076948999\\
2.025 -0.222899602670164\\
2.03 -0.221043024946118\\
2.035 -0.219344268321914\\
2.04 -0.21779525419838\\
2.045 -0.216388789675432\\
2.05 -0.215118473001806\\
2.055 -0.213978612931861\\
2.06 -0.212964159804461\\
2.065 -0.212070646566735\\
2.07 -0.211294138291428\\
2.075 -0.210631188998808\\
2.08 -0.210078804806826\\
2.085 -0.209634412607094\\
2.09 -0.209295833607557\\
2.095 -0.209061261201991\\
2.1 -0.208929242726694\\
2.105 -0.208898664750021\\
2.11 -0.208968741614044\\
2.115 -0.20913900701217\\
2.12 -0.209409308444338\\
2.125 -0.209779804444271\\
2.13 -0.210250964522855\\
2.135 -0.210823571819597\\
2.14 -0.211498728501628\\
2.145 -0.212277863998376\\
2.15 -0.21316274621124\\
2.155 -0.214155495892902\\
2.16 -0.215258604452168\\
2.165 -0.216474955509386\\
2.17 -0.217807850607038\\
2.175 -0.219261039572896\\
2.18 -0.220838756142933\\
2.185 -0.22254575958232\\
2.19 -0.224387383201137\\
2.195 -0.226369590854212\\
2.2 -0.228499042750923\\
2.205 -0.230783172193295\\
2.21 -0.233230275224956\\
2.215 -0.235849615630642\\
2.22 -0.238651548303829\\
2.225 -0.241647664736266\\
2.23 -0.24485096532852\\
2.235 -0.248276064444728\\
2.24 -0.251939435733698\\
2.245 -0.255859707346813\\
2.25 -0.260058019490837\\
2.255 -0.264558460532923\\
2.26 -0.269388603020693\\
2.265 -0.274580168073635\\
2.27 -0.280169856512779\\
2.275 -0.286200399146341\\
2.28 -0.292721898869807\\
2.285 -0.299793566911544\\
2.29 -0.307485999902657\\
2.295 -0.315884212163236\\
2.3 -0.325091743483273\\
2.305 -0.335236332747159\\
2.31 -0.346477929308442\\
2.315 -0.359020296526885\\
2.32 -0.373128322310573\\
2.325 -0.389154758722582\\
2.33 -0.407583284136646\\
2.335 -0.429101466340522\\
2.34 -0.454732487046299\\
2.345 -0.486093201290084\\
2.35 -0.525958354312198\\
2.355 -0.579703621052009\\
2.36 -0.660034744671077\\
2.365 -0.812161670260959\\
2.37 -13.9857707585121\\
2.375 -13.9904622282888\\
2.38 -13.9904622282888\\
2.385 -13.995204931662\\
2.39 -13.9857707585121\\
2.395 -14\\
2.4 -13.9811294272378\\
2.405 -14\\
2.41 -14\\
2.415 -13.9811294272378\\
2.42 -13.9857707585121\\
2.425 -13.995204931662\\
2.43 -13.9811294272378\\
2.435 -13.9904622282888\\
2.44 -13.9811294272378\\
2.445 -13.9811294272378\\
2.45 -13.9811294272378\\
2.455 -14\\
2.46 -14\\
2.465 -14\\
2.47 -13.9857707585121\\
2.475 -13.9904622282888\\
2.48 -13.9904622282888\\
2.485 -13.9857707585121\\
2.49 -13.9904622282888\\
2.495 -13.9904622282888\\
2.5 -14\\
2.505 -14\\
2.51 -14\\
2.515 -14\\
2.52 -13.9904622282888\\
2.525 -13.9904622282888\\
2.53 -13.9811294272378\\
2.535 -14\\
2.54 -14\\
2.545 -13.9904622282888\\
2.55 -13.9904622282888\\
2.555 -13.9719929720638\\
2.56 -14\\
2.565 -13.9904622282888\\
2.57 -13.9811294272378\\
2.575 -13.9857707585121\\
2.58 -14\\
2.585 -13.9719929720638\\
2.59 -13.9904622282888\\
2.595 -13.9857707585121\\
2.6 -13.995204931662\\
2.605 -13.9904622282888\\
2.61 -13.995204931662\\
2.615 -13.9904622282888\\
2.62 -13.9857707585121\\
2.625 -13.9904622282888\\
2.63 -13.9719929720638\\
2.635 -13.9857707585121\\
2.64 -13.9904622282888\\
2.645 -13.995204931662\\
2.65 -13.9811294272378\\
2.655 -13.995204931662\\
2.66 -13.995204931662\\
2.665 -14\\
2.67 -14\\
2.675 -13.9811294272378\\
2.68 -13.9630447711574\\
2.685 -13.9811294272378\\
2.69 -14\\
2.695 -13.9904622282888\\
2.7 -13.9811294272378\\
2.705 -13.9904622282888\\
2.71 -14\\
2.715 -13.9765371741113\\
2.72 -13.9630447711574\\
2.725 -13.9811294272378\\
2.73 -13.9811294272378\\
2.735 -13.9904622282888\\
2.74 -14\\
2.745 -13.9765371741113\\
2.75 -14\\
2.755 -13.9904622282888\\
2.76 -13.9904622282888\\
2.765 -14\\
2.77 -13.9811294272378\\
2.775 -14\\
2.78 -13.995204931662\\
2.785 -13.9904622282888\\
2.79 -13.9904622282888\\
2.795 -13.995204931662\\
2.8 -13.995204931662\\
2.805 -13.995204931662\\
2.81 -14\\
2.815 -13.9904622282888\\
2.82 -14\\
2.825 -13.9904622282888\\
2.83 -13.995204931662\\
2.835 -13.9719929720638\\
2.84 -14\\
2.845 -13.9904622282888\\
2.85 -13.9765371741113\\
2.855 -13.9719929720638\\
2.86 -13.9904622282888\\
2.865 -14\\
2.87 -13.9630447711574\\
2.875 -13.9811294272378\\
2.88 -13.9719929720638\\
2.885 -13.9811294272378\\
2.89 -13.9765371741113\\
2.895 -13.9719929720638\\
2.9 -13.9904622282888\\
2.905 -13.995204931662\\
2.91 -14\\
2.915 -14\\
2.92 -13.9765371741113\\
2.925 -13.995204931662\\
2.93 -13.9904622282888\\
2.935 -13.9719929720638\\
2.94 -13.9857707585121\\
2.945 -13.995204931662\\
2.95 -13.9904622282888\\
2.955 -13.995204931662\\
2.96 -13.9857707585121\\
2.965 -13.9811294272378\\
2.97 -13.9811294272378\\
2.975 -13.9630447711574\\
2.98 -13.9904622282888\\
2.985 -13.9904622282888\\
2.99 -13.9456831774745\\
2.995 -13.995204931662\\
3 -13.9857707585121\\
3.005 -13.9719929720638\\
3.01 -13.9904622282888\\
3.015 -13.9811294272378\\
3.02 -14\\
3.025 -13.995204931662\\
3.03 -13.9765371741113\\
3.035 -1.26083677589182\\
3.04 -1.11331528572548\\
3.045 -1.04131114239669\\
3.05 -0.998762325798388\\
3.055 -0.972857990090021\\
3.06 -0.958467061434569\\
3.065 -0.953349986807706\\
3.07 -0.956787968575384\\
3.075 -0.969226435900339\\
3.08 -0.992490974785491\\
3.085 -1.0308337780201\\
3.09 -1.09445964836766\\
3.095 -1.21584067186984\\
3.1 -1.78406937911668\\
3.105 -14\\
3.11 -13.9904622282888\\
3.115 -13.9811294272378\\
3.12 -13.9765371741113\\
3.125 -13.9765371741113\\
3.13 -13.9904622282888\\
3.135 -13.9630447711574\\
3.14 -13.995204931662\\
3.145 -13.9811294272378\\
3.15 -13.9586388725296\\
3.155 -13.9719929720638\\
3.16 -13.995204931662\\
3.165 -13.9904622282888\\
3.17 -13.9765371741113\\
3.175 -13.995204931662\\
3.18 -13.9904622282888\\
3.185 -14\\
3.19 -13.9811294272378\\
3.195 -13.9719929720638\\
3.2 -13.995204931662\\
3.205 -13.9811294272378\\
3.21 -13.9630447711574\\
3.215 -13.9719929720638\\
3.22 -13.9904622282888\\
3.225 -13.9674958259335\\
3.23 -14\\
3.235 -13.9719929720638\\
3.24 -14\\
3.245 -13.9719929720638\\
3.25 -13.9674958259335\\
3.255 -13.9765371741113\\
3.26 -13.9630447711574\\
3.265 -13.995204931662\\
3.27 -13.9904622282888\\
3.275 -13.9811294272378\\
3.28 -13.9811294272378\\
3.285 -13.995204931662\\
3.29 -14\\
3.295 -13.9811294272378\\
3.3 -13.9904622282888\\
3.305 -13.995204931662\\
3.31 -13.9904622282888\\
3.315 -13.9857707585121\\
3.32 -13.9857707585121\\
3.325 -13.9857707585121\\
3.33 -13.9904622282888\\
3.335 -13.9904622282888\\
3.34 -13.9811294272378\\
3.345 -14\\
3.35 -13.9811294272378\\
3.355 -13.9719929720638\\
3.36 -13.9765371741113\\
3.365 -13.9904622282888\\
3.37 -14\\
3.375 -14\\
3.38 -14\\
3.385 -13.9904622282888\\
3.39 -13.9904622282888\\
3.395 -13.9904622282888\\
3.4 -13.9719929720638\\
3.405 -13.9904622282888\\
3.41 -13.9719929720638\\
3.415 -13.995204931662\\
3.42 -13.9765371741113\\
3.425 -13.9904622282888\\
3.43 -13.9811294272378\\
3.435 -13.9904622282888\\
3.44 -13.9904622282888\\
3.445 -13.9630447711574\\
3.45 -13.9857707585121\\
3.455 -13.995204931662\\
3.46 -13.9811294272378\\
3.465 -13.9857707585121\\
3.47 -13.9586388725296\\
3.475 -13.9674958259335\\
3.48 -13.9811294272378\\
3.485 -13.9857707585121\\
3.49 -13.9456831774745\\
3.495 -13.9904622282888\\
3.5 -13.995204931662\\
3.505 -13.9811294272378\\
3.51 -14\\
3.515 -13.9904622282888\\
3.52 -14\\
3.525 -13.9630447711574\\
3.53 -13.995204931662\\
3.535 -13.93725590061\\
3.54 -13.9630447711574\\
3.545 -14\\
3.55 -13.9811294272378\\
3.555 -13.9857707585121\\
3.56 -13.9674958259335\\
3.565 -13.9904622282888\\
3.57 -13.9811294272378\\
3.575 -13.9719929720638\\
3.58 -14\\
3.585 -13.9811294272378\\
3.59 -14\\
3.595 -13.9904622282888\\
3.6 -13.9904622282888\\
3.605 -13.9630447711574\\
3.61 -13.9811294272378\\
3.615 -13.9719929720638\\
3.62 -14\\
3.625 -13.9811294272378\\
3.63 -13.9904622282888\\
3.635 -13.9719929720638\\
3.64 -13.9904622282888\\
3.645 -14\\
3.65 -13.9904622282888\\
3.655 -14\\
3.66 -14\\
3.665 -13.9542772230221\\
3.67 -13.9719929720638\\
3.675 -13.9811294272378\\
3.68 -13.9811294272378\\
3.685 -13.995204931662\\
3.69 -13.9904622282888\\
3.695 -13.9719929720638\\
3.7 -14\\
3.705 -13.9630447711574\\
3.71 -13.9904622282888\\
3.715 -13.9811294272378\\
3.72 -13.9904622282888\\
3.725 -13.9904622282888\\
3.73 -13.995204931662\\
3.735 -13.9719929720638\\
3.74 -13.9904622282888\\
3.745 -13.9811294272378\\
3.75 -13.9811294272378\\
3.755 -13.9719929720638\\
3.76 -13.9586388725296\\
3.765 -13.9904622282888\\
3.77 -14\\
3.775 -13.9630447711574\\
3.78 -13.9904622282888\\
3.785 -13.995204931662\\
3.79 -13.995204931662\\
3.795 -13.9674958259335\\
3.8 -14\\
3.805 -13.9719929720638\\
3.81 -14\\
3.815 -14\\
3.82 -13.9811294272378\\
3.825 -13.9674958259335\\
3.83 -13.9904622282888\\
3.835 -13.9719929720638\\
3.84 -13.9904622282888\\
3.845 -13.9630447711574\\
3.85 -13.9719929720638\\
3.855 -14\\
3.86 -13.9811294272378\\
3.865 -13.9857707585121\\
3.87 -13.9904622282888\\
3.875 -13.9904622282888\\
3.88 -14\\
3.885 -13.9765371741113\\
3.89 -13.9811294272378\\
3.895 -14\\
3.9 -13.9765371741113\\
3.905 -14\\
3.91 -13.9904622282888\\
3.915 -14\\
3.92 -13.9811294272378\\
3.925 -13.9765371741113\\
3.93 -13.9586388725296\\
3.935 -13.9811294272378\\
3.94 -13.9811294272378\\
3.945 -14\\
3.95 -13.9904622282888\\
3.955 -13.9719929720638\\
3.96 -13.9674958259335\\
3.965 -13.9674958259335\\
3.97 -13.9719929720638\\
3.975 -13.9904622282888\\
3.98 -13.9811294272378\\
3.985 -13.9904622282888\\
3.99 -13.9765371741113\\
3.995 -13.9765371741113\\
4 -14\\
4.005 -13.9499589426636\\
4.01 -13.9811294272378\\
4.015 -14\\
4.02 -14\\
4.025 -2.30601398072782\\
4.03 -13.9904622282888\\
4.035 -13.9811294272378\\
4.04 -13.9719929720638\\
4.045 -13.9719929720638\\
4.05 -13.995204931662\\
4.055 -13.9811294272378\\
4.06 -13.9765371741113\\
4.065 -13.9904622282888\\
4.07 -13.9904622282888\\
4.075 -13.9719929720638\\
4.08 -13.9811294272378\\
4.085 -13.9630447711574\\
4.09 -13.9811294272378\\
4.095 -13.995204931662\\
4.1 -13.9719929720638\\
4.105 -13.9630447711574\\
4.11 -13.9765371741113\\
4.115 -13.9630447711574\\
4.12 -14\\
4.125 -13.9719929720638\\
4.13 -13.9811294272378\\
4.135 -13.9904622282888\\
4.14 -13.9586388725296\\
4.145 -14\\
4.15 -13.9811294272378\\
4.155 -13.9904622282888\\
4.16 -13.9857707585121\\
4.165 -13.9904622282888\\
4.17 -13.9857707585121\\
4.175 -13.9586388725296\\
4.18 -13.9811294272378\\
4.185 -13.9811294272378\\
4.19 -13.9765371741113\\
4.195 -13.9904622282888\\
4.2 -13.9630447711574\\
4.205 -13.995204931662\\
4.21 -13.9719929720638\\
4.215 -13.9811294272378\\
4.22 -13.9904622282888\\
4.225 -13.9904622282888\\
4.23 -13.9811294272378\\
4.235 -14\\
4.24 -13.9811294272378\\
4.245 -13.9811294272378\\
4.25 -13.9674958259335\\
4.255 -13.9904622282888\\
4.26 -13.9586388725296\\
4.265 -13.9811294272378\\
4.27 -13.9499589426636\\
4.275 -13.9811294272378\\
4.28 -13.9630447711574\\
4.285 -13.995204931662\\
4.29 -13.9904622282888\\
4.295 -13.9674958259335\\
4.3 -13.9674958259335\\
4.305 -13.9542772230221\\
4.31 -13.995204931662\\
4.315 -13.9719929720638\\
4.32 -13.9811294272378\\
4.325 -13.9811294272378\\
4.33 -13.9811294272378\\
4.335 -14\\
4.34 -13.9857707585121\\
4.345 -13.9904622282888\\
4.35 -13.9811294272378\\
4.355 -13.9857707585121\\
4.36 -13.9542772230221\\
4.365 -13.9719929720638\\
4.37 -14\\
4.375 -14\\
4.38 -13.9811294272378\\
4.385 -13.9811294272378\\
4.39 -14\\
4.395 -13.9811294272378\\
4.4 -13.9811294272378\\
4.405 -13.9904622282888\\
4.41 -13.9811294272378\\
4.415 -13.9630447711574\\
4.42 -14\\
4.425 -13.9765371741113\\
4.43 -13.9857707585121\\
4.435 -13.9630447711574\\
4.44 -13.9857707585121\\
4.445 -13.9674958259335\\
4.45 -14\\
4.455 -13.9719929720638\\
4.46 -14\\
4.465 -13.9811294272378\\
4.47 -13.9904622282888\\
4.475 -13.9904622282888\\
4.48 -13.9811294272378\\
4.485 -13.9719929720638\\
4.49 -13.9719929720638\\
4.495 -13.9719929720638\\
4.5 -13.9904622282888\\
4.505 -14\\
4.51 -14\\
4.515 -13.9857707585121\\
4.52 -13.9904622282888\\
4.525 -13.9811294272378\\
4.53 -14\\
4.535 -14\\
4.54 -13.9857707585121\\
4.545 -14\\
4.55 -14\\
4.555 -13.9811294272378\\
4.56 -13.9630447711574\\
4.565 -13.9811294272378\\
4.57 -13.9765371741113\\
4.575 -13.9719929720638\\
4.58 -14\\
4.585 -13.9811294272378\\
4.59 -13.9857707585121\\
4.595 -13.995204931662\\
4.6 -13.9719929720638\\
4.605 -13.9904622282888\\
4.61 -13.9630447711574\\
4.615 -13.9904622282888\\
4.62 -13.9904622282888\\
4.625 -13.9904622282888\\
4.63 -13.9904622282888\\
4.635 -13.9542772230221\\
4.64 -13.9811294272378\\
4.645 -13.9499589426636\\
4.65 -13.9904622282888\\
4.655 -13.9904622282888\\
4.66 -13.9719929720638\\
4.665 -13.9811294272378\\
4.67 -13.9719929720638\\
4.675 -13.9904622282888\\
4.68 -13.9904622282888\\
4.685 -13.995204931662\\
4.69 -13.9857707585121\\
4.695 -13.9630447711574\\
4.7 -13.9630447711574\\
4.705 -13.9904622282888\\
4.71 -13.9904622282888\\
4.715 -13.9542772230221\\
4.72 -13.9904622282888\\
4.725 -13.9904622282888\\
4.73 -13.9904622282888\\
4.735 -13.9811294272378\\
4.74 -13.995204931662\\
4.745 -13.9674958259335\\
4.75 -13.9811294272378\\
4.755 -14\\
4.76 -13.9857707585121\\
4.765 -13.995204931662\\
4.77 -13.9904622282888\\
4.775 -13.9765371741113\\
4.78 -14\\
4.785 -13.9674958259335\\
4.79 -13.9542772230221\\
4.795 -13.9904622282888\\
4.8 -13.9630447711574\\
4.805 -13.9765371741113\\
4.81 -13.9904622282888\\
4.815 -13.9719929720638\\
4.82 -14\\
4.825 -13.9904622282888\\
4.83 -13.9857707585121\\
4.835 -13.9542772230221\\
4.84 -13.9542772230221\\
4.845 -13.9904622282888\\
4.85 -13.9904622282888\\
4.855 -13.9719929720638\\
4.86 -14\\
4.865 -13.9811294272378\\
4.87 -13.9904622282888\\
4.875 -13.9719929720638\\
4.88 -13.9904622282888\\
4.885 -13.9904622282888\\
4.89 -13.9904622282888\\
4.895 -13.995204931662\\
4.9 -13.9904622282888\\
4.905 -13.9904622282888\\
4.91 -13.9765371741113\\
4.915 -14\\
4.92 -13.9904622282888\\
4.925 -13.9904622282888\\
4.93 -13.9630447711574\\
4.935 -13.9857707585121\\
4.94 -13.9857707585121\\
4.945 -13.9765371741113\\
4.95 -13.9586388725296\\
4.955 -13.9811294272378\\
4.96 -13.9811294272378\\
4.965 -13.9904622282888\\
4.97 -13.9857707585121\\
4.975 -13.9674958259335\\
4.98 -13.9542772230221\\
4.985 -13.9719929720638\\
4.99 -13.9811294272378\\
4.995 -13.9857707585121\\
5 -13.9586388725296\\
5.005 -13.9542772230221\\
5.01 -13.9456831774745\\
5.015 -13.9904622282888\\
5.02 -14\\
5.025 -14\\
5.03 -14\\
5.035 -14\\
5.04 -13.9542772230221\\
5.045 -13.9811294272378\\
5.05 -13.9719929720638\\
5.055 -13.995204931662\\
5.06 -13.995204931662\\
5.065 -14\\
5.07 -13.9904622282888\\
5.075 -14\\
5.08 -13.9904622282888\\
5.085 -13.9674958259335\\
5.09 -13.9904622282888\\
5.095 -13.9765371741113\\
5.1 -13.9904622282888\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xtick={0,...,6},
xmin=0,
xmax=5.1,
xlabel={$\omega$},
ymin=-15,
ymax=5,
ylabel={$ \log_{10}\left|\left|\lambda_{i}\right|-1\right|$},
at=(plot4.left of south west),
anchor=right of south east,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 1.37839043111839\\
0.005 1.37838649980743\\
0.01 1.3783747052252\\
0.015 1.37835504542371\\
0.02 1.37832751715647\\
0.025 1.37829211587865\\
0.03 1.37824883574745\\
0.035 1.37819766962241\\
0.04 1.37813860906592\\
0.045 1.37807164434371\\
0.05 1.37799676442555\\
0.055 1.37791395698588\\
0.06 1.37782320840467\\
0.065 1.3777245037682\\
0.07 1.37761782687008\\
0.075 1.37750316021221\\
0.08 1.37738048500591\\
0.085 1.37724978117306\\
0.09 1.37711102734733\\
0.095 1.37696420087551\\
0.1 1.37680927781885\\
0.105 1.37664623295451\\
0.11 1.37647503977704\\
0.115 1.37629567049996\\
0.12 1.37610809605737\\
0.125 1.37591228610559\\
0.13 1.37570820902491\\
0.135 1.37549583192134\\
0.14 1.37527512062847\\
0.145 1.37504603970925\\
0.15 1.37480855245798\\
0.155 1.37456262090217\\
0.16 1.37430820580458\\
0.165 1.37404526666514\\
0.17 1.37377376172307\\
0.175 1.37349364795884\\
0.18 1.37320488109632\\
0.185 1.37290741560481\\
0.19 1.37260120470113\\
0.195 1.37228620035178\\
0.2 1.371962353275\\
0.205 1.37162961294286\\
0.21 1.37128792758341\\
0.215 1.37093724418272\\
0.22 1.37057750848698\\
0.225 1.37020866500455\\
0.23 1.36983065700798\\
0.235 1.36944342653601\\
0.24 1.36904691439554\\
0.245 1.36864106016357\\
0.25 1.36822580218905\\
0.255 1.36780107759475\\
0.26 1.367366822279\\
0.265 1.36692297091743\\
0.27 1.36646945696463\\
0.275 1.3660062126557\\
0.28 1.36553316900777\\
0.285 1.36505025582144\\
0.29 1.36455740168206\\
0.295 1.36405453396103\\
0.3 1.36354157881687\\
0.305 1.3630184611963\\
0.31 1.36248510483513\\
0.315 1.36194143225906\\
0.32 1.36138736478436\\
0.325 1.3608228225184\\
0.33 1.36024772436004\\
0.335 1.35966198799988\\
0.34 1.35906552992042\\
0.345 1.35845826539589\\
0.35 1.35784010849213\\
0.355 1.35721097206615\\
0.36 1.35657076776553\\
0.365 1.35591940602768\\
0.37 1.35525679607887\\
0.375 1.35458284593308\\
0.38 1.35389746239059\\
0.385 1.35320055103641\\
0.39 1.35249201623846\\
0.395 1.35177176114551\\
0.4 1.35103968768488\\
0.405 1.3502956965599\\
0.41 1.34953968724709\\
0.415 1.34877155799313\\
0.42 1.34799120581144\\
0.425 1.3471985264786\\
0.43 1.34639341453043\\
0.435 1.3455757632577\\
0.44 1.34474546470166\\
0.445 1.34390240964911\\
0.45 1.34304648762727\\
0.455 1.34217758689818\\
0.46 1.34129559445287\\
0.465 1.34040039600506\\
0.47 1.3394918759846\\
0.475 1.33856991753041\\
0.48 1.33763440248313\\
0.485 1.33668521137729\\
0.49 1.33572222343312\\
0.495 1.3347453165479\\
0.5 1.33375436728691\\
0.505 1.33274925087383\\
0.51 1.33172984118084\\
0.515 1.3306960107181\\
0.52 1.32964763062279\\
0.525 1.3285845706477\\
0.53 1.3275066991492\\
0.535 1.32641388307482\\
0.54 1.32530598795011\\
0.545 1.32418287786512\\
0.55 1.32304441546019\\
0.555 1.3218904619112\\
0.56 1.32072087691422\\
0.565 1.31953551866948\\
0.57 1.31833424386479\\
0.575 1.31711690765828\\
0.58 1.31588336366039\\
0.585 1.31463346391529\\
0.59 1.31336705888151\\
0.595 1.31208399741188\\
0.6 1.31078412673269\\
0.605 1.30946729242212\\
0.61 1.30813333838784\\
0.615 1.30678210684385\\
0.62 1.30541343828641\\
0.625 1.30402717146922\\
0.63 1.3026231433776\\
0.635 1.30120118920184\\
0.64 1.29976114230962\\
0.645 1.29830283421742\\
0.65 1.29682609456099\\
0.655 1.29533075106479\\
0.66 1.29381662951038\\
0.665 1.29228355370377\\
0.67 1.29073134544159\\
0.675 1.28915982447621\\
0.68 1.28756880847964\\
0.685 1.28595811300621\\
0.69 1.28432755145404\\
0.695 1.28267693502523\\
0.7 1.28100607268468\\
0.705 1.27931477111762\\
0.71 1.27760283468568\\
0.715 1.27587006538154\\
0.72 1.27411626278205\\
0.725 1.27234122399991\\
0.73 1.27054474363362\\
0.735 1.2687266137159\\
0.74 1.26688662366036\\
0.745 1.26502456020647\\
0.75 1.26314020736262\\
0.755 1.26123334634749\\
0.76 1.25930375552929\\
0.765 1.25735121036316\\
0.77 1.25537548332642\\
0.775 1.25337634385176\\
0.78 1.25135355825813\\
0.785 1.24930688967944\\
0.79 1.24723609799086\\
0.795 1.24514093973264\\
0.8 1.24302116803147\\
0.805 1.24087653251912\\
0.81 1.2387067792485\\
0.815 1.23651165060674\\
0.82 1.23429088522546\\
0.825 1.23204421788799\\
0.83 1.22977137943338\\
0.835 1.22747209665728\\
0.84 1.22514609220928\\
0.845 1.22279308448686\\
0.85 1.22041278752559\\
0.855 1.21800491088565\\
0.86 1.21556915953425\\
0.865 1.21310523372415\\
0.87 1.21061282886772\\
0.875 1.20809163540671\\
0.88 1.20554133867733\\
0.885 1.20296161877057\\
0.89 1.20035215038749\\
0.895 1.19771260268931\\
0.9 1.1950426391421\\
0.905 1.19234191735579\\
0.91 1.18961008891727\\
0.915 1.18684679921738\\
0.92 1.18405168727145\\
0.925 1.18122438553315\\
0.93 1.17836451970139\\
0.935 1.17547170851985\\
0.94 1.17254556356891\\
0.945 1.16958568904965\\
0.95 1.16659168155942\\
0.955 1.16356312985878\\
0.96 1.16049961462927\\
0.965 1.15740070822162\\
0.97 1.15426597439395\\
0.975 1.15109496803957\\
0.98 1.14788723490367\\
0.985 1.14464231128861\\
0.99 1.14135972374706\\
0.995 1.13803898876249\\
1 1.13467961241634\\
1.005 1.13128109004128\\
1.01 1.12784290585968\\
1.015 1.12436453260674\\
1.02 1.12084543113735\\
1.025 1.11728505001587\\
1.03 1.11368282508799\\
1.035 1.11003817903357\\
1.04 1.1063505208996\\
1.045 1.10261924561216\\
1.05 1.09884373346616\\
1.055 1.09502334959168\\
1.06 1.09115744339567\\
1.065 1.08724534797752\\
1.07 1.08328637951704\\
1.075 1.07927983663339\\
1.08 1.07522499971299\\
1.085 1.07112113020499\\
1.09 1.06696746988196\\
1.095 1.06276324006407\\
1.1 1.05850764080433\\
1.105 1.05419985003257\\
1.11 1.04983902265573\\
1.115 1.0454242896115\\
1.12 1.04095475687258\\
1.125 1.03642950439826\\
1.13 1.03184758503009\\
1.135 1.02720802332774\\
1.14 1.02250981434137\\
1.145 1.01775192231606\\
1.15 1.01293327932387\\
1.155 1.00805278381843\\
1.16 1.00310929910682\\
1.165 0.998101651732953\\
1.17 0.993028629766003\\
1.175 0.987888980987351\\
1.18 0.982681410968443\\
1.185 0.977404581031617\\
1.19 0.972057106085201\\
1.195 0.966637552323331\\
1.2 0.961144434780179\\
1.205 0.955576214727283\\
1.21 0.949931296901659\\
1.215 0.944208026551205\\
1.22 0.938404686282639\\
1.225 0.932519492695799\\
1.23 0.926550592786547\\
1.235 0.920496060098777\\
1.24 0.914353890604046\\
1.245 0.9081219982852\\
1.25 0.901798210397889\\
1.255 0.895380262381135\\
1.26 0.888865792385071\\
1.265 0.882252335380465\\
1.27 0.875537316810808\\
1.275 0.86871804574331\\
1.28 0.861791707470226\\
1.285 0.854755355506288\\
1.29 0.847605902921659\\
1.295 0.840340112942574\\
1.3 0.832954588743559\\
1.305 0.825445762345721\\
1.31 0.817809882524727\\
1.315 0.810043001619786\\
1.32 0.802140961120613\\
1.325 0.794099375892944\\
1.33 0.785913616884155\\
1.335 0.777578792128478\\
1.34 0.76908972584567\\
1.345 0.760440935397096\\
1.35 0.751626605828197\\
1.355 0.742640561685259\\
1.36 0.73347623574605\\
1.365 0.72412663424677\\
1.37 0.714584298120002\\
1.375 0.704841259677671\\
1.38 0.694888994076664\\
1.385 0.684718364788988\\
1.39 0.674319562158918\\
1.395 0.6636820339607\\
1.4 0.652794406664804\\
1.405 0.641644395869504\\
1.41 0.630218704045536\\
1.415 0.618502903359652\\
1.42 0.606481300867897\\
1.425 0.594136782774984\\
1.43 0.581450633707414\\
1.435 0.56840232599811\\
1.44 0.554969272766458\\
1.445 0.541126537013858\\
1.45 0.526846486923387\\
1.455 0.512098384888964\\
1.46 0.496847894274047\\
1.465 0.481056483184484\\
1.47 0.464680698161658\\
1.475 0.44767127196853\\
1.48 0.429972017524986\\
1.485 0.411518442997021\\
1.49 0.392235998668176\\
1.495 0.372037830772288\\
1.5 0.350821864929866\\
1.505 0.328466962321917\\
1.51 0.304827768567291\\
1.515 0.279727679409488\\
1.52 0.252949026519074\\
1.525 0.224219043277173\\
1.53 0.193189213424166\\
1.535 0.159403842469011\\
1.54 0.122250266278286\\
1.545 0.0808760163293775\\
1.55 0.0340423683651549\\
1.555 -0.0201555913502437\\
1.56 -0.0848827720808816\\
1.565 -0.166023630739573\\
1.57 -0.276692468237788\\
1.575 -0.458637729731617\\
1.58 -13.9904622282888\\
1.585 -13.93725590061\\
1.59 -13.9811294272378\\
1.595 -13.9542772230221\\
1.6 -13.9857707585121\\
1.605 -13.9811294272378\\
1.61 -13.995204931662\\
1.615 -13.9456831774745\\
1.62 -13.9904622282888\\
1.625 -13.9630447711574\\
1.63 -13.9857707585121\\
1.635 -13.9904622282888\\
1.64 -13.9811294272378\\
1.645 -13.9811294272378\\
1.65 -14\\
1.655 -13.9719929720638\\
1.66 -14\\
1.665 -13.995204931662\\
1.67 -13.995204931662\\
1.675 -13.9904622282888\\
1.68 -13.9719929720638\\
1.685 -13.9904622282888\\
1.69 -13.9904622282888\\
1.695 -14\\
1.7 -13.9811294272378\\
1.705 -13.995204931662\\
1.71 -13.9904622282888\\
1.715 -13.995204931662\\
1.72 -13.9904622282888\\
1.725 -13.9811294272378\\
1.73 -13.9719929720638\\
1.735 -13.995204931662\\
1.74 -13.9904622282888\\
1.745 -13.9719929720638\\
1.75 -13.9904622282888\\
1.755 -14\\
1.76 -14\\
1.765 -13.9904622282888\\
1.77 -13.995204931662\\
1.775 -13.9719929720638\\
1.78 -14\\
1.785 -13.9904622282888\\
1.79 -13.9904622282888\\
1.795 -13.9811294272378\\
1.8 -14\\
1.805 -13.9904622282888\\
1.81 -13.9904622282888\\
1.815 -13.9811294272378\\
1.82 -13.9811294272378\\
1.825 -13.995204931662\\
1.83 -13.995204931662\\
1.835 -13.9904622282888\\
1.84 -13.9904622282888\\
1.845 -13.9811294272378\\
1.85 -13.9811294272378\\
1.855 -13.9904622282888\\
1.86 -13.9542772230221\\
1.865 -13.9719929720638\\
1.87 -0.972520320595854\\
1.875 -0.588029601182898\\
1.88 -0.445081704963977\\
1.885 -0.354366454693324\\
1.89 -0.28760141215615\\
1.895 -0.234748784706401\\
1.9 -0.191049767431743\\
1.905 -0.153862084642355\\
1.91 -0.121562117333783\\
1.915 -0.0930787224494085\\
1.92 -0.0676669796873842\\
1.925 -0.044787297918177\\
1.93 -0.0240359314232137\\
1.935 -0.00510268558826537\\
1.94 0.0122560503047974\\
1.945 0.0282351699799117\\
1.95 0.0429930758632468\\
1.955 0.0566602781624199\\
1.96 0.0693455885972532\\
1.965 0.0811406750685482\\
1.97 0.0921234726802438\\
1.975 0.102360779932965\\
1.98 0.111910263465394\\
1.985 0.120822026267608\\
1.99 0.12913984883133\\
1.995 0.136902181890357\\
2 0.144142948131621\\
2.005 0.150892195322054\\
2.01 0.157176632648844\\
2.015 0.163020074372407\\
2.02 0.168443809253266\\
2.025 0.173466910034945\\
2.03 0.17810649413292\\
2.035 0.182377944307894\\
2.04 0.186295096288248\\
2.045 0.189870398907302\\
2.05 0.193115051232187\\
2.055 0.196039120306802\\
2.06 0.198651642455856\\
2.065 0.20096071055877\\
2.07 0.202973549270236\\
2.075 0.204696579814941\\
2.08 0.206135475699377\\
2.085 0.207295210450012\\
2.09 0.208180098293672\\
2.095 0.208793828534339\\
2.1 0.209139494244167\\
2.105 0.209219615770045\\
2.11 0.20903615945616\\
2.115 0.208590551894328\\
2.12 0.20788368993438\\
2.125 0.206915946614173\\
2.13 0.205687173100541\\
2.135 0.204196696666865\\
2.14 0.202443314667938\\
2.145 0.20042528440657\\
2.15 0.198140308717143\\
2.155 0.195585517016829\\
2.16 0.192757441493358\\
2.165 0.189651988006313\\
2.17 0.186264401173896\\
2.175 0.182589222995178\\
2.18 0.178620244214557\\
2.185 0.174350447464615\\
2.19 0.169771941018891\\
2.195 0.16487588173787\\
2.2 0.159652385488421\\
2.205 0.154090422943549\\
2.21 0.148177698206223\\
2.215 0.141900507122293\\
2.22 0.135243571418555\\
2.225 0.128189843877215\\
2.23 0.120720278574974\\
2.235 0.112813558689184\\
2.24 0.104445772388334\\
2.245 0.0955900247169399\\
2.25 0.0862159699268493\\
2.255 0.076289244071279\\
2.26 0.0657707713921959\\
2.265 0.0546159094028645\\
2.27 0.0427733855628937\\
2.275 0.0301839614979177\\
2.28 0.0167787364137521\\
2.285 0.00247696588944842\\
2.29 -0.0128167805263304\\
2.295 -0.0292163796671617\\
2.3 -0.046859214564628\\
2.305 -0.065913114632342\\
2.31 -0.0865860855143339\\
2.315 -0.109140297658016\\
2.32 -0.133912795356872\\
2.325 -0.161347231597765\\
2.33 -0.192044550009946\\
2.335 -0.226848108916975\\
2.34 -0.266995940202211\\
2.345 -0.314416088153557\\
2.35 -0.372365402029185\\
2.355 -0.447043807669084\\
2.36 -0.552811177590928\\
2.365 -0.739455126700984\\
2.37 -14\\
2.375 -13.995204931662\\
2.38 -14\\
2.385 -13.9904622282888\\
2.39 -13.9904622282888\\
2.395 -13.9811294272378\\
2.4 -13.9904622282888\\
2.405 -13.995204931662\\
2.41 -13.9811294272378\\
2.415 -13.9630447711574\\
2.42 -14\\
2.425 -13.9811294272378\\
2.43 -13.9811294272378\\
2.435 -13.9904622282888\\
2.44 -14\\
2.445 -13.9811294272378\\
2.45 -13.9904622282888\\
2.455 -13.9811294272378\\
2.46 -14\\
2.465 -13.9904622282888\\
2.47 -13.9904622282888\\
2.475 -13.9904622282888\\
2.48 -14\\
2.485 -14\\
2.49 -13.9811294272378\\
2.495 -13.9811294272378\\
2.5 -13.995204931662\\
2.505 -13.995204931662\\
2.51 -13.9765371741113\\
2.515 -13.9765371741113\\
2.52 -13.9719929720638\\
2.525 -13.995204931662\\
2.53 -13.9765371741113\\
2.535 -13.9904622282888\\
2.54 -13.995204931662\\
2.545 -13.9904622282888\\
2.55 -13.9674958259335\\
2.555 -14\\
2.56 -13.995204931662\\
2.565 -13.9630447711574\\
2.57 -13.9765371741113\\
2.575 -13.995204931662\\
2.58 -13.9904622282888\\
2.585 -14\\
2.59 -13.9857707585121\\
2.595 -13.9904622282888\\
2.6 -13.9719929720638\\
2.605 -14\\
2.61 -13.9904622282888\\
2.615 -13.9857707585121\\
2.62 -14\\
2.625 -14\\
2.63 -13.9904622282888\\
2.635 -13.995204931662\\
2.64 -13.995204931662\\
2.645 -13.9765371741113\\
2.65 -13.9904622282888\\
2.655 -13.995204931662\\
2.66 -13.995204931662\\
2.665 -13.9904622282888\\
2.67 -13.9719929720638\\
2.675 -13.9811294272378\\
2.68 -13.9719929720638\\
2.685 -13.995204931662\\
2.69 -14\\
2.695 -14\\
2.7 -13.9904622282888\\
2.705 -13.9857707585121\\
2.71 -13.9719929720638\\
2.715 -13.995204931662\\
2.72 -13.9904622282888\\
2.725 -13.995204931662\\
2.73 -13.9811294272378\\
2.735 -13.995204931662\\
2.74 -13.9857707585121\\
2.745 -13.9904622282888\\
2.75 -13.9719929720638\\
2.755 -13.9811294272378\\
2.76 -13.995204931662\\
2.765 -13.995204931662\\
2.77 -13.9811294272378\\
2.775 -13.995204931662\\
2.78 -13.9811294272378\\
2.785 -13.995204931662\\
2.79 -13.9630447711574\\
2.795 -13.9765371741113\\
2.8 -13.9811294272378\\
2.805 -13.995204931662\\
2.81 -14\\
2.815 -13.9719929720638\\
2.82 -13.9719929720638\\
2.825 -14\\
2.83 -13.9811294272378\\
2.835 -13.9857707585121\\
2.84 -13.9630447711574\\
2.845 -13.9904622282888\\
2.85 -13.9765371741113\\
2.855 -13.9674958259335\\
2.86 -13.9904622282888\\
2.865 -13.9904622282888\\
2.87 -14\\
2.875 -13.9904622282888\\
2.88 -13.9904622282888\\
2.885 -13.9904622282888\\
2.89 -13.9904622282888\\
2.895 -13.9904622282888\\
2.9 -13.9904622282888\\
2.905 -14\\
2.91 -13.9857707585121\\
2.915 -13.9719929720638\\
2.92 -13.9904622282888\\
2.925 -13.9904622282888\\
2.93 -13.9811294272378\\
2.935 -13.9719929720638\\
2.94 -13.9904622282888\\
2.945 -13.995204931662\\
2.95 -13.9719929720638\\
2.955 -13.9765371741113\\
2.96 -13.9811294272378\\
2.965 -13.9811294272378\\
2.97 -13.995204931662\\
2.975 -14\\
2.98 -13.995204931662\\
2.985 -13.9630447711574\\
2.99 -13.9857707585121\\
2.995 -13.9674958259335\\
3 -13.9811294272378\\
3.005 -13.9857707585121\\
3.01 -13.9811294272378\\
3.015 -13.9904622282888\\
3.02 -13.9904622282888\\
3.025 -13.995204931662\\
3.03 -13.9811294272378\\
3.035 -1.23638972693299\\
3.04 -1.07852398706511\\
3.045 -0.99992497299812\\
3.05 -0.952877576757535\\
3.055 -0.923985201684305\\
3.06 -0.907845854690641\\
3.065 -0.902090500574578\\
3.07 -0.905956115659601\\
3.075 -0.919913458606055\\
3.08 -0.945892215016032\\
3.085 -0.988370465487136\\
3.09 -1.05803059658608\\
3.095 -1.18857217822064\\
3.1 -1.77666676647503\\
3.105 -14\\
3.11 -13.9904622282888\\
3.115 -13.995204931662\\
3.12 -13.9857707585121\\
3.125 -13.995204931662\\
3.13 -14\\
3.135 -13.995204931662\\
3.14 -13.9904622282888\\
3.145 -13.9904622282888\\
3.15 -13.9904622282888\\
3.155 -13.9904622282888\\
3.16 -14\\
3.165 -13.9857707585121\\
3.17 -13.9811294272378\\
3.175 -13.995204931662\\
3.18 -13.9811294272378\\
3.185 -13.995204931662\\
3.19 -14\\
3.195 -13.9904622282888\\
3.2 -13.9811294272378\\
3.205 -13.9811294272378\\
3.21 -13.9904622282888\\
3.215 -13.9811294272378\\
3.22 -13.9904622282888\\
3.225 -13.9811294272378\\
3.23 -13.995204931662\\
3.235 -14\\
3.24 -13.9811294272378\\
3.245 -13.9904622282888\\
3.25 -14\\
3.255 -13.995204931662\\
3.26 -13.995204931662\\
3.265 -13.9765371741113\\
3.27 -13.9857707585121\\
3.275 -13.9904622282888\\
3.28 -13.9765371741113\\
3.285 -13.9904622282888\\
3.29 -13.995204931662\\
3.295 -13.9811294272378\\
3.3 -14\\
3.305 -13.9857707585121\\
3.31 -14\\
3.315 -13.9719929720638\\
3.32 -13.9904622282888\\
3.325 -13.9904622282888\\
3.33 -14\\
3.335 -13.995204931662\\
3.34 -14\\
3.345 -13.9719929720638\\
3.35 -13.9765371741113\\
3.355 -13.9857707585121\\
3.36 -13.995204931662\\
3.365 -13.9904622282888\\
3.37 -13.9811294272378\\
3.375 -13.9904622282888\\
3.38 -13.9904622282888\\
3.385 -13.995204931662\\
3.39 -13.9904622282888\\
3.395 -13.9904622282888\\
3.4 -13.9904622282888\\
3.405 -13.9904622282888\\
3.41 -13.9811294272378\\
3.415 -13.9857707585121\\
3.42 -13.9811294272378\\
3.425 -13.9904622282888\\
3.43 -13.9904622282888\\
3.435 -13.9811294272378\\
3.44 -14\\
3.445 -13.9811294272378\\
3.45 -13.995204931662\\
3.455 -13.9719929720638\\
3.46 -13.9857707585121\\
3.465 -13.9857707585121\\
3.47 -13.9630447711574\\
3.475 -13.9904622282888\\
3.48 -13.9857707585121\\
3.485 -13.9904622282888\\
3.49 -13.9904622282888\\
3.495 -13.9904622282888\\
3.5 -13.9904622282888\\
3.505 -13.9904622282888\\
3.51 -13.9904622282888\\
3.515 -13.9811294272378\\
3.52 -13.9811294272378\\
3.525 -13.9857707585121\\
3.53 -14\\
3.535 -13.9811294272378\\
3.54 -13.9904622282888\\
3.545 -13.9904622282888\\
3.55 -14\\
3.555 -13.9857707585121\\
3.56 -13.9904622282888\\
3.565 -13.9811294272378\\
3.57 -13.9904622282888\\
3.575 -14\\
3.58 -13.9904622282888\\
3.585 -13.9857707585121\\
3.59 -14\\
3.595 -14\\
3.6 -14\\
3.605 -13.9904622282888\\
3.61 -14\\
3.615 -13.995204931662\\
3.62 -14\\
3.625 -13.9904622282888\\
3.63 -13.9857707585121\\
3.635 -13.9904622282888\\
3.64 -13.9904622282888\\
3.645 -14\\
3.65 -13.9674958259335\\
3.655 -13.9904622282888\\
3.66 -13.995204931662\\
3.665 -13.9904622282888\\
3.67 -13.9765371741113\\
3.675 -13.9904622282888\\
3.68 -13.9719929720638\\
3.685 -13.9904622282888\\
3.69 -13.9811294272378\\
3.695 -14\\
3.7 -14\\
3.705 -13.9857707585121\\
3.71 -13.9765371741113\\
3.715 -14\\
3.72 -13.9904622282888\\
3.725 -13.9904622282888\\
3.73 -14\\
3.735 -14\\
3.74 -13.9904622282888\\
3.745 -13.9765371741113\\
3.75 -13.9904622282888\\
3.755 -13.9904622282888\\
3.76 -13.995204931662\\
3.765 -13.9904622282888\\
3.77 -13.9765371741113\\
3.775 -13.9719929720638\\
3.78 -14\\
3.785 -13.9904622282888\\
3.79 -13.9857707585121\\
3.795 -14\\
3.8 -14\\
3.805 -13.9857707585121\\
3.81 -13.9904622282888\\
3.815 -13.9904622282888\\
3.82 -13.9586388725296\\
3.825 -13.9857707585121\\
3.83 -13.9904622282888\\
3.835 -13.9811294272378\\
3.84 -14\\
3.845 -14\\
3.85 -13.995204931662\\
3.855 -13.9904622282888\\
3.86 -13.9765371741113\\
3.865 -13.995204931662\\
3.87 -13.9857707585121\\
3.875 -13.9904622282888\\
3.88 -13.9904622282888\\
3.885 -13.9857707585121\\
3.89 -13.9904622282888\\
3.895 -13.9904622282888\\
3.9 -14\\
3.905 -13.9904622282888\\
3.91 -13.995204931662\\
3.915 -13.9904622282888\\
3.92 -13.995204931662\\
3.925 -13.9904622282888\\
3.93 -13.9857707585121\\
3.935 -13.9857707585121\\
3.94 -13.9904622282888\\
3.945 -14\\
3.95 -13.9904622282888\\
3.955 -13.9811294272378\\
3.96 -13.995204931662\\
3.965 -14\\
3.97 -13.9857707585121\\
3.975 -14\\
3.98 -13.995204931662\\
3.985 -14\\
3.99 -13.9811294272378\\
3.995 -14\\
4 -13.9904622282888\\
4.005 -13.9904622282888\\
4.01 -13.9904622282888\\
4.015 -14\\
4.02 -13.9904622282888\\
4.025 -2.30433639812579\\
4.03 -13.9904622282888\\
4.035 -13.995204931662\\
4.04 -14\\
4.045 -13.9904622282888\\
4.05 -13.9811294272378\\
4.055 -13.9857707585121\\
4.06 -13.9811294272378\\
4.065 -14\\
4.07 -14\\
4.075 -14\\
4.08 -13.9811294272378\\
4.085 -13.9765371741113\\
4.09 -13.9719929720638\\
4.095 -13.9811294272378\\
4.1 -13.9811294272378\\
4.105 -13.9765371741113\\
4.11 -13.9904622282888\\
4.115 -13.9904622282888\\
4.12 -13.9904622282888\\
4.125 -13.9811294272378\\
4.13 -14\\
4.135 -13.9904622282888\\
4.14 -13.9811294272378\\
4.145 -13.9811294272378\\
4.15 -14\\
4.155 -13.995204931662\\
4.16 -13.9904622282888\\
4.165 -13.9904622282888\\
4.17 -14\\
4.175 -14\\
4.18 -14\\
4.185 -14\\
4.19 -13.9904622282888\\
4.195 -13.9811294272378\\
4.2 -13.9811294272378\\
4.205 -14\\
4.21 -13.9719929720638\\
4.215 -13.9904622282888\\
4.22 -13.9765371741113\\
4.225 -14\\
4.23 -13.9811294272378\\
4.235 -13.9719929720638\\
4.24 -13.9811294272378\\
4.245 -13.9904622282888\\
4.25 -13.9857707585121\\
4.255 -13.995204931662\\
4.26 -13.9765371741113\\
4.265 -13.9904622282888\\
4.27 -13.9904622282888\\
4.275 -13.9904622282888\\
4.28 -14\\
4.285 -13.995204931662\\
4.29 -14\\
4.295 -13.995204931662\\
4.3 -13.9904622282888\\
4.305 -13.9904622282888\\
4.31 -13.9765371741113\\
4.315 -13.9857707585121\\
4.32 -13.9857707585121\\
4.325 -13.995204931662\\
4.33 -14\\
4.335 -13.9857707585121\\
4.34 -14\\
4.345 -14\\
4.35 -13.9674958259335\\
4.355 -13.995204931662\\
4.36 -13.9719929720638\\
4.365 -13.995204931662\\
4.37 -13.9904622282888\\
4.375 -13.9857707585121\\
4.38 -13.9904622282888\\
4.385 -13.9857707585121\\
4.39 -13.9811294272378\\
4.395 -13.9857707585121\\
4.4 -13.9904622282888\\
4.405 -13.9904622282888\\
4.41 -13.995204931662\\
4.415 -13.9904622282888\\
4.42 -13.9904622282888\\
4.425 -13.9904622282888\\
4.43 -13.9857707585121\\
4.435 -13.995204931662\\
4.44 -13.9904622282888\\
4.445 -13.995204931662\\
4.45 -13.995204931662\\
4.455 -13.9719929720638\\
4.46 -13.9904622282888\\
4.465 -13.9765371741113\\
4.47 -14\\
4.475 -13.9904622282888\\
4.48 -13.995204931662\\
4.485 -14\\
4.49 -14\\
4.495 -13.9811294272378\\
4.5 -13.9904622282888\\
4.505 -14\\
4.51 -13.9904622282888\\
4.515 -13.9904622282888\\
4.52 -13.9811294272378\\
4.525 -14\\
4.53 -13.9904622282888\\
4.535 -13.9811294272378\\
4.54 -14\\
4.545 -13.995204931662\\
4.55 -13.9904622282888\\
4.555 -13.9904622282888\\
4.56 -13.9904622282888\\
4.565 -13.9674958259335\\
4.57 -13.9765371741113\\
4.575 -13.9630447711574\\
4.58 -13.9630447711574\\
4.585 -14\\
4.59 -14\\
4.595 -13.9904622282888\\
4.6 -14\\
4.605 -13.995204931662\\
4.61 -13.9904622282888\\
4.615 -13.9857707585121\\
4.62 -13.9904622282888\\
4.625 -13.9811294272378\\
4.63 -14\\
4.635 -14\\
4.64 -13.9719929720638\\
4.645 -13.995204931662\\
4.65 -13.995204931662\\
4.655 -13.9765371741113\\
4.66 -13.9811294272378\\
4.665 -13.9904622282888\\
4.67 -13.995204931662\\
4.675 -13.9857707585121\\
4.68 -14\\
4.685 -13.995204931662\\
4.69 -14\\
4.695 -13.9765371741113\\
4.7 -13.995204931662\\
4.705 -13.9904622282888\\
4.71 -13.9719929720638\\
4.715 -13.9904622282888\\
4.72 -14\\
4.725 -13.9811294272378\\
4.73 -14\\
4.735 -13.9811294272378\\
4.74 -13.9904622282888\\
4.745 -13.9857707585121\\
4.75 -13.9857707585121\\
4.755 -13.9719929720638\\
4.76 -14\\
4.765 -13.9904622282888\\
4.77 -13.9811294272378\\
4.775 -13.995204931662\\
4.78 -13.9904622282888\\
4.785 -13.9904622282888\\
4.79 -13.9630447711574\\
4.795 -13.9904622282888\\
4.8 -13.9857707585121\\
4.805 -13.9904622282888\\
4.81 -13.9857707585121\\
4.815 -13.9904622282888\\
4.82 -13.995204931662\\
4.825 -13.995204931662\\
4.83 -13.9904622282888\\
4.835 -13.9904622282888\\
4.84 -13.9811294272378\\
4.845 -13.9857707585121\\
4.85 -13.995204931662\\
4.855 -14\\
4.86 -13.9904622282888\\
4.865 -13.9811294272378\\
4.87 -13.995204931662\\
4.875 -14\\
4.88 -13.9904622282888\\
4.885 -14\\
4.89 -13.9904622282888\\
4.895 -13.9857707585121\\
4.9 -13.9811294272378\\
4.905 -13.9811294272378\\
4.91 -13.995204931662\\
4.915 -13.9857707585121\\
4.92 -13.995204931662\\
4.925 -14\\
4.93 -13.9857707585121\\
4.935 -13.9811294272378\\
4.94 -14\\
4.945 -13.995204931662\\
4.95 -13.9811294272378\\
4.955 -14\\
4.96 -13.9904622282888\\
4.965 -13.9719929720638\\
4.97 -13.9811294272378\\
4.975 -13.9904622282888\\
4.98 -13.995204931662\\
4.985 -13.9857707585121\\
4.99 -13.9904622282888\\
4.995 -14\\
5 -13.9811294272378\\
5.005 -13.9811294272378\\
5.01 -13.9904622282888\\
5.015 -13.9719929720638\\
5.02 -13.9857707585121\\
5.025 -14\\
5.03 -13.9904622282888\\
5.035 -13.9857707585121\\
5.04 -14\\
5.045 -13.9811294272378\\
5.05 -13.995204931662\\
5.055 -13.9586388725296\\
5.06 -13.995204931662\\
5.065 -13.9811294272378\\
5.07 -14\\
5.075 -14\\
5.08 -13.9904622282888\\
5.085 -13.9857707585121\\
5.09 -14\\
5.095 -14\\
5.1 -13.9904622282888\\
};
\addlegendentry{RKN$_{11}^{[6]}$};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
0 -0.017801746143235\\
0.005 -0.0178019040304981\\
0.01 -0.0178023777266095\\
0.015 -0.0178031673345051\\
0.02 -0.017804273025758\\
0.025 -0.0178056950406261\\
0.03 -0.0178074336880812\\
0.035 -0.0178094893458477\\
0.04 -0.017811862460495\\
0.045 -0.0178145535474902\\
0.05 -0.0178175631912893\\
0.055 -0.0178208920454547\\
0.06 -0.0178245408327349\\
0.065 -0.0178285103452248\\
0.07 -0.0178328014444686\\
0.075 -0.0178374150616304\\
0.08 -0.0178423521976511\\
0.085 -0.017847613923406\\
0.09 -0.0178532013799236\\
0.095 -0.0178591157785497\\
0.1 -0.0178653584011875\\
0.105 -0.0178719306005133\\
0.11 -0.017878833800213\\
0.115 -0.0178860694952452\\
0.12 -0.0178936392521048\\
0.125 -0.0179015447091126\\
0.13 -0.0179097875766967\\
0.135 -0.0179183696377316\\
0.14 -0.0179272927478363\\
0.145 -0.0179365588357464\\
0.15 -0.0179461699036565\\
0.155 -0.0179561280275968\\
0.16 -0.0179664353578431\\
0.165 -0.0179770941193013\\
0.17 -0.0179881066119547\\
0.175 -0.0179994752113066\\
0.18 -0.0180112023688312\\
0.185 -0.0180232906124757\\
0.19 -0.0180357425471469\\
0.195 -0.0180485608552295\\
0.2 -0.0180617482971485\\
0.205 -0.0180753077119111\\
0.21 -0.018089242017688\\
0.215 -0.0181035542124379\\
0.22 -0.0181182473745164\\
0.225 -0.0181333246633272\\
0.23 -0.0181487893200055\\
0.235 -0.0181646446680998\\
0.24 -0.0181808941143028\\
0.245 -0.0181975411491898\\
0.25 -0.0182145893480016\\
0.255 -0.0182320423714292\\
0.26 -0.0182499039664534\\
0.265 -0.0182681779671778\\
0.27 -0.0182868682957252\\
0.275 -0.0183059789631518\\
0.28 -0.0183255140703709\\
0.285 -0.018345477809136\\
0.29 -0.0183658744630444\\
0.295 -0.0183867084085672\\
0.3 -0.0184079841161204\\
0.305 -0.0184297061511636\\
0.31 -0.0184518791753485\\
0.315 -0.0184745079476852\\
0.32 -0.0184975973257464\\
0.325 -0.0185211522669294\\
0.33 -0.0185451778297429\\
0.335 -0.0185696791751211\\
0.34 -0.0185946615678055\\
0.345 -0.018620130377759\\
0.35 -0.018646091081604\\
0.355 -0.0186725492641394\\
0.36 -0.0186995106198725\\
0.365 -0.0187269809546226\\
0.37 -0.0187549661871447\\
0.375 -0.0187834723508486\\
0.38 -0.0188125055955007\\
0.385 -0.0188420721890488\\
0.39 -0.0188721785194505\\
0.395 -0.0189028310965887\\
0.4 -0.0189340365542287\\
0.405 -0.0189658016520229\\
0.41 -0.0189981332775973\\
0.415 -0.0190310384487\\
0.42 -0.0190645243153884\\
0.425 -0.0190985981623094\\
0.43 -0.0191332674110239\\
0.435 -0.0191685396224254\\
0.44 -0.0192044224991921\\
0.445 -0.0192409238883694\\
0.45 -0.0192780517839551\\
0.455 -0.0193158143296333\\
0.46 -0.0193542198215319\\
0.465 -0.0193932767110973\\
0.47 -0.0194329936080347\\
0.475 -0.0194733792833372\\
0.48 -0.0195144426724194\\
0.485 -0.0195561928783227\\
0.49 -0.0195986391750268\\
0.495 -0.0196417910108521\\
0.5 -0.0196856580119687\\
0.505 -0.0197302499860096\\
0.51 -0.0197755769257704\\
0.515 -0.0198216490130574\\
0.52 -0.0198684766226045\\
0.525 -0.0199160703261477\\
0.53 -0.0199644408965772\\
0.535 -0.020013599312256\\
0.54 -0.0200635567614338\\
0.545 -0.0201143246468076\\
0.55 -0.0201659145902116\\
0.555 -0.0202183384374531\\
0.56 -0.0202716082632903\\
0.565 -0.020325736376553\\
0.57 -0.0203807353254188\\
0.575 -0.0204366179028681\\
0.58 -0.020493397152256\\
0.585 -0.0205510863731183\\
0.59 -0.0206096991270824\\
0.595 -0.0206692492440098\\
0.6 -0.0207297508283085\\
0.605 -0.020791218265422\\
0.61 -0.0208536662285495\\
0.615 -0.0209171096855358\\
0.62 -0.0209815639060023\\
0.625 -0.0210470444686743\\
0.63 -0.0211135672689576\\
0.635 -0.0211811485267339\\
0.64 -0.0212498047943976\\
0.645 -0.0213195529651576\\
0.65 -0.0213904102815872\\
0.655 -0.0214623943444457\\
0.66 -0.0215355231217782\\
0.665 -0.0216098149583031\\
0.67 -0.021685288585112\\
0.675 -0.0217619631296344\\
0.68 -0.0218398581260006\\
0.685 -0.0219189935256374\\
0.69 -0.021999389708304\\
0.695 -0.0220810674934168\\
0.7 -0.0221640481517664\\
0.705 -0.0222483534176332\\
0.71 -0.0223340055012722\\
0.715 -0.0224210271018323\\
0.72 -0.0225094414206861\\
0.725 -0.0225992721752187\\
0.73 -0.0226905436130745\\
0.735 -0.0227832805268682\\
0.74 -0.0228775082694232\\
0.745 -0.0229732527694751\\
0.75 -0.0230705405479904\\
0.755 -0.0231693987349483\\
0.76 -0.0232698550867844\\
0.765 -0.0233719380043895\\
0.77 -0.0234756765517499\\
0.775 -0.0235811004752381\\
0.78 -0.0236882402235877\\
0.785 -0.0237971269685565\\
0.79 -0.0239077926263529\\
0.795 -0.0240202698798034\\
0.8 -0.0241345922013208\\
0.805 -0.0242507938767071\\
0.81 -0.0243689100298346\\
0.815 -0.0244889766482004\\
0.82 -0.0246110306094469\\
0.825 -0.0247351097088362\\
0.83 -0.0248612526877834\\
0.835 -0.0249894992634137\\
0.84 -0.0251198901592721\\
0.845 -0.0252524671371694\\
0.85 -0.0253872730302514\\
0.855 -0.0255243517773339\\
0.86 -0.0256637484585755\\
0.865 -0.025805509332501\\
0.87 -0.0259496818745201\\
0.875 -0.0260963148169056\\
0.88 -0.0262454581904091\\
0.885 -0.0263971633674909\\
0.89 -0.0265514831073034\\
0.895 -0.0267084716024895\\
0.9 -0.0268681845278776\\
0.905 -0.0270306790911694\\
0.91 -0.0271960140857179\\
0.915 -0.027364249945497\\
0.92 -0.0275354488023582\\
0.925 -0.0277096745456975\\
0.93 -0.0278869928846616\\
0.935 -0.0280674714129877\\
0.94 -0.028251179676643\\
0.945 -0.0284381892443926\\
0.95 -0.0286285737814247\\
0.955 -0.028822409126236\\
0.96 -0.0290197733709008\\
0.965 -0.0292207469449249\\
0.97 -0.0294254127028553\\
0.975 -0.0296338560158792\\
0.98 -0.0298461648675721\\
0.985 -0.0300624299540671\\
0.99 -0.0302827447888551\\
0.995 -0.0305072058124868\\
1 -0.0307359125074339\\
1.005 -0.0309689675183945\\
1.01 -0.0312064767783729\\
1.015 -0.0314485496408203\\
1.02 -0.0316952990182121\\
1.025 -0.03194684152743\\
1.03 -0.0322032976423216\\
1.035 -0.032464791853878\\
1.04 -0.032731452838475\\
1.045 -0.0330034136346437\\
1.05 -0.0332808118289075\\
1.055 -0.0335637897512146\\
1.06 -0.0338524946805489\\
1.065 -0.0341470790613766\\
1.07 -0.0344477007315713\\
1.075 -0.0347545231625491\\
1.08 -0.035067715712402\\
1.085 -0.0353874538928532\\
1.09 -0.0357139196509097\\
1.095 -0.0360473016662059\\
1.1 -0.0363877956650608\\
1.105 -0.036735604752343\\
1.11 -0.0370909397623811\\
1.115 -0.037454019630168\\
1.12 -0.0378250717843044\\
1.125 -0.038204332563148\\
1.13 -0.0385920476558238\\
1.135 -0.0389884725698411\\
1.14 -0.0393938731272425\\
1.145 -0.0398085259913449\\
1.15 -0.0402327192263011\\
1.155 -0.0406667528919456\\
1.16 -0.0411109396765389\\
1.165 -0.0415656055703\\
1.17 -0.0420310905828619\\
1.175 -0.0425077495080376\\
1.18 -0.0429959527396316\\
1.185 -0.043496087142349\\
1.19 -0.044008556982243\\
1.195 -0.0445337849215295\\
1.2 -0.0450722130831087\\
1.205 -0.0456243041906022\\
1.21 -0.0461905427902898\\
1.215 -0.0467714365619967\\
1.22 -0.0473675177266249\\
1.225 -0.0479793445588673\\
1.23 -0.0486075030144834\\
1.235 -0.0492526084825167\\
1.24 -0.0499153076738888\\
1.245 -0.0505962806591376\\
1.25 -0.0512962430693046\\
1.255 -0.0520159484756753\\
1.26 -0.05275619096575\\
1.265 -0.0535178079348405\\
1.27 -0.0543016831148987\\
1.275 -0.0551087498648059\\
1.28 -0.0559399947491283\\
1.285 -0.0567964614357446\\
1.29 -0.0576792549464504\\
1.295 -0.058589546298899\\
1.3 -0.0595285775832418\\
1.305 -0.060497667522369\\
1.31 -0.0614982175711905\\
1.315 -0.0625317186178638\\
1.32 -0.0635997583585028\\
1.325 -0.0647040294269483\\
1.33 -0.0658463383727889\\
1.335 -0.0670286155944144\\
1.34 -0.0682529263497514\\
1.345 -0.0695214829858908\\
1.35 -0.0708366585507169\\
1.355 -0.0722010019754031\\
1.36 -0.0736172550472345\\
1.365 -0.0750883714284094\\
1.37 -0.0766175380198023\\
1.375 -0.0782081990203824\\
1.38 -0.0798640830952267\\
1.385 -0.0815892341401038\\
1.39 -0.0833880462216357\\
1.395 -0.0852653033828355\\
1.4 -0.0872262251393869\\
1.405 -0.089276518658806\\
1.41 -0.0914224388207704\\
1.415 -0.0936708576133195\\
1.42 -0.0960293446402807\\
1.425 -0.098506260919022\\
1.43 -0.101110868659199\\
1.435 -0.103853460366095\\
1.44 -0.106745511451752\\
1.445 -0.109799861625344\\
1.45 -0.113030931757103\\
1.455 -0.116454984787174\\
1.46 -0.120090441751921\\
1.465 -0.12395826736757\\
1.47 -0.128082444196885\\
1.475 -0.132490560746484\\
1.48 -0.137214547673995\\
1.485 -0.142291608801986\\
1.49 -0.147765411659711\\
1.495 -0.153687628679926\\
1.5 -0.16011995960952\\
1.505 -0.167136825831592\\
1.51 -0.174829021202144\\
1.515 -0.183308754557892\\
1.52 -0.192716767730034\\
1.525 -0.203232637849364\\
1.53 -0.215090127839956\\
1.535 -0.228600853228768\\
1.54 -0.244192288746867\\
1.545 -0.262471904415765\\
1.55 -0.284342279417955\\
1.555 -0.311224708380999\\
1.56 -0.345541879412807\\
1.565 -0.391927480422653\\
1.57 -0.461048706126669\\
1.575 -0.58827161833385\\
1.58 -13.9904622282888\\
1.585 -13.93725590061\\
1.59 -13.9811294272378\\
1.595 -13.9542772230221\\
1.6 -13.9857707585121\\
1.605 -13.9811294272378\\
1.61 -13.995204931662\\
1.615 -13.9456831774745\\
1.62 -13.9904622282888\\
1.625 -13.9630447711574\\
1.63 -13.9857707585121\\
1.635 -13.9904622282888\\
1.64 -13.9811294272378\\
1.645 -13.9811294272378\\
1.65 -14\\
1.655 -13.9719929720638\\
1.66 -14\\
1.665 -13.995204931662\\
1.67 -13.995204931662\\
1.675 -13.9904622282888\\
1.68 -13.9719929720638\\
1.685 -13.9904622282888\\
1.69 -13.9904622282888\\
1.695 -14\\
1.7 -13.9811294272378\\
1.705 -13.995204931662\\
1.71 -13.9904622282888\\
1.715 -13.995204931662\\
1.72 -13.9904622282888\\
1.725 -13.9811294272378\\
1.73 -13.9719929720638\\
1.735 -13.995204931662\\
1.74 -13.9904622282888\\
1.745 -13.9719929720638\\
1.75 -13.9904622282888\\
1.755 -14\\
1.76 -14\\
1.765 -13.9904622282888\\
1.77 -13.995204931662\\
1.775 -13.9719929720638\\
1.78 -14\\
1.785 -13.9904622282888\\
1.79 -13.9904622282888\\
1.795 -13.9811294272378\\
1.8 -14\\
1.805 -13.9904622282888\\
1.81 -13.9904622282888\\
1.815 -13.9811294272378\\
1.82 -13.9811294272378\\
1.825 -13.995204931662\\
1.83 -13.995204931662\\
1.835 -13.9904622282888\\
1.84 -13.9904622282888\\
1.845 -13.9811294272378\\
1.85 -13.9811294272378\\
1.855 -13.9904622282888\\
1.86 -13.9542772230221\\
1.865 -13.9719929720638\\
1.87 -1.01648425987443\\
1.875 -0.687782188078869\\
1.88 -0.578254635070208\\
1.885 -0.513396486038237\\
1.89 -0.468215158304765\\
1.895 -0.434076045074579\\
1.9 -0.406976795394081\\
1.905 -0.384739491570398\\
1.91 -0.366050504408889\\
1.915 -0.350058197442316\\
1.92 -0.33618004496576\\
1.925 -0.324000733987348\\
1.93 -0.313214223067001\\
1.935 -0.3035888325812\\
1.94 -0.294945203211705\\
1.945 -0.28714183002305\\
1.95 -0.280065254235838\\
1.955 -0.273623225685609\\
1.96 -0.26773982047512\\
1.965 -0.262351880993403\\
1.97 -0.257406371882467\\
1.975 -0.252858383945393\\
1.98 -0.248669605079882\\
1.985 -0.244807133536772\\
1.99 -0.241242545927151\\
1.995 -0.237951157426207\\
2 -0.234911428806317\\
2.005 -0.232104486933217\\
2.01 -0.229513733870518\\
2.015 -0.22712452586022\\
2.02 -0.224923907908266\\
2.025 -0.222900392994561\\
2.03 -0.221043777380843\\
2.035 -0.219344985338938\\
2.04 -0.217795938029092\\
2.045 -0.216389442338491\\
2.05 -0.215119096327\\
2.055 -0.213979208580642\\
2.06 -0.212964729287664\\
2.065 -0.212071191259927\\
2.07 -0.211294659448231\\
2.075 -0.210631687762493\\
2.08 -0.210079282220437\\
2.085 -0.209634869622273\\
2.09 -0.20929627109227\\
2.095 -0.209061679947279\\
2.1 -0.208929643452572\\
2.105 -0.208899048110628\\
2.11 -0.208969108202121\\
2.115 -0.20913935736294\\
2.12 -0.209409643038841\\
2.125 -0.209780123712212\\
2.13 -0.210251268844987\\
2.135 -0.210823861529688\\
2.14 -0.211499003888013\\
2.145 -0.212278125305137\\
2.15 -0.213162993638997\\
2.155 -0.214155729599233\\
2.16 -0.215258824551655\\
2.165 -0.216475162073265\\
2.17 -0.217808043662445\\
2.175 -0.219261219101676\\
2.18 -0.220838922079984\\
2.185 -0.22254591181341\\
2.19 -0.224387521560154\\
2.195 -0.226369715119752\\
2.2 -0.228499152642133\\
2.205 -0.230783267364851\\
2.21 -0.233230355261031\\
2.215 -0.235849680037681\\
2.22 -0.238651596501903\\
2.225 -0.241647696048726\\
2.23 -0.244850978969584\\
2.235 -0.248276059504556\\
2.24 -0.251939411160365\\
2.245 -0.255859661924441\\
2.25 -0.260057951812905\\
2.255 -0.264558368969495\\
2.26 -0.269388485677853\\
2.265 -0.274580022742902\\
2.27 -0.280169680607388\\
2.275 -0.286200189620211\\
2.28 -0.29272165211326\\
2.285 -0.299793278615422\\
2.29 -0.307485664878698\\
2.295 -0.315883824102835\\
2.3 -0.325091294627579\\
2.305 -0.335235813426621\\
2.31 -0.346477327284888\\
2.315 -0.359019596027626\\
2.32 -0.373127502564754\\
2.325 -0.389153791658406\\
2.33 -0.407582130590749\\
2.335 -0.429100069461477\\
2.34 -0.454730759981507\\
2.345 -0.486091002001535\\
2.35 -0.52595542721772\\
2.355 -0.579699434717792\\
2.36 -0.660027882971203\\
2.365 -0.812145542399685\\
2.37 -14\\
2.375 -13.995204931662\\
2.38 -14\\
2.385 -13.9904622282888\\
2.39 -13.9904622282888\\
2.395 -13.9811294272378\\
2.4 -13.9904622282888\\
2.405 -13.995204931662\\
2.41 -13.9811294272378\\
2.415 -13.9630447711574\\
2.42 -14\\
2.425 -13.9811294272378\\
2.43 -13.9811294272378\\
2.435 -13.9904622282888\\
2.44 -14\\
2.445 -13.9811294272378\\
2.45 -13.9904622282888\\
2.455 -13.9811294272378\\
2.46 -14\\
2.465 -13.9904622282888\\
2.47 -13.9904622282888\\
2.475 -13.9904622282888\\
2.48 -14\\
2.485 -14\\
2.49 -13.9811294272378\\
2.495 -13.9811294272378\\
2.5 -13.995204931662\\
2.505 -13.995204931662\\
2.51 -13.9765371741113\\
2.515 -13.9765371741113\\
2.52 -13.9719929720638\\
2.525 -13.995204931662\\
2.53 -13.9765371741113\\
2.535 -13.9904622282888\\
2.54 -13.995204931662\\
2.545 -13.9904622282888\\
2.55 -13.9674958259335\\
2.555 -14\\
2.56 -13.995204931662\\
2.565 -13.9630447711574\\
2.57 -13.9765371741113\\
2.575 -13.995204931662\\
2.58 -13.9904622282888\\
2.585 -14\\
2.59 -13.9857707585121\\
2.595 -13.9904622282888\\
2.6 -13.9719929720638\\
2.605 -14\\
2.61 -13.9904622282888\\
2.615 -13.9857707585121\\
2.62 -14\\
2.625 -14\\
2.63 -13.9904622282888\\
2.635 -13.995204931662\\
2.64 -13.995204931662\\
2.645 -13.9765371741113\\
2.65 -13.9904622282888\\
2.655 -13.995204931662\\
2.66 -13.995204931662\\
2.665 -13.9904622282888\\
2.67 -13.9719929720638\\
2.675 -13.9811294272378\\
2.68 -13.9719929720638\\
2.685 -13.995204931662\\
2.69 -14\\
2.695 -14\\
2.7 -13.9904622282888\\
2.705 -13.9857707585121\\
2.71 -13.9719929720638\\
2.715 -13.995204931662\\
2.72 -13.9904622282888\\
2.725 -13.995204931662\\
2.73 -13.9811294272378\\
2.735 -13.995204931662\\
2.74 -13.9857707585121\\
2.745 -13.9904622282888\\
2.75 -13.9719929720638\\
2.755 -13.9811294272378\\
2.76 -13.995204931662\\
2.765 -13.995204931662\\
2.77 -13.9811294272378\\
2.775 -13.995204931662\\
2.78 -13.9811294272378\\
2.785 -13.995204931662\\
2.79 -13.9630447711574\\
2.795 -13.9765371741113\\
2.8 -13.9811294272378\\
2.805 -13.995204931662\\
2.81 -14\\
2.815 -13.9719929720638\\
2.82 -13.9719929720638\\
2.825 -14\\
2.83 -13.9811294272378\\
2.835 -13.9857707585121\\
2.84 -13.9630447711574\\
2.845 -13.9904622282888\\
2.85 -13.9765371741113\\
2.855 -13.9674958259335\\
2.86 -13.9904622282888\\
2.865 -13.9904622282888\\
2.87 -14\\
2.875 -13.9904622282888\\
2.88 -13.9904622282888\\
2.885 -13.9904622282888\\
2.89 -13.9904622282888\\
2.895 -13.9904622282888\\
2.9 -13.9904622282888\\
2.905 -14\\
2.91 -13.9857707585121\\
2.915 -13.9719929720638\\
2.92 -13.9904622282888\\
2.925 -13.9904622282888\\
2.93 -13.9811294272378\\
2.935 -13.9719929720638\\
2.94 -13.9904622282888\\
2.945 -13.995204931662\\
2.95 -13.9719929720638\\
2.955 -13.9765371741113\\
2.96 -13.9811294272378\\
2.965 -13.9811294272378\\
2.97 -13.995204931662\\
2.975 -14\\
2.98 -13.995204931662\\
2.985 -13.9630447711574\\
2.99 -13.9857707585121\\
2.995 -13.9674958259335\\
3 -13.9811294272378\\
3.005 -13.9857707585121\\
3.01 -13.9811294272378\\
3.015 -13.9904622282888\\
3.02 -13.9904622282888\\
3.025 -13.995204931662\\
3.03 -13.9811294272378\\
3.035 -1.26088538925268\\
3.04 -1.11333668703718\\
3.045 -1.04132447932849\\
3.05 -0.998771753789735\\
3.055 -0.972865064261588\\
3.06 -0.958472511979369\\
3.065 -0.953354190727262\\
3.07 -0.956791111844917\\
3.075 -0.969228567518838\\
3.08 -0.992491997064359\\
3.085 -1.03083334383532\\
3.09 -1.09445675260137\\
3.095 -1.21583126500406\\
3.1 -1.78386972785893\\
3.105 -14\\
3.11 -13.9904622282888\\
3.115 -13.995204931662\\
3.12 -13.9857707585121\\
3.125 -13.995204931662\\
3.13 -14\\
3.135 -13.995204931662\\
3.14 -13.9904622282888\\
3.145 -13.9904622282888\\
3.15 -13.9904622282888\\
3.155 -13.9904622282888\\
3.16 -14\\
3.165 -13.9857707585121\\
3.17 -13.9811294272378\\
3.175 -13.995204931662\\
3.18 -13.9811294272378\\
3.185 -13.995204931662\\
3.19 -14\\
3.195 -13.9904622282888\\
3.2 -13.9811294272378\\
3.205 -13.9811294272378\\
3.21 -13.9904622282888\\
3.215 -13.9811294272378\\
3.22 -13.9904622282888\\
3.225 -13.9811294272378\\
3.23 -13.995204931662\\
3.235 -14\\
3.24 -13.9811294272378\\
3.245 -13.9904622282888\\
3.25 -14\\
3.255 -13.995204931662\\
3.26 -13.995204931662\\
3.265 -13.9765371741113\\
3.27 -13.9857707585121\\
3.275 -13.9904622282888\\
3.28 -13.9765371741113\\
3.285 -13.9904622282888\\
3.29 -13.995204931662\\
3.295 -13.9811294272378\\
3.3 -14\\
3.305 -13.9857707585121\\
3.31 -14\\
3.315 -13.9719929720638\\
3.32 -13.9904622282888\\
3.325 -13.9904622282888\\
3.33 -14\\
3.335 -13.995204931662\\
3.34 -14\\
3.345 -13.9719929720638\\
3.35 -13.9765371741113\\
3.355 -13.9857707585121\\
3.36 -13.995204931662\\
3.365 -13.9904622282888\\
3.37 -13.9811294272378\\
3.375 -13.9904622282888\\
3.38 -13.9904622282888\\
3.385 -13.995204931662\\
3.39 -13.9904622282888\\
3.395 -13.9904622282888\\
3.4 -13.9904622282888\\
3.405 -13.9904622282888\\
3.41 -13.9811294272378\\
3.415 -13.9857707585121\\
3.42 -13.9811294272378\\
3.425 -13.9904622282888\\
3.43 -13.9904622282888\\
3.435 -13.9811294272378\\
3.44 -14\\
3.445 -13.9811294272378\\
3.45 -13.995204931662\\
3.455 -13.9719929720638\\
3.46 -13.9857707585121\\
3.465 -13.9857707585121\\
3.47 -13.9630447711574\\
3.475 -13.9904622282888\\
3.48 -13.9857707585121\\
3.485 -13.9904622282888\\
3.49 -13.9904622282888\\
3.495 -13.9904622282888\\
3.5 -13.9904622282888\\
3.505 -13.9904622282888\\
3.51 -13.9904622282888\\
3.515 -13.9811294272378\\
3.52 -13.9811294272378\\
3.525 -13.9857707585121\\
3.53 -14\\
3.535 -13.9811294272378\\
3.54 -13.9904622282888\\
3.545 -13.9904622282888\\
3.55 -14\\
3.555 -13.9857707585121\\
3.56 -13.9904622282888\\
3.565 -13.9811294272378\\
3.57 -13.9904622282888\\
3.575 -14\\
3.58 -13.9904622282888\\
3.585 -13.9857707585121\\
3.59 -14\\
3.595 -14\\
3.6 -14\\
3.605 -13.9904622282888\\
3.61 -14\\
3.615 -13.995204931662\\
3.62 -14\\
3.625 -13.9904622282888\\
3.63 -13.9857707585121\\
3.635 -13.9904622282888\\
3.64 -13.9904622282888\\
3.645 -14\\
3.65 -13.9674958259335\\
3.655 -13.9904622282888\\
3.66 -13.995204931662\\
3.665 -13.9904622282888\\
3.67 -13.9765371741113\\
3.675 -13.9904622282888\\
3.68 -13.9719929720638\\
3.685 -13.9904622282888\\
3.69 -13.9811294272378\\
3.695 -14\\
3.7 -14\\
3.705 -13.9857707585121\\
3.71 -13.9765371741113\\
3.715 -14\\
3.72 -13.9904622282888\\
3.725 -13.9904622282888\\
3.73 -14\\
3.735 -14\\
3.74 -13.9904622282888\\
3.745 -13.9765371741113\\
3.75 -13.9904622282888\\
3.755 -13.9904622282888\\
3.76 -13.995204931662\\
3.765 -13.9904622282888\\
3.77 -13.9765371741113\\
3.775 -13.9719929720638\\
3.78 -14\\
3.785 -13.9904622282888\\
3.79 -13.9857707585121\\
3.795 -14\\
3.8 -14\\
3.805 -13.9857707585121\\
3.81 -13.9904622282888\\
3.815 -13.9904622282888\\
3.82 -13.9586388725296\\
3.825 -13.9857707585121\\
3.83 -13.9904622282888\\
3.835 -13.9811294272378\\
3.84 -14\\
3.845 -14\\
3.85 -13.995204931662\\
3.855 -13.9904622282888\\
3.86 -13.9765371741113\\
3.865 -13.995204931662\\
3.87 -13.9857707585121\\
3.875 -13.9904622282888\\
3.88 -13.9904622282888\\
3.885 -13.9857707585121\\
3.89 -13.9904622282888\\
3.895 -13.9904622282888\\
3.9 -14\\
3.905 -13.9904622282888\\
3.91 -13.995204931662\\
3.915 -13.9904622282888\\
3.92 -13.995204931662\\
3.925 -13.9904622282888\\
3.93 -13.9857707585121\\
3.935 -13.9857707585121\\
3.94 -13.9904622282888\\
3.945 -14\\
3.95 -13.9904622282888\\
3.955 -13.9811294272378\\
3.96 -13.995204931662\\
3.965 -14\\
3.97 -13.9857707585121\\
3.975 -14\\
3.98 -13.995204931662\\
3.985 -14\\
3.99 -13.9811294272378\\
3.995 -14\\
4 -13.9904622282888\\
4.005 -13.9904622282888\\
4.01 -13.9904622282888\\
4.015 -14\\
4.02 -13.9904622282888\\
4.025 -2.30648607226919\\
4.03 -13.9904622282888\\
4.035 -13.995204931662\\
4.04 -14\\
4.045 -13.9904622282888\\
4.05 -13.9811294272378\\
4.055 -13.9857707585121\\
4.06 -13.9811294272378\\
4.065 -14\\
4.07 -14\\
4.075 -14\\
4.08 -13.9811294272378\\
4.085 -13.9765371741113\\
4.09 -13.9719929720638\\
4.095 -13.9811294272378\\
4.1 -13.9811294272378\\
4.105 -13.9765371741113\\
4.11 -13.9904622282888\\
4.115 -13.9904622282888\\
4.12 -13.9904622282888\\
4.125 -13.9811294272378\\
4.13 -14\\
4.135 -13.9904622282888\\
4.14 -13.9811294272378\\
4.145 -13.9811294272378\\
4.15 -14\\
4.155 -13.995204931662\\
4.16 -13.9904622282888\\
4.165 -13.9904622282888\\
4.17 -14\\
4.175 -14\\
4.18 -14\\
4.185 -14\\
4.19 -13.9904622282888\\
4.195 -13.9811294272378\\
4.2 -13.9811294272378\\
4.205 -14\\
4.21 -13.9719929720638\\
4.215 -13.9904622282888\\
4.22 -13.9765371741113\\
4.225 -14\\
4.23 -13.9811294272378\\
4.235 -13.9719929720638\\
4.24 -13.9811294272378\\
4.245 -13.9904622282888\\
4.25 -13.9857707585121\\
4.255 -13.995204931662\\
4.26 -13.9765371741113\\
4.265 -13.9904622282888\\
4.27 -13.9904622282888\\
4.275 -13.9904622282888\\
4.28 -14\\
4.285 -13.995204931662\\
4.29 -14\\
4.295 -13.995204931662\\
4.3 -13.9904622282888\\
4.305 -13.9904622282888\\
4.31 -13.9765371741113\\
4.315 -13.9857707585121\\
4.32 -13.9857707585121\\
4.325 -13.995204931662\\
4.33 -14\\
4.335 -13.9857707585121\\
4.34 -14\\
4.345 -14\\
4.35 -13.9674958259335\\
4.355 -13.995204931662\\
4.36 -13.9719929720638\\
4.365 -13.995204931662\\
4.37 -13.9904622282888\\
4.375 -13.9857707585121\\
4.38 -13.9904622282888\\
4.385 -13.9857707585121\\
4.39 -13.9811294272378\\
4.395 -13.9857707585121\\
4.4 -13.9904622282888\\
4.405 -13.9904622282888\\
4.41 -13.995204931662\\
4.415 -13.9904622282888\\
4.42 -13.9904622282888\\
4.425 -13.9904622282888\\
4.43 -13.9857707585121\\
4.435 -13.995204931662\\
4.44 -13.9904622282888\\
4.445 -13.995204931662\\
4.45 -13.995204931662\\
4.455 -13.9719929720638\\
4.46 -13.9904622282888\\
4.465 -13.9765371741113\\
4.47 -14\\
4.475 -13.9904622282888\\
4.48 -13.995204931662\\
4.485 -14\\
4.49 -14\\
4.495 -13.9811294272378\\
4.5 -13.9904622282888\\
4.505 -14\\
4.51 -13.9904622282888\\
4.515 -13.9904622282888\\
4.52 -13.9811294272378\\
4.525 -14\\
4.53 -13.9904622282888\\
4.535 -13.9811294272378\\
4.54 -14\\
4.545 -13.995204931662\\
4.55 -13.9904622282888\\
4.555 -13.9904622282888\\
4.56 -13.9904622282888\\
4.565 -13.9674958259335\\
4.57 -13.9765371741113\\
4.575 -13.9630447711574\\
4.58 -13.9630447711574\\
4.585 -14\\
4.59 -14\\
4.595 -13.9904622282888\\
4.6 -14\\
4.605 -13.995204931662\\
4.61 -13.9904622282888\\
4.615 -13.9857707585121\\
4.62 -13.9904622282888\\
4.625 -13.9811294272378\\
4.63 -14\\
4.635 -14\\
4.64 -13.9719929720638\\
4.645 -13.995204931662\\
4.65 -13.995204931662\\
4.655 -13.9765371741113\\
4.66 -13.9811294272378\\
4.665 -13.9904622282888\\
4.67 -13.995204931662\\
4.675 -13.9857707585121\\
4.68 -14\\
4.685 -13.995204931662\\
4.69 -14\\
4.695 -13.9765371741113\\
4.7 -13.995204931662\\
4.705 -13.9904622282888\\
4.71 -13.9719929720638\\
4.715 -13.9904622282888\\
4.72 -14\\
4.725 -13.9811294272378\\
4.73 -14\\
4.735 -13.9811294272378\\
4.74 -13.9904622282888\\
4.745 -13.9857707585121\\
4.75 -13.9857707585121\\
4.755 -13.9719929720638\\
4.76 -14\\
4.765 -13.9904622282888\\
4.77 -13.9811294272378\\
4.775 -13.995204931662\\
4.78 -13.9904622282888\\
4.785 -13.9904622282888\\
4.79 -13.9630447711574\\
4.795 -13.9904622282888\\
4.8 -13.9857707585121\\
4.805 -13.9904622282888\\
4.81 -13.9857707585121\\
4.815 -13.9904622282888\\
4.82 -13.995204931662\\
4.825 -13.995204931662\\
4.83 -13.9904622282888\\
4.835 -13.9904622282888\\
4.84 -13.9811294272378\\
4.845 -13.9857707585121\\
4.85 -13.995204931662\\
4.855 -14\\
4.86 -13.9904622282888\\
4.865 -13.9811294272378\\
4.87 -13.995204931662\\
4.875 -14\\
4.88 -13.9904622282888\\
4.885 -14\\
4.89 -13.9904622282888\\
4.895 -13.9857707585121\\
4.9 -13.9811294272378\\
4.905 -13.9811294272378\\
4.91 -13.995204931662\\
4.915 -13.9857707585121\\
4.92 -13.995204931662\\
4.925 -14\\
4.93 -13.9857707585121\\
4.935 -13.9811294272378\\
4.94 -14\\
4.945 -13.995204931662\\
4.95 -13.9811294272378\\
4.955 -14\\
4.96 -13.9904622282888\\
4.965 -13.9719929720638\\
4.97 -13.9811294272378\\
4.975 -13.9904622282888\\
4.98 -13.995204931662\\
4.985 -13.9857707585121\\
4.99 -13.9904622282888\\
4.995 -14\\
5 -13.9811294272378\\
5.005 -13.9811294272378\\
5.01 -13.9904622282888\\
5.015 -13.9719929720638\\
5.02 -13.9857707585121\\
5.025 -14\\
5.03 -13.9904622282888\\
5.035 -13.9857707585121\\
5.04 -14\\
5.045 -13.9811294272378\\
5.05 -13.995204931662\\
5.055 -13.9586388725296\\
5.06 -13.995204931662\\
5.065 -13.9811294272378\\
5.07 -14\\
5.075 -14\\
5.08 -13.9904622282888\\
5.085 -13.9857707585121\\
5.09 -14\\
5.095 -14\\
5.1 -13.9904622282888\\
};
\end{axis}
\end{tikzpicture}%

==> fig1b.tikz <==
\begin{tikzpicture}

\begin{axis}[%
/pgf/number format/.cd,fixed,precision=5,
width=\figurewidth,
height=\figureheight,
scale only axis,
xtick={5.013,5.0134,5.0138},
ytick={0,-5,-10,-14},
xmin=5.0128,
xmax=5.014,
xlabel={$\omega$},
ymin=-15,
ymax=0,
ylabel={$\log_{10}\left|\left|\lambda_{i}\right|-1\right|$},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
5.012795 -0.748026911681232\\
5.0128 -0.748023791766456\\
5.012805 -0.748020671853663\\
5.01281 -0.748017551942851\\
5.012815 -0.748014432034024\\
5.01282 -0.748011312127178\\
5.012825 -0.748008192222318\\
5.01283 -0.748005072319437\\
5.012835 -0.748001952418541\\
5.01284 -0.747998832519628\\
5.012845 -0.747995712622699\\
5.01285 -0.747992592727752\\
5.012855 -0.747989472834785\\
5.01286 -0.747986352943803\\
5.012865 -0.747983233054805\\
5.01287 -0.74798011316779\\
5.012875 -0.747976993282756\\
5.01288 -0.747973873399708\\
5.012885 -0.74797075351864\\
5.01289 -0.747967633639555\\
5.012895 -0.747964513762453\\
5.0129 -0.747961393887334\\
5.012905 -0.747958274014198\\
5.01291 -0.747955154143047\\
5.012915 -0.747952034273874\\
5.01292 -0.747948914406687\\
5.012925 -0.747945794541484\\
5.01293 -0.747942674678263\\
5.012935 -0.747939554817024\\
5.01294 -0.747936434957768\\
5.012945 -0.747933315100493\\
5.01295 -0.747930195245204\\
5.012955 -0.747927075391897\\
5.01296 -0.747923955540571\\
5.012965 -0.747920835691228\\
5.01297 -0.74791771584387\\
5.012975 -0.747914595998492\\
5.01298 -0.747911476155097\\
5.012985 -0.747908356313686\\
5.01299 -0.747905236474258\\
5.012995 -0.747902116636813\\
5.013 -0.747898996801348\\
5.013005 -0.747895876967867\\
5.01301 -0.74789275713637\\
5.013015 -0.747889637306853\\
5.01302 -0.747886517479322\\
5.013025 -0.747883397653772\\
5.01303 -0.747880277830204\\
5.013035 -0.747877158008618\\
5.01304 -0.747874038189015\\
5.013045 -0.747870918371399\\
5.01305 -0.747867798555762\\
5.013055 -0.747864678742108\\
5.01306 -0.747861558930436\\
5.013065 -0.747858439120749\\
5.01307 -0.74785531931304\\
5.013075 -0.747852199507317\\
5.01308 -0.747849079703576\\
5.013085 -0.747845959901818\\
5.01309 -0.747842840102043\\
5.013095 -0.747839720304249\\
5.0131 -0.747836600508437\\
5.013105 -0.747833480714609\\
5.01311 -0.747830360922764\\
5.013115 -0.7478272411329\\
5.01312 -0.74782412134502\\
5.013125 -0.747821001559121\\
5.01313 -0.747817881775205\\
5.013135 -0.747814761993271\\
5.01314 -0.74781164221332\\
5.013145 -0.747808522435352\\
5.01315 -0.747805402659365\\
5.013155 -0.747802282885363\\
5.01316 -0.747799163113344\\
5.013165 -0.747796043343304\\
5.01317 -0.747792923575247\\
5.013175 -0.747789803809174\\
5.01318 -0.747786684045082\\
5.013185 -0.747783564282975\\
5.01319 -0.747780444522849\\
5.013195 -0.747777324764704\\
5.0132 -0.747774205008542\\
5.013205 -0.747771085254362\\
5.01321 -0.747767965502167\\
5.013215 -0.74776484575195\\
5.01322 -0.74776172600372\\
5.013225 -0.747758606257469\\
5.01323 -0.747755486513203\\
5.013235 -0.747752366770918\\
5.01324 -0.747749247030615\\
5.013245 -0.747746127292295\\
5.01325 -0.747743007555957\\
5.013255 -0.747739887821601\\
5.01326 -0.747736768089228\\
5.013265 -0.747733648358835\\
5.01327 -0.747730528630428\\
5.013275 -0.747727408904002\\
5.01328 -0.747724289179557\\
5.013285 -0.747721169457097\\
5.01329 -0.747718049736614\\
5.013295 -0.747714930018117\\
5.0133 -0.747711810301603\\
5.013305 -0.747708690587069\\
5.01331 -0.747705570874518\\
5.013315 -0.747702451163951\\
5.01332 -0.747699331455365\\
5.013325 -0.747696211748759\\
5.01333 -0.74769309204414\\
5.013335 -0.747689972341499\\
5.01334 -0.747686852640841\\
5.013345 -0.747683732942166\\
5.01335 -0.747680613245474\\
5.013355 -0.747677493550763\\
5.01336 -0.747674373858033\\
5.013365 -0.747671254167286\\
5.01337 -0.747668134478524\\
5.013375 -0.74766501479174\\
5.01338 -0.74766189510694\\
5.013385 -0.747658775424122\\
5.01339 -0.747655655743285\\
5.013395 -0.747652536064433\\
5.0134 -0.74764941638756\\
5.013405 -0.747646296712671\\
5.01341 -0.747643177039763\\
5.013415 -0.747640057368838\\
5.01342 -0.747636937699894\\
5.013425 -0.747633818032933\\
5.01343 -0.747630698367955\\
5.013435 -0.747627578704956\\
5.01344 -0.74762445904394\\
5.013445 -0.747621339384908\\
5.01345 -0.747618219727856\\
5.013455 -0.747615100072789\\
5.01346 -0.7476119804197\\
5.013465 -0.747608860768594\\
5.01347 -0.747605741119471\\
5.013475 -0.74760262147233\\
5.01348 -0.74759950182717\\
5.013485 -0.747596382183994\\
5.01349 -0.747593262542798\\
5.013495 -0.747590142903585\\
5.0135 -0.747587023266354\\
5.013505 -0.747583903631104\\
5.01351 -0.747580783997837\\
5.013515 -0.747577664366552\\
5.01352 -0.747574544737248\\
5.013525 -0.747571425109927\\
5.01353 -0.747568305484588\\
5.013535 -0.747565185861228\\
5.01354 -0.747562066239853\\
5.013545 -0.747558946620459\\
5.01355 -0.747555827003045\\
5.013555 -0.747552707387615\\
5.01356 -0.747549587774167\\
5.013565 -0.747546468162701\\
5.01357 -0.747543348553216\\
5.013575 -0.747540228945714\\
5.01358 -0.747537109340191\\
5.013585 -0.747533989736651\\
5.01359 -0.747530870135095\\
5.013595 -0.747527750535521\\
5.0136 -0.747524630937926\\
5.013605 -0.747521511342313\\
5.01361 -0.747518391748683\\
5.013615 -0.747515272157034\\
5.01362 -0.747512152567366\\
5.013625 -0.747509032979683\\
5.01363 -0.74750591339398\\
5.013635 -0.747502793810258\\
5.01364 -0.747499674228517\\
5.013645 -0.74749655464876\\
5.01365 -0.747493435070983\\
5.013655 -0.747490315495191\\
5.01366 -0.747487195921376\\
5.013665 -0.747484076349544\\
5.01367 -0.747480956779695\\
5.013675 -0.747477837211827\\
5.01368 -0.747474717645942\\
5.013685 -0.747471598082037\\
5.01369 -0.747468478520116\\
5.013695 -0.747465358960173\\
5.0137 -0.747462239402214\\
5.013705 -0.747459119846236\\
5.01371 -0.74745600029224\\
5.013715 -0.747452880740225\\
5.01372 -0.747449761190192\\
5.013725 -0.747446641642141\\
5.01373 -0.74744352209607\\
5.013735 -0.747440402551984\\
5.01374 -0.747437283009877\\
5.013745 -0.747434163469751\\
5.01375 -0.747431043931607\\
5.013755 -0.747427924395446\\
5.01376 -0.747424804861266\\
5.013765 -0.747421685329067\\
5.01377 -0.74741856579885\\
5.013775 -0.747415446270615\\
5.01378 -0.747412326744361\\
5.013785 -0.747409207220088\\
5.01379 -0.747406087697797\\
5.013795 -0.747402968177488\\
5.0138 -0.747399848659159\\
5.013805 -0.747396729142812\\
5.01381 -0.747393609628448\\
5.013815 -0.747390490116065\\
5.01382 -0.747387370605662\\
5.013825 -0.747384251097242\\
5.01383 -0.747381131590803\\
5.013835 -0.747378012086346\\
5.01384 -0.747374892583869\\
5.013845 -0.747371773083374\\
5.01385 -0.747368653584858\\
5.013855 -0.747365534088328\\
5.01386 -0.747362414593778\\
5.013865 -0.74735929510121\\
5.01387 -0.747356175610621\\
5.013875 -0.747353056122017\\
5.01388 -0.747349936635388\\
5.013885 -0.747346817150746\\
5.01389 -0.747343697668085\\
5.013895 -0.747340578187403\\
5.0139 -0.747337458708703\\
5.013905 -0.747334339231985\\
5.01391 -0.747331219757249\\
5.013915 -0.747328100284493\\
5.01392 -0.747324980813718\\
5.013925 -0.747321861344925\\
5.01393 -0.747318741878115\\
5.013935 -0.747315622413284\\
5.01394 -0.747312502950435\\
5.013945 -0.747309383489566\\
5.01395 -0.747306264030682\\
5.013955 -0.747303144573775\\
5.01396 -0.747300025118853\\
5.013965 -0.747296905665908\\
5.01397 -0.747293786214948\\
5.013975 -0.747290666765969\\
5.01398 -0.747287547318969\\
5.013985 -0.747284427873953\\
5.01399 -0.747281308430914\\
5.013995 -0.747278188989861\\
5.014 -0.747275069550786\\
};
\addlegendentry{RK$_7^{[6]}$};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
5.012795 -0.748026911681232\\
5.0128 -0.748023791766456\\
5.012805 -0.748020671853663\\
5.01281 -0.748017551942851\\
5.012815 -0.748014432034024\\
5.01282 -0.748011312127178\\
5.012825 -0.748008192222318\\
5.01283 -0.748005072319437\\
5.012835 -0.748001952418541\\
5.01284 -0.747998832519628\\
5.012845 -0.747995712622699\\
5.01285 -0.747992592727752\\
5.012855 -0.747989472834785\\
5.01286 -0.747986352943803\\
5.012865 -0.747983233054805\\
5.01287 -0.74798011316779\\
5.012875 -0.747976993282756\\
5.01288 -0.747973873399708\\
5.012885 -0.74797075351864\\
5.01289 -0.747967633639555\\
5.012895 -0.747964513762453\\
5.0129 -0.747961393887334\\
5.012905 -0.747958274014198\\
5.01291 -0.747955154143047\\
5.012915 -0.747952034273874\\
5.01292 -0.747948914406687\\
5.012925 -0.747945794541484\\
5.01293 -0.747942674678263\\
5.012935 -0.747939554817024\\
5.01294 -0.747936434957768\\
5.012945 -0.747933315100493\\
5.01295 -0.747930195245204\\
5.012955 -0.747927075391897\\
5.01296 -0.747923955540571\\
5.012965 -0.747920835691228\\
5.01297 -0.74791771584387\\
5.012975 -0.747914595998492\\
5.01298 -0.747911476155097\\
5.012985 -0.747908356313686\\
5.01299 -0.747905236474258\\
5.012995 -0.747902116636813\\
5.013 -0.747898996801348\\
5.013005 -0.747895876967867\\
5.01301 -0.74789275713637\\
5.013015 -0.747889637306853\\
5.01302 -0.747886517479322\\
5.013025 -0.747883397653772\\
5.01303 -0.747880277830204\\
5.013035 -0.747877158008618\\
5.01304 -0.747874038189015\\
5.013045 -0.747870918371399\\
5.01305 -0.747867798555762\\
5.013055 -0.747864678742108\\
5.01306 -0.747861558930436\\
5.013065 -0.747858439120749\\
5.01307 -0.74785531931304\\
5.013075 -0.747852199507317\\
5.01308 -0.747849079703576\\
5.013085 -0.747845959901818\\
5.01309 -0.747842840102043\\
5.013095 -0.747839720304249\\
5.0131 -0.747836600508437\\
5.013105 -0.747833480714609\\
5.01311 -0.747830360922764\\
5.013115 -0.7478272411329\\
5.01312 -0.74782412134502\\
5.013125 -0.747821001559121\\
5.01313 -0.747817881775205\\
5.013135 -0.747814761993271\\
5.01314 -0.74781164221332\\
5.013145 -0.747808522435352\\
5.01315 -0.747805402659365\\
5.013155 -0.747802282885363\\
5.01316 -0.747799163113344\\
5.013165 -0.747796043343304\\
5.01317 -0.747792923575247\\
5.013175 -0.747789803809174\\
5.01318 -0.747786684045082\\
5.013185 -0.747783564282975\\
5.01319 -0.747780444522849\\
5.013195 -0.747777324764704\\
5.0132 -0.747774205008542\\
5.013205 -0.747771085254362\\
5.01321 -0.747767965502167\\
5.013215 -0.74776484575195\\
5.01322 -0.74776172600372\\
5.013225 -0.747758606257469\\
5.01323 -0.747755486513203\\
5.013235 -0.747752366770918\\
5.01324 -0.747749247030615\\
5.013245 -0.747746127292295\\
5.01325 -0.747743007555957\\
5.013255 -0.747739887821601\\
5.01326 -0.747736768089228\\
5.013265 -0.747733648358835\\
5.01327 -0.747730528630428\\
5.013275 -0.747727408904002\\
5.01328 -0.747724289179557\\
5.013285 -0.747721169457097\\
5.01329 -0.747718049736614\\
5.013295 -0.747714930018117\\
5.0133 -0.747711810301603\\
5.013305 -0.747708690587069\\
5.01331 -0.747705570874518\\
5.013315 -0.747702451163951\\
5.01332 -0.747699331455365\\
5.013325 -0.747696211748759\\
5.01333 -0.74769309204414\\
5.013335 -0.747689972341499\\
5.01334 -0.747686852640841\\
5.013345 -0.747683732942166\\
5.01335 -0.747680613245474\\
5.013355 -0.747677493550763\\
5.01336 -0.747674373858033\\
5.013365 -0.747671254167286\\
5.01337 -0.747668134478524\\
5.013375 -0.74766501479174\\
5.01338 -0.74766189510694\\
5.013385 -0.747658775424122\\
5.01339 -0.747655655743285\\
5.013395 -0.747652536064433\\
5.0134 -0.74764941638756\\
5.013405 -0.747646296712671\\
5.01341 -0.747643177039763\\
5.013415 -0.747640057368838\\
5.01342 -0.747636937699894\\
5.013425 -0.747633818032933\\
5.01343 -0.747630698367955\\
5.013435 -0.747627578704956\\
5.01344 -0.74762445904394\\
5.013445 -0.747621339384908\\
5.01345 -0.747618219727856\\
5.013455 -0.747615100072789\\
5.01346 -0.7476119804197\\
5.013465 -0.747608860768594\\
5.01347 -0.747605741119471\\
5.013475 -0.74760262147233\\
5.01348 -0.74759950182717\\
5.013485 -0.747596382183994\\
5.01349 -0.747593262542798\\
5.013495 -0.747590142903585\\
5.0135 -0.747587023266354\\
5.013505 -0.747583903631104\\
5.01351 -0.747580783997837\\
5.013515 -0.747577664366552\\
5.01352 -0.747574544737248\\
5.013525 -0.747571425109927\\
5.01353 -0.747568305484588\\
5.013535 -0.747565185861228\\
5.01354 -0.747562066239853\\
5.013545 -0.747558946620459\\
5.01355 -0.747555827003045\\
5.013555 -0.747552707387615\\
5.01356 -0.747549587774167\\
5.013565 -0.747546468162701\\
5.01357 -0.747543348553216\\
5.013575 -0.747540228945714\\
5.01358 -0.747537109340191\\
5.013585 -0.747533989736651\\
5.01359 -0.747530870135095\\
5.013595 -0.747527750535521\\
5.0136 -0.747524630937926\\
5.013605 -0.747521511342313\\
5.01361 -0.747518391748683\\
5.013615 -0.747515272157034\\
5.01362 -0.747512152567366\\
5.013625 -0.747509032979683\\
5.01363 -0.74750591339398\\
5.013635 -0.747502793810258\\
5.01364 -0.747499674228517\\
5.013645 -0.74749655464876\\
5.01365 -0.747493435070983\\
5.013655 -0.747490315495191\\
5.01366 -0.747487195921376\\
5.013665 -0.747484076349544\\
5.01367 -0.747480956779695\\
5.013675 -0.747477837211827\\
5.01368 -0.747474717645942\\
5.013685 -0.747471598082037\\
5.01369 -0.747468478520116\\
5.013695 -0.747465358960173\\
5.0137 -0.747462239402214\\
5.013705 -0.747459119846236\\
5.01371 -0.74745600029224\\
5.013715 -0.747452880740225\\
5.01372 -0.747449761190192\\
5.013725 -0.747446641642141\\
5.01373 -0.74744352209607\\
5.013735 -0.747440402551984\\
5.01374 -0.747437283009877\\
5.013745 -0.747434163469751\\
5.01375 -0.747431043931607\\
5.013755 -0.747427924395446\\
5.01376 -0.747424804861266\\
5.013765 -0.747421685329067\\
5.01377 -0.74741856579885\\
5.013775 -0.747415446270615\\
5.01378 -0.747412326744361\\
5.013785 -0.747409207220088\\
5.01379 -0.747406087697797\\
5.013795 -0.747402968177488\\
5.0138 -0.747399848659159\\
5.013805 -0.747396729142812\\
5.01381 -0.747393609628448\\
5.013815 -0.747390490116065\\
5.01382 -0.747387370605662\\
5.013825 -0.747384251097242\\
5.01383 -0.747381131590803\\
5.013835 -0.747378012086346\\
5.01384 -0.747374892583869\\
5.013845 -0.747371773083374\\
5.01385 -0.747368653584858\\
5.013855 -0.747365534088328\\
5.01386 -0.747362414593778\\
5.013865 -0.74735929510121\\
5.01387 -0.747356175610621\\
5.013875 -0.747353056122017\\
5.01388 -0.747349936635388\\
5.013885 -0.747346817150746\\
5.01389 -0.747343697668085\\
5.013895 -0.747340578187403\\
5.0139 -0.747337458708703\\
5.013905 -0.747334339231985\\
5.01391 -0.747331219757249\\
5.013915 -0.747328100284493\\
5.01392 -0.747324980813718\\
5.013925 -0.747321861344925\\
5.01393 -0.747318741878115\\
5.013935 -0.747315622413284\\
5.01394 -0.747312502950435\\
5.013945 -0.747309383489566\\
5.01395 -0.747306264030682\\
5.013955 -0.747303144573775\\
5.01396 -0.747300025118853\\
5.013965 -0.747296905665908\\
5.01397 -0.747293786214948\\
5.013975 -0.747290666765969\\
5.01398 -0.747287547318969\\
5.013985 -0.747284427873953\\
5.01399 -0.747281308430914\\
5.013995 -0.747278188989861\\
5.014 -0.747275069550786\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9904622282888\\
5.0128 -13.9811294272378\\
5.012805 -13.9857707585121\\
5.01281 -13.995204931662\\
5.012815 -13.9857707585121\\
5.01282 -13.995204931662\\
5.012825 -13.9904622282888\\
5.01283 -13.9904622282888\\
5.012835 -13.9811294272378\\
5.01284 -13.9904622282888\\
5.012845 -13.9811294272378\\
5.01285 -13.9542772230221\\
5.012855 -13.9719929720638\\
5.01286 -13.9630447711574\\
5.012865 -13.9811294272378\\
5.01287 -13.9630447711574\\
5.012875 -13.9542772230221\\
5.01288 -13.995204931662\\
5.012885 -13.9674958259335\\
5.01289 -13.9811294272378\\
5.012895 -13.9811294272378\\
5.0129 -14\\
5.012905 -13.9542772230221\\
5.01291 -14\\
5.012915 -13.995204931662\\
5.01292 -13.9719929720638\\
5.012925 -13.9811294272378\\
5.01293 -13.9719929720638\\
5.012935 -13.9904622282888\\
5.01294 -13.9857707585121\\
5.012945 -13.9719929720638\\
5.01295 -13.9719929720638\\
5.012955 -13.9499589426636\\
5.01296 -13.9857707585121\\
5.012965 -13.9719929720638\\
5.01297 -13.9811294272378\\
5.012975 -13.9719929720638\\
5.01298 -13.9765371741113\\
5.012985 -13.9719929720638\\
5.01299 -13.9630447711574\\
5.012995 -13.9811294272378\\
5.013 -4.12561988596423\\
5.013005 -3.9713640049527\\
5.01301 -3.88850560304004\\
5.013015 -3.83368186683769\\
5.01302 -3.79412665908649\\
5.013025 -3.76432712459776\\
5.01303 -3.74141405365118\\
5.013035 -3.72372054955804\\
5.01304 -3.71021013653439\\
5.013045 -3.70021336072939\\
5.01305 -3.69329388011371\\
5.013055 -3.68917615073307\\
5.01306 -3.68770576531723\\
5.013065 -3.68882924413557\\
5.01307 -3.69258737160397\\
5.013075 -3.69912026224704\\
5.01308 -3.7086855308768\\
5.013085 -3.72169480941518\\
5.01309 -3.73878051621149\\
5.013095 -3.76091887503747\\
5.0131 -3.78966943356891\\
5.013105 -3.82768703925143\\
5.01311 -3.87998187390391\\
5.013115 -3.95779224117103\\
5.01312 -4.09656728834073\\
5.013125 -4.88039607107395\\
5.01313 -13.9719929720638\\
5.013135 -13.995204931662\\
5.01314 -13.9630447711574\\
5.013145 -13.9630447711574\\
5.01315 -13.9904622282888\\
5.013155 -13.9904622282888\\
5.01316 -13.995204931662\\
5.013165 -14\\
5.01317 -13.9904622282888\\
5.013175 -13.9719929720638\\
5.01318 -13.995204931662\\
5.013185 -13.9904622282888\\
5.01319 -13.9719929720638\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.01321 -13.9904622282888\\
5.013215 -13.9811294272378\\
5.01322 -13.9904622282888\\
5.013225 -13.9811294272378\\
5.01323 -13.995204931662\\
5.013235 -13.9811294272378\\
5.01324 -13.9719929720638\\
5.013245 -13.9719929720638\\
5.01325 -13.9719929720638\\
5.013255 -13.9719929720638\\
5.01326 -14\\
5.013265 -13.9904622282888\\
5.01327 -13.9630447711574\\
5.013275 -13.9630447711574\\
5.01328 -13.9904622282888\\
5.013285 -13.9765371741113\\
5.01329 -13.9904622282888\\
5.013295 -13.995204931662\\
5.0133 -13.9857707585121\\
5.013305 -13.9765371741113\\
5.01331 -13.9904622282888\\
5.013315 -13.9904622282888\\
5.01332 -13.9499589426636\\
5.013325 -13.9811294272378\\
5.01333 -13.9904622282888\\
5.013335 -13.9499589426636\\
5.01334 -13.9857707585121\\
5.013345 -13.9719929720638\\
5.01335 -13.9719929720638\\
5.013355 -13.9904622282888\\
5.01336 -13.9904622282888\\
5.013365 -13.9857707585121\\
5.01337 -14\\
5.013375 -13.9857707585121\\
5.01338 -13.9811294272378\\
5.013385 -13.9811294272378\\
5.01339 -13.9904622282888\\
5.013395 -13.995204931662\\
5.0134 -14\\
5.013405 -13.9904622282888\\
5.01341 -13.9719929720638\\
5.013415 -13.9811294272378\\
5.01342 -13.9456831774745\\
5.013425 -13.9719929720638\\
5.01343 -13.9811294272378\\
5.013435 -13.995204931662\\
5.01344 -13.9719929720638\\
5.013445 -13.9904622282888\\
5.01345 -14\\
5.013455 -13.9630447711574\\
5.01346 -13.9499589426636\\
5.013465 -13.9630447711574\\
5.01347 -13.9904622282888\\
5.013475 -13.9499589426636\\
5.01348 -14\\
5.013485 -13.9857707585121\\
5.01349 -13.9719929720638\\
5.013495 -13.9811294272378\\
5.0135 -13.9904622282888\\
5.013505 -13.9811294272378\\
5.01351 -13.9904622282888\\
5.013515 -13.9765371741113\\
5.01352 -13.9586388725296\\
5.013525 -13.9630447711574\\
5.01353 -14\\
5.013535 -13.9811294272378\\
5.01354 -13.9719929720638\\
5.013545 -13.995204931662\\
5.01355 -13.9811294272378\\
5.013555 -13.9904622282888\\
5.01356 -13.995204931662\\
5.013565 -13.9904622282888\\
5.01357 -13.9904622282888\\
5.013575 -14\\
5.01358 -13.9630447711574\\
5.013585 -13.93725590061\\
5.01359 -14\\
5.013595 -13.9857707585121\\
5.0136 -13.9289890431022\\
5.013605 -13.93725590061\\
5.01361 -14\\
5.013615 -13.9904622282888\\
5.01362 -13.9904622282888\\
5.013625 -14\\
5.01363 -13.9719929720638\\
5.013635 -13.9719929720638\\
5.01364 -13.9857707585121\\
5.013645 -13.9586388725296\\
5.01365 -13.9765371741113\\
5.013655 -13.9811294272378\\
5.01366 -14\\
5.013665 -13.9811294272378\\
5.01367 -13.9719929720638\\
5.013675 -14\\
5.01368 -13.995204931662\\
5.013685 -13.9904622282888\\
5.01369 -13.9674958259335\\
5.013695 -13.9811294272378\\
5.0137 -13.9674958259335\\
5.013705 -13.995204931662\\
5.01371 -13.9719929720638\\
5.013715 -13.9857707585121\\
5.01372 -14\\
5.013725 -13.9542772230221\\
5.01373 -13.9719929720638\\
5.013735 -14\\
5.01374 -13.9719929720638\\
5.013745 -13.9719929720638\\
5.01375 -13.9904622282888\\
5.013755 -14\\
5.01376 -13.9904622282888\\
5.013765 -13.995204931662\\
5.01377 -13.9719929720638\\
5.013775 -13.995204931662\\
5.01378 -13.995204931662\\
5.013785 -13.995204931662\\
5.01379 -13.9904622282888\\
5.013795 -13.9811294272378\\
5.0138 -14\\
5.013805 -13.9904622282888\\
5.01381 -13.9811294272378\\
5.013815 -13.9719929720638\\
5.01382 -13.9811294272378\\
5.013825 -13.9674958259335\\
5.01383 -13.995204931662\\
5.013835 -13.9904622282888\\
5.01384 -13.9542772230221\\
5.013845 -14\\
5.01385 -13.9904622282888\\
5.013855 -13.8974107425581\\
5.01386 -13.9811294272378\\
5.013865 -13.9765371741113\\
5.01387 -13.9542772230221\\
5.013875 -13.9674958259335\\
5.01388 -13.995204931662\\
5.013885 -13.9904622282888\\
5.01389 -13.995204931662\\
5.013895 -13.9904622282888\\
5.0139 -13.9811294272378\\
5.013905 -13.93725590061\\
5.01391 -13.9904622282888\\
5.013915 -13.9630447711574\\
5.01392 -14\\
5.013925 -13.995204931662\\
5.01393 -13.9765371741113\\
5.013935 -13.9811294272378\\
5.01394 -13.9719929720638\\
5.013945 -13.9719929720638\\
5.01395 -14\\
5.013955 -13.9630447711574\\
5.01396 -13.9765371741113\\
5.013965 -13.9542772230221\\
5.01397 -13.9904622282888\\
5.013975 -13.9765371741113\\
5.01398 -13.9811294272378\\
5.013985 -13.9857707585121\\
5.01399 -13.9414490984529\\
5.013995 -13.9811294272378\\
5.014 -14\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9904622282888\\
5.0128 -13.9811294272378\\
5.012805 -13.9857707585121\\
5.01281 -13.995204931662\\
5.012815 -13.9857707585121\\
5.01282 -13.995204931662\\
5.012825 -13.9904622282888\\
5.01283 -13.9904622282888\\
5.012835 -13.9811294272378\\
5.01284 -13.9904622282888\\
5.012845 -13.9811294272378\\
5.01285 -13.9542772230221\\
5.012855 -13.9719929720638\\
5.01286 -13.9630447711574\\
5.012865 -13.9811294272378\\
5.01287 -13.9630447711574\\
5.012875 -13.9542772230221\\
5.01288 -13.995204931662\\
5.012885 -13.9674958259335\\
5.01289 -13.9811294272378\\
5.012895 -13.9811294272378\\
5.0129 -14\\
5.012905 -13.9542772230221\\
5.01291 -14\\
5.012915 -13.995204931662\\
5.01292 -13.9719929720638\\
5.012925 -13.9811294272378\\
5.01293 -13.9719929720638\\
5.012935 -13.9904622282888\\
5.01294 -13.9857707585121\\
5.012945 -13.9719929720638\\
5.01295 -13.9719929720638\\
5.012955 -13.9499589426636\\
5.01296 -13.9857707585121\\
5.012965 -13.9719929720638\\
5.01297 -13.9811294272378\\
5.012975 -13.9719929720638\\
5.01298 -13.9765371741113\\
5.012985 -13.9719929720638\\
5.01299 -13.9630447711574\\
5.012995 -13.9811294272378\\
5.013 -4.12565240580143\\
5.013005 -3.97141039203863\\
5.01301 -3.88856174022602\\
5.013015 -3.83374555673659\\
5.01302 -3.79419642170517\\
5.013025 -3.76440184167149\\
5.01303 -3.74149281821791\\
5.013035 -3.72380258901026\\
5.01304 -3.71029476799872\\
5.013045 -3.70029996267142\\
5.01305 -3.69338187277036\\
5.013055 -3.68926498156913\\
5.01306 -3.68779489738707\\
5.013065 -3.6889181459471\\
5.01307 -3.69267550750853\\
5.013075 -3.69920708241399\\
5.01308 -3.70877045993537\\
5.013085 -3.72177723239187\\
5.01309 -3.73885975980903\\
5.013095 -3.76099418071512\\
5.0131 -3.78973991579679\\
5.013105 -3.82775161433407\\
5.01311 -3.88003912368276\\
5.013115 -3.95784010066756\\
5.01312 -4.09660205794649\\
5.013125 -4.88040179087204\\
5.01313 -13.9719929720638\\
5.013135 -13.995204931662\\
5.01314 -13.9630447711574\\
5.013145 -13.9630447711574\\
5.01315 -13.9904622282888\\
5.013155 -13.9904622282888\\
5.01316 -13.995204931662\\
5.013165 -14\\
5.01317 -13.9904622282888\\
5.013175 -13.9719929720638\\
5.01318 -13.995204931662\\
5.013185 -13.9904622282888\\
5.01319 -13.9719929720638\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.01321 -13.9904622282888\\
5.013215 -13.9811294272378\\
5.01322 -13.9904622282888\\
5.013225 -13.9811294272378\\
5.01323 -13.995204931662\\
5.013235 -13.9811294272378\\
5.01324 -13.9719929720638\\
5.013245 -13.9719929720638\\
5.01325 -13.9719929720638\\
5.013255 -13.9719929720638\\
5.01326 -14\\
5.013265 -13.9904622282888\\
5.01327 -13.9630447711574\\
5.013275 -13.9630447711574\\
5.01328 -13.9904622282888\\
5.013285 -13.9765371741113\\
5.01329 -13.9904622282888\\
5.013295 -13.995204931662\\
5.0133 -13.9857707585121\\
5.013305 -13.9765371741113\\
5.01331 -13.9904622282888\\
5.013315 -13.9904622282888\\
5.01332 -13.9499589426636\\
5.013325 -13.9811294272378\\
5.01333 -13.9904622282888\\
5.013335 -13.9499589426636\\
5.01334 -13.9857707585121\\
5.013345 -13.9719929720638\\
5.01335 -13.9719929720638\\
5.013355 -13.9904622282888\\
5.01336 -13.9904622282888\\
5.013365 -13.9857707585121\\
5.01337 -14\\
5.013375 -13.9857707585121\\
5.01338 -13.9811294272378\\
5.013385 -13.9811294272378\\
5.01339 -13.9904622282888\\
5.013395 -13.995204931662\\
5.0134 -14\\
5.013405 -13.9904622282888\\
5.01341 -13.9719929720638\\
5.013415 -13.9811294272378\\
5.01342 -13.9456831774745\\
5.013425 -13.9719929720638\\
5.01343 -13.9811294272378\\
5.013435 -13.995204931662\\
5.01344 -13.9719929720638\\
5.013445 -13.9904622282888\\
5.01345 -14\\
5.013455 -13.9630447711574\\
5.01346 -13.9499589426636\\
5.013465 -13.9630447711574\\
5.01347 -13.9904622282888\\
5.013475 -13.9499589426636\\
5.01348 -14\\
5.013485 -13.9857707585121\\
5.01349 -13.9719929720638\\
5.013495 -13.9811294272378\\
5.0135 -13.9904622282888\\
5.013505 -13.9811294272378\\
5.01351 -13.9904622282888\\
5.013515 -13.9765371741113\\
5.01352 -13.9586388725296\\
5.013525 -13.9630447711574\\
5.01353 -14\\
5.013535 -13.9811294272378\\
5.01354 -13.9719929720638\\
5.013545 -13.995204931662\\
5.01355 -13.9811294272378\\
5.013555 -13.9904622282888\\
5.01356 -13.995204931662\\
5.013565 -13.9904622282888\\
5.01357 -13.9904622282888\\
5.013575 -14\\
5.01358 -13.9630447711574\\
5.013585 -13.93725590061\\
5.01359 -14\\
5.013595 -13.9857707585121\\
5.0136 -13.9289890431022\\
5.013605 -13.93725590061\\
5.01361 -14\\
5.013615 -13.9904622282888\\
5.01362 -13.9904622282888\\
5.013625 -14\\
5.01363 -13.9719929720638\\
5.013635 -13.9719929720638\\
5.01364 -13.9857707585121\\
5.013645 -13.9586388725296\\
5.01365 -13.9765371741113\\
5.013655 -13.9811294272378\\
5.01366 -14\\
5.013665 -13.9811294272378\\
5.01367 -13.9719929720638\\
5.013675 -14\\
5.01368 -13.995204931662\\
5.013685 -13.9904622282888\\
5.01369 -13.9674958259335\\
5.013695 -13.9811294272378\\
5.0137 -13.9674958259335\\
5.013705 -13.995204931662\\
5.01371 -13.9719929720638\\
5.013715 -13.9857707585121\\
5.01372 -14\\
5.013725 -13.9542772230221\\
5.01373 -13.9719929720638\\
5.013735 -14\\
5.01374 -13.9719929720638\\
5.013745 -13.9719929720638\\
5.01375 -13.9904622282888\\
5.013755 -14\\
5.01376 -13.9904622282888\\
5.013765 -13.995204931662\\
5.01377 -13.9719929720638\\
5.013775 -13.995204931662\\
5.01378 -13.995204931662\\
5.013785 -13.995204931662\\
5.01379 -13.9904622282888\\
5.013795 -13.9811294272378\\
5.0138 -14\\
5.013805 -13.9904622282888\\
5.01381 -13.9811294272378\\
5.013815 -13.9719929720638\\
5.01382 -13.9811294272378\\
5.013825 -13.9674958259335\\
5.01383 -13.995204931662\\
5.013835 -13.9904622282888\\
5.01384 -13.9542772230221\\
5.013845 -14\\
5.01385 -13.9904622282888\\
5.013855 -13.8974107425581\\
5.01386 -13.9811294272378\\
5.013865 -13.9765371741113\\
5.01387 -13.9542772230221\\
5.013875 -13.9674958259335\\
5.01388 -13.995204931662\\
5.013885 -13.9904622282888\\
5.01389 -13.995204931662\\
5.013895 -13.9904622282888\\
5.0139 -13.9811294272378\\
5.013905 -13.93725590061\\
5.01391 -13.9904622282888\\
5.013915 -13.9630447711574\\
5.01392 -14\\
5.013925 -13.995204931662\\
5.01393 -13.9765371741113\\
5.013935 -13.9811294272378\\
5.01394 -13.9719929720638\\
5.013945 -13.9719929720638\\
5.01395 -14\\
5.013955 -13.9630447711574\\
5.01396 -13.9765371741113\\
5.013965 -13.9542772230221\\
5.01397 -13.9904622282888\\
5.013975 -13.9765371741113\\
5.01398 -13.9811294272378\\
5.013985 -13.9857707585121\\
5.01399 -13.9414490984529\\
5.013995 -13.9811294272378\\
5.014 -14\\
};
\end{axis}

\begin{axis}[%
/pgf/number format/.cd,fixed,precision=5,
width=\figurewidth,
height=\figureheight,
scale only axis,
%xtick={5.0128,5.0132,5.0136,5.014},
%xtick={5.0128,5.0132,5.0136,5.014},
xtick={5.013,5.0134,5.0138},
ytick={0,-5,-10,-14},
xmin=5.0128,
xmax=5.014,
xlabel={$\omega$},
ymin=-15,
ymax=0,
ylabel={\rule{0mm}{2.95mm}$\log_{10}\left|\left|\lambda_{i}\right|-1\right|$},
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
5.012795 -13.9811294272378\\
5.0128 -13.9857707585121\\
5.012805 -13.9630447711574\\
5.01281 -13.9904622282888\\
5.012815 -13.995204931662\\
5.01282 -13.995204931662\\
5.012825 -13.9765371741113\\
5.01283 -13.9811294272378\\
5.012835 -13.9719929720638\\
5.01284 -13.9904622282888\\
5.012845 -13.9857707585121\\
5.01285 -14\\
5.012855 -13.9904622282888\\
5.01286 -13.995204931662\\
5.012865 -13.995204931662\\
5.01287 -13.9904622282888\\
5.012875 -13.9674958259335\\
5.01288 -13.9904622282888\\
5.012885 -14\\
5.01289 -13.9904622282888\\
5.012895 -13.995204931662\\
5.0129 -13.9857707585121\\
5.012905 -14\\
5.01291 -14\\
5.012915 -13.9811294272378\\
5.01292 -13.9904622282888\\
5.012925 -13.9719929720638\\
5.01293 -13.9904622282888\\
5.012935 -13.9857707585121\\
5.01294 -13.9904622282888\\
5.012945 -13.9719929720638\\
5.01295 -14\\
5.012955 -14\\
5.01296 -13.9630447711574\\
5.012965 -13.995204931662\\
5.01297 -14\\
5.012975 -14\\
5.01298 -13.9904622282888\\
5.012985 -13.9811294272378\\
5.01299 -13.9765371741113\\
5.012995 -13.9630447711574\\
5.013 -13.995204931662\\
5.013005 -13.9904622282888\\
5.01301 -13.9811294272378\\
5.013015 -13.9857707585121\\
5.01302 -14\\
5.013025 -13.9811294272378\\
5.01303 -13.9811294272378\\
5.013035 -13.9765371741113\\
5.01304 -13.9811294272378\\
5.013045 -13.9674958259335\\
5.01305 -14\\
5.013055 -13.9630447711574\\
5.01306 -13.9904622282888\\
5.013065 -13.9765371741113\\
5.01307 -14\\
5.013075 -13.9857707585121\\
5.01308 -14\\
5.013085 -13.995204931662\\
5.01309 -13.9542772230221\\
5.013095 -13.9811294272378\\
5.0131 -14\\
5.013105 -13.995204931662\\
5.01311 -13.9811294272378\\
5.013115 -13.9811294272378\\
5.01312 -14\\
5.013125 -13.9904622282888\\
5.01313 -13.9857707585121\\
5.013135 -13.9811294272378\\
5.01314 -13.9811294272378\\
5.013145 -13.9857707585121\\
5.01315 -13.9811294272378\\
5.013155 -13.9674958259335\\
5.01316 -13.9674958259335\\
5.013165 -13.9811294272378\\
5.01317 -13.9765371741113\\
5.013175 -13.9857707585121\\
5.01318 -13.9857707585121\\
5.013185 -14\\
5.01319 -13.9811294272378\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.01321 -13.9811294272378\\
5.013215 -14\\
5.01322 -13.9811294272378\\
5.013225 -13.995204931662\\
5.01323 -13.995204931662\\
5.013235 -13.9857707585121\\
5.01324 -13.9765371741113\\
5.013245 -13.9857707585121\\
5.01325 -14\\
5.013255 -13.9811294272378\\
5.01326 -13.9674958259335\\
5.013265 -13.995204931662\\
5.01327 -13.9719929720638\\
5.013275 -13.9904622282888\\
5.01328 -13.9811294272378\\
5.013285 -13.9904622282888\\
5.01329 -13.9811294272378\\
5.013295 -13.9904622282888\\
5.0133 -13.9904622282888\\
5.013305 -13.9904622282888\\
5.01331 -13.9719929720638\\
5.013315 -13.9904622282888\\
5.01332 -13.9904622282888\\
5.013325 -14\\
5.01333 -13.9811294272378\\
5.013335 -13.9586388725296\\
5.01334 -13.9811294272378\\
5.013345 -13.995204931662\\
5.01335 -13.995204931662\\
5.013355 -13.9904622282888\\
5.01336 -13.9542772230221\\
5.013365 -13.9904622282888\\
5.01337 -14\\
5.013375 -13.9904622282888\\
5.01338 -13.9765371741113\\
5.013385 -13.9811294272378\\
5.01339 -13.9630447711574\\
5.013395 -13.995204931662\\
5.0134 -13.9811294272378\\
5.013405 -14\\
5.01341 -13.9811294272378\\
5.013415 -13.9811294272378\\
5.01342 -13.9630447711574\\
5.013425 -13.9904622282888\\
5.01343 -13.9857707585121\\
5.013435 -14\\
5.01344 -13.9811294272378\\
5.013445 -13.9586388725296\\
5.01345 -14\\
5.013455 -13.9904622282888\\
5.01346 -14\\
5.013465 -13.995204931662\\
5.01347 -13.9857707585121\\
5.013475 -13.9904622282888\\
5.01348 -13.9857707585121\\
5.013485 -13.9674958259335\\
5.01349 -13.9904622282888\\
5.013495 -13.9674958259335\\
5.0135 -14\\
5.013505 -14\\
5.01351 -14\\
5.013515 -13.9630447711574\\
5.01352 -13.995204931662\\
5.013525 -13.9904622282888\\
5.01353 -13.9904622282888\\
5.013535 -13.9857707585121\\
5.01354 -14\\
5.013545 -13.9857707585121\\
5.01355 -13.9811294272378\\
5.013555 -14\\
5.01356 -13.9719929720638\\
5.013565 -14\\
5.01357 -13.9765371741113\\
5.013575 -13.9674958259335\\
5.01358 -13.9857707585121\\
5.013585 -13.995204931662\\
5.01359 -14\\
5.013595 -13.9811294272378\\
5.0136 -13.9904622282888\\
5.013605 -14\\
5.01361 -13.9857707585121\\
5.013615 -14\\
5.01362 -13.9586388725296\\
5.013625 -13.9765371741113\\
5.01363 -14\\
5.013635 -14\\
5.01364 -13.9811294272378\\
5.013645 -13.9719929720638\\
5.01365 -13.9811294272378\\
5.013655 -13.9904622282888\\
5.01366 -13.9904622282888\\
5.013665 -13.995204931662\\
5.01367 -13.9904622282888\\
5.013675 -13.9811294272378\\
5.01368 -13.9630447711574\\
5.013685 -13.995204931662\\
5.01369 -14\\
5.013695 -13.9811294272378\\
5.0137 -13.9586388725296\\
5.013705 -13.9765371741113\\
5.01371 -13.995204931662\\
5.013715 -14\\
5.01372 -13.9811294272378\\
5.013725 -13.9811294272378\\
5.01373 -13.9811294272378\\
5.013735 -13.9811294272378\\
5.01374 -13.9719929720638\\
5.013745 -13.995204931662\\
5.01375 -4.17593380616318\\
5.013755 -3.99322437360984\\
5.01376 -3.90224680282847\\
5.013765 -3.84355083472088\\
5.01377 -3.80171030444766\\
5.013775 -3.77038773587998\\
5.01378 -3.74637401073559\\
5.013785 -3.72783602548736\\
5.01379 -3.71364589593693\\
5.013795 -3.70307917069446\\
5.0138 -3.6956637880796\\
5.013805 -3.69109923674175\\
5.01381 -3.68921221547971\\
5.013815 -3.68993355970052\\
5.01382 -3.69328954030148\\
5.013825 -3.69940513459748\\
5.01383 -3.70852015831841\\
5.013835 -3.72102287445783\\
5.01384 -3.73751185301628\\
5.013845 -3.75890958829129\\
5.01385 -3.78668180402644\\
5.013855 -3.82329978140332\\
5.01386 -3.87335448604096\\
5.013865 -3.94686425353466\\
5.01387 -4.07357132616975\\
5.013875 -4.504458541454\\
5.01388 -13.9630447711574\\
5.013885 -13.9811294272378\\
5.01389 -13.9857707585121\\
5.013895 -13.9811294272378\\
5.0139 -13.9765371741113\\
5.013905 -13.9904622282888\\
5.01391 -14\\
5.013915 -13.9811294272378\\
5.01392 -14\\
5.013925 -14\\
5.01393 -13.9765371741113\\
5.013935 -13.9904622282888\\
5.01394 -13.995204931662\\
5.013945 -14\\
5.01395 -13.9811294272378\\
5.013955 -13.9857707585121\\
5.01396 -13.9857707585121\\
5.013965 -13.9904622282888\\
5.01397 -13.9811294272378\\
5.013975 -13.9811294272378\\
5.01398 -14\\
5.013985 -13.9586388725296\\
5.01399 -13.9904622282888\\
5.013995 -14\\
5.015 -14\\
};
\addlegendentry{RKGL$^{[6]}$};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9811294272378\\
5.0128 -13.9857707585121\\
5.012805 -13.9630447711574\\
5.01281 -13.9904622282888\\
5.012815 -13.995204931662\\
5.01282 -13.995204931662\\
5.012825 -13.9765371741113\\
5.01283 -13.9811294272378\\
5.012835 -13.9719929720638\\
5.01284 -13.9904622282888\\
5.012845 -13.9857707585121\\
5.01285 -14\\
5.012855 -13.9904622282888\\
5.01286 -13.995204931662\\
5.012865 -13.995204931662\\
5.01287 -13.9904622282888\\
5.012875 -13.9674958259335\\
5.01288 -13.9904622282888\\
5.012885 -14\\
5.01289 -13.9904622282888\\
5.012895 -13.995204931662\\
5.0129 -13.9857707585121\\
5.012905 -14\\
5.01291 -14\\
5.012915 -13.9811294272378\\
5.01292 -13.9904622282888\\
5.012925 -13.9719929720638\\
5.01293 -13.9904622282888\\
5.012935 -13.9857707585121\\
5.01294 -13.9904622282888\\
5.012945 -13.9719929720638\\
5.01295 -14\\
5.012955 -14\\
5.01296 -13.9630447711574\\
5.012965 -13.995204931662\\
5.01297 -14\\
5.012975 -14\\
5.01298 -13.9904622282888\\
5.012985 -13.9811294272378\\
5.01299 -13.9765371741113\\
5.012995 -13.9630447711574\\
5.013 -13.995204931662\\
5.013005 -13.9904622282888\\
5.01301 -13.9811294272378\\
5.013015 -13.9857707585121\\
5.01302 -14\\
5.013025 -13.9811294272378\\
5.01303 -13.9811294272378\\
5.013035 -13.9765371741113\\
5.01304 -13.9811294272378\\
5.013045 -13.9674958259335\\
5.01305 -14\\
5.013055 -13.9630447711574\\
5.01306 -13.9904622282888\\
5.013065 -13.9765371741113\\
5.01307 -14\\
5.013075 -13.9857707585121\\
5.01308 -14\\
5.013085 -13.995204931662\\
5.01309 -13.9542772230221\\
5.013095 -13.9811294272378\\
5.0131 -14\\
5.013105 -13.995204931662\\
5.01311 -13.9811294272378\\
5.013115 -13.9811294272378\\
5.01312 -14\\
5.013125 -13.9904622282888\\
5.01313 -13.9857707585121\\
5.013135 -13.9811294272378\\
5.01314 -13.9811294272378\\
5.013145 -13.9857707585121\\
5.01315 -13.9811294272378\\
5.013155 -13.9674958259335\\
5.01316 -13.9674958259335\\
5.013165 -13.9811294272378\\
5.01317 -13.9765371741113\\
5.013175 -13.9857707585121\\
5.01318 -13.9857707585121\\
5.013185 -14\\
5.01319 -13.9811294272378\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.01321 -13.9811294272378\\
5.013215 -14\\
5.01322 -13.9811294272378\\
5.013225 -13.995204931662\\
5.01323 -13.995204931662\\
5.013235 -13.9857707585121\\
5.01324 -13.9765371741113\\
5.013245 -13.9857707585121\\
5.01325 -14\\
5.013255 -13.9811294272378\\
5.01326 -13.9674958259335\\
5.013265 -13.995204931662\\
5.01327 -13.9719929720638\\
5.013275 -13.9904622282888\\
5.01328 -13.9811294272378\\
5.013285 -13.9904622282888\\
5.01329 -13.9811294272378\\
5.013295 -13.9904622282888\\
5.0133 -13.9904622282888\\
5.013305 -13.9904622282888\\
5.01331 -13.9719929720638\\
5.013315 -13.9904622282888\\
5.01332 -13.9904622282888\\
5.013325 -14\\
5.01333 -13.9811294272378\\
5.013335 -13.9586388725296\\
5.01334 -13.9811294272378\\
5.013345 -13.995204931662\\
5.01335 -13.995204931662\\
5.013355 -13.9904622282888\\
5.01336 -13.9542772230221\\
5.013365 -13.9904622282888\\
5.01337 -14\\
5.013375 -13.9904622282888\\
5.01338 -13.9765371741113\\
5.013385 -13.9811294272378\\
5.01339 -13.9630447711574\\
5.013395 -13.995204931662\\
5.0134 -13.9811294272378\\
5.013405 -14\\
5.01341 -13.9811294272378\\
5.013415 -13.9811294272378\\
5.01342 -13.9630447711574\\
5.013425 -13.9904622282888\\
5.01343 -13.9857707585121\\
5.013435 -14\\
5.01344 -13.9811294272378\\
5.013445 -13.9586388725296\\
5.01345 -14\\
5.013455 -13.9904622282888\\
5.01346 -14\\
5.013465 -13.995204931662\\
5.01347 -13.9857707585121\\
5.013475 -13.9904622282888\\
5.01348 -13.9857707585121\\
5.013485 -13.9674958259335\\
5.01349 -13.9904622282888\\
5.013495 -13.9674958259335\\
5.0135 -14\\
5.013505 -14\\
5.01351 -14\\
5.013515 -13.9630447711574\\
5.01352 -13.995204931662\\
5.013525 -13.9904622282888\\
5.01353 -13.9904622282888\\
5.013535 -13.9857707585121\\
5.01354 -14\\
5.013545 -13.9857707585121\\
5.01355 -13.9811294272378\\
5.013555 -14\\
5.01356 -13.9719929720638\\
5.013565 -14\\
5.01357 -13.9765371741113\\
5.013575 -13.9674958259335\\
5.01358 -13.9857707585121\\
5.013585 -13.995204931662\\
5.01359 -14\\
5.013595 -13.9811294272378\\
5.0136 -13.9904622282888\\
5.013605 -14\\
5.01361 -13.9857707585121\\
5.013615 -14\\
5.01362 -13.9586388725296\\
5.013625 -13.9765371741113\\
5.01363 -14\\
5.013635 -14\\
5.01364 -13.9811294272378\\
5.013645 -13.9719929720638\\
5.01365 -13.9811294272378\\
5.013655 -13.9904622282888\\
5.01366 -13.9904622282888\\
5.013665 -13.995204931662\\
5.01367 -13.9904622282888\\
5.013675 -13.9811294272378\\
5.01368 -13.9630447711574\\
5.013685 -13.995204931662\\
5.01369 -14\\
5.013695 -13.9811294272378\\
5.0137 -13.9586388725296\\
5.013705 -13.9765371741113\\
5.01371 -13.995204931662\\
5.013715 -14\\
5.01372 -13.9811294272378\\
5.013725 -13.9811294272378\\
5.01373 -13.9811294272378\\
5.013735 -13.9811294272378\\
5.01374 -13.9719929720638\\
5.013745 -13.995204931662\\
5.01375 -4.17596276866036\\
5.013755 -3.9932684836908\\
5.01376 -3.90230119173382\\
5.013765 -3.84361309375531\\
5.01377 -3.80177885954079\\
5.013775 -3.77046141759592\\
5.01378 -3.74645188094954\\
5.013785 -3.72791729125393\\
5.01379 -3.71372986057859\\
5.013795 -3.70316520310974\\
5.0138 -3.6957513019229\\
5.013805 -3.69118767513504\\
5.01381 -3.68930103893904\\
5.013815 -3.69002223576681\\
5.01382 -3.69337753383897\\
5.013825 -3.69949189784274\\
5.01383 -3.70860511971664\\
5.013835 -3.72110542504041\\
5.01384 -3.73759132841467\\
5.013845 -3.75898524316373\\
5.01385 -3.7867527727507\\
5.013855 -3.82336501208306\\
5.01386 -3.87341261609788\\
5.013865 -3.94691333251141\\
5.01387 -4.07360798634989\\
5.013875 -4.50447213453939\\
5.01388 -13.9630447711574\\
5.013885 -13.9811294272378\\
5.01389 -13.9857707585121\\
5.013895 -13.9811294272378\\
5.0139 -13.9765371741113\\
5.013905 -13.9904622282888\\
5.01391 -14\\
5.013915 -13.9811294272378\\
5.01392 -14\\
5.013925 -14\\
5.01393 -13.9765371741113\\
5.013935 -13.9904622282888\\
5.01394 -13.995204931662\\
5.013945 -14\\
5.01395 -13.9811294272378\\
5.013955 -13.9857707585121\\
5.01396 -13.9857707585121\\
5.013965 -13.9904622282888\\
5.01397 -13.9811294272378\\
5.013975 -13.9811294272378\\
5.01398 -14\\
5.013985 -13.9586388725296\\
5.01399 -13.9904622282888\\
5.013995 -14\\
5.015 -14\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9904622282888\\
5.0128 -13.9811294272378\\
5.012805 -13.9857707585121\\
5.01281 -13.995204931662\\
5.012815 -13.9857707585121\\
5.01282 -13.995204931662\\
5.012825 -13.9904622282888\\
5.01283 -13.9904622282888\\
5.012835 -13.9811294272378\\
5.01284 -13.9904622282888\\
5.012845 -13.9811294272378\\
5.01285 -13.9542772230221\\
5.012855 -13.9719929720638\\
5.01286 -13.9630447711574\\
5.012865 -13.9811294272378\\
5.01287 -13.9630447711574\\
5.012875 -13.9542772230221\\
5.01288 -13.995204931662\\
5.012885 -13.9674958259335\\
5.01289 -13.9811294272378\\
5.012895 -13.9811294272378\\
5.0129 -14\\
5.012905 -13.9542772230221\\
5.01291 -14\\
5.012915 -13.995204931662\\
5.01292 -13.9719929720638\\
5.012925 -13.9811294272378\\
5.01293 -13.9719929720638\\
5.012935 -13.9904622282888\\
5.01294 -13.9857707585121\\
5.012945 -13.9719929720638\\
5.01295 -13.9719929720638\\
5.012955 -13.9499589426636\\
5.01296 -13.9857707585121\\
5.012965 -13.9719929720638\\
5.01297 -13.9811294272378\\
5.012975 -13.9719929720638\\
5.01298 -13.9765371741113\\
5.012985 -13.9719929720638\\
5.01299 -13.9630447711574\\
5.012995 -13.9811294272378\\
5.013 -4.12561988596423\\
5.013005 -3.9713640049527\\
5.01301 -3.88850560304004\\
5.013015 -3.83368186683769\\
5.01302 -3.79412665908649\\
5.013025 -3.76432712459776\\
5.01303 -3.74141405365118\\
5.013035 -3.72372054955804\\
5.01304 -3.71021013653439\\
5.013045 -3.70021336072939\\
5.01305 -3.69329388011371\\
5.013055 -3.68917615073307\\
5.01306 -3.68770576531723\\
5.013065 -3.68882924413557\\
5.01307 -3.69258737160397\\
5.013075 -3.69912026224704\\
5.01308 -3.7086855308768\\
5.013085 -3.72169480941518\\
5.01309 -3.73878051621149\\
5.013095 -3.76091887503747\\
5.0131 -3.78966943356891\\
5.013105 -3.82768703925143\\
5.01311 -3.87998187390391\\
5.013115 -3.95779224117103\\
5.01312 -4.09656728834073\\
5.013125 -4.88039607107395\\
5.01313 -13.9719929720638\\
5.013135 -13.995204931662\\
5.01314 -13.9630447711574\\
5.013145 -13.9630447711574\\
5.01315 -13.9904622282888\\
5.013155 -13.9904622282888\\
5.01316 -13.995204931662\\
5.013165 -14\\
5.01317 -13.9904622282888\\
5.013175 -13.9719929720638\\
5.01318 -13.995204931662\\
5.013185 -13.9904622282888\\
5.01319 -13.9719929720638\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.01321 -13.9904622282888\\
5.013215 -13.9811294272378\\
5.01322 -13.9904622282888\\
5.013225 -13.9811294272378\\
5.01323 -13.995204931662\\
5.013235 -13.9811294272378\\
5.01324 -13.9719929720638\\
5.013245 -13.9719929720638\\
5.01325 -13.9719929720638\\
5.013255 -13.9719929720638\\
5.01326 -14\\
5.013265 -13.9904622282888\\
5.01327 -13.9630447711574\\
5.013275 -13.9630447711574\\
5.01328 -13.9904622282888\\
5.013285 -13.9765371741113\\
5.01329 -13.9904622282888\\
5.013295 -13.995204931662\\
5.0133 -13.9857707585121\\
5.013305 -13.9765371741113\\
5.01331 -13.9904622282888\\
5.013315 -13.9904622282888\\
5.01332 -13.9499589426636\\
5.013325 -13.9811294272378\\
5.01333 -13.9904622282888\\
5.013335 -13.9499589426636\\
5.01334 -13.9857707585121\\
5.013345 -13.9719929720638\\
5.01335 -13.9719929720638\\
5.013355 -13.9904622282888\\
5.01336 -13.9904622282888\\
5.013365 -13.9857707585121\\
5.01337 -14\\
5.013375 -13.9857707585121\\
5.01338 -13.9811294272378\\
5.013385 -13.9811294272378\\
5.01339 -13.9904622282888\\
5.013395 -13.995204931662\\
5.0134 -14\\
5.013405 -13.9904622282888\\
5.01341 -13.9719929720638\\
5.013415 -13.9811294272378\\
5.01342 -13.9456831774745\\
5.013425 -13.9719929720638\\
5.01343 -13.9811294272378\\
5.013435 -13.995204931662\\
5.01344 -13.9719929720638\\
5.013445 -13.9904622282888\\
5.01345 -14\\
5.013455 -13.9630447711574\\
5.01346 -13.9499589426636\\
5.013465 -13.9630447711574\\
5.01347 -13.9904622282888\\
5.013475 -13.9499589426636\\
5.01348 -14\\
5.013485 -13.9857707585121\\
5.01349 -13.9719929720638\\
5.013495 -13.9811294272378\\
5.0135 -13.9904622282888\\
5.013505 -13.9811294272378\\
5.01351 -13.9904622282888\\
5.013515 -13.9765371741113\\
5.01352 -13.9586388725296\\
5.013525 -13.9630447711574\\
5.01353 -14\\
5.013535 -13.9811294272378\\
5.01354 -13.9719929720638\\
5.013545 -13.995204931662\\
5.01355 -13.9811294272378\\
5.013555 -13.9904622282888\\
5.01356 -13.995204931662\\
5.013565 -13.9904622282888\\
5.01357 -13.9904622282888\\
5.013575 -14\\
5.01358 -13.9630447711574\\
5.013585 -13.93725590061\\
5.01359 -14\\
5.013595 -13.9857707585121\\
5.0136 -13.9289890431022\\
5.013605 -13.93725590061\\
5.01361 -14\\
5.013615 -13.9904622282888\\
5.01362 -13.9904622282888\\
5.013625 -14\\
5.01363 -13.9719929720638\\
5.013635 -13.9719929720638\\
5.01364 -13.9857707585121\\
5.013645 -13.9586388725296\\
5.01365 -13.9765371741113\\
5.013655 -13.9811294272378\\
5.01366 -14\\
5.013665 -13.9811294272378\\
5.01367 -13.9719929720638\\
5.013675 -14\\
5.01368 -13.995204931662\\
5.013685 -13.9904622282888\\
5.01369 -13.9674958259335\\
5.013695 -13.9811294272378\\
5.0137 -13.9674958259335\\
5.013705 -13.995204931662\\
5.01371 -13.9719929720638\\
5.013715 -13.9857707585121\\
5.01372 -14\\
5.013725 -13.9542772230221\\
5.01373 -13.9719929720638\\
5.013735 -14\\
5.01374 -13.9719929720638\\
5.013745 -13.9719929720638\\
5.01375 -13.9904622282888\\
5.013755 -14\\
5.01376 -13.9904622282888\\
5.013765 -13.995204931662\\
5.01377 -13.9719929720638\\
5.013775 -13.995204931662\\
5.01378 -13.995204931662\\
5.013785 -13.995204931662\\
5.01379 -13.9904622282888\\
5.013795 -13.9811294272378\\
5.0138 -14\\
5.013805 -13.9904622282888\\
5.01381 -13.9811294272378\\
5.013815 -13.9719929720638\\
5.01382 -13.9811294272378\\
5.013825 -13.9674958259335\\
5.01383 -13.995204931662\\
5.013835 -13.9904622282888\\
5.01384 -13.9542772230221\\
5.013845 -14\\
5.01385 -13.9904622282888\\
5.013855 -13.8974107425581\\
5.01386 -13.9811294272378\\
5.013865 -13.9765371741113\\
5.01387 -13.9542772230221\\
5.013875 -13.9674958259335\\
5.01388 -13.995204931662\\
5.013885 -13.9904622282888\\
5.01389 -13.995204931662\\
5.013895 -13.9904622282888\\
5.0139 -13.9811294272378\\
5.013905 -13.93725590061\\
5.01391 -13.9904622282888\\
5.013915 -13.9630447711574\\
5.01392 -14\\
5.013925 -13.995204931662\\
5.01393 -13.9765371741113\\
5.013935 -13.9811294272378\\
5.01394 -13.9719929720638\\
5.013945 -13.9719929720638\\
5.01395 -14\\
5.013955 -13.9630447711574\\
5.01396 -13.9765371741113\\
5.013965 -13.9542772230221\\
5.01397 -13.9904622282888\\
5.013975 -13.9765371741113\\
5.01398 -13.9811294272378\\
5.013985 -13.9857707585121\\
5.01399 -13.9414490984529\\
5.013995 -13.9811294272378\\
5.015 -14\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9904622282888\\
5.0128 -13.9811294272378\\
5.012805 -13.9857707585121\\
5.01281 -13.995204931662\\
5.012815 -13.9857707585121\\
5.01282 -13.995204931662\\
5.012825 -13.9904622282888\\
5.01283 -13.9904622282888\\
5.012835 -13.9811294272378\\
5.01284 -13.9904622282888\\
5.012845 -13.9811294272378\\
5.01285 -13.9542772230221\\
5.012855 -13.9719929720638\\
5.01286 -13.9630447711574\\
5.012865 -13.9811294272378\\
5.01287 -13.9630447711574\\
5.012875 -13.9542772230221\\
5.01288 -13.995204931662\\
5.012885 -13.9674958259335\\
5.01289 -13.9811294272378\\
5.012895 -13.9811294272378\\
5.0129 -14\\
5.012905 -13.9542772230221\\
5.01291 -14\\
5.012915 -13.995204931662\\
5.01292 -13.9719929720638\\
5.012925 -13.9811294272378\\
5.01293 -13.9719929720638\\
5.012935 -13.9904622282888\\
5.01294 -13.9857707585121\\
5.012945 -13.9719929720638\\
5.01295 -13.9719929720638\\
5.012955 -13.9499589426636\\
5.01296 -13.9857707585121\\
5.012965 -13.9719929720638\\
5.01297 -13.9811294272378\\
5.012975 -13.9719929720638\\
5.01298 -13.9765371741113\\
5.012985 -13.9719929720638\\
5.01299 -13.9630447711574\\
5.012995 -13.9811294272378\\
5.013 -4.12565240580143\\
5.013005 -3.97141039203863\\
5.01301 -3.88856174022602\\
5.013015 -3.83374555673659\\
5.01302 -3.79419642170517\\
5.013025 -3.76440184167149\\
5.01303 -3.74149281821791\\
5.013035 -3.72380258901026\\
5.01304 -3.71029476799872\\
5.013045 -3.70029996267142\\
5.01305 -3.69338187277036\\
5.013055 -3.68926498156913\\
5.01306 -3.68779489738707\\
5.013065 -3.6889181459471\\
5.01307 -3.69267550750853\\
5.013075 -3.69920708241399\\
5.01308 -3.70877045993537\\
5.013085 -3.72177723239187\\
5.01309 -3.73885975980903\\
5.013095 -3.76099418071512\\
5.0131 -3.78973991579679\\
5.013105 -3.82775161433407\\
5.01311 -3.88003912368276\\
5.013115 -3.95784010066756\\
5.01312 -4.09660205794649\\
5.013125 -4.88040179087204\\
5.01313 -13.9719929720638\\
5.013135 -13.995204931662\\
5.01314 -13.9630447711574\\
5.013145 -13.9630447711574\\
5.01315 -13.9904622282888\\
5.013155 -13.9904622282888\\
5.01316 -13.995204931662\\
5.013165 -14\\
5.01317 -13.9904622282888\\
5.013175 -13.9719929720638\\
5.01318 -13.995204931662\\
5.013185 -13.9904622282888\\
5.01319 -13.9719929720638\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.01321 -13.9904622282888\\
5.013215 -13.9811294272378\\
5.01322 -13.9904622282888\\
5.013225 -13.9811294272378\\
5.01323 -13.995204931662\\
5.013235 -13.9811294272378\\
5.01324 -13.9719929720638\\
5.013245 -13.9719929720638\\
5.01325 -13.9719929720638\\
5.013255 -13.9719929720638\\
5.01326 -14\\
5.013265 -13.9904622282888\\
5.01327 -13.9630447711574\\
5.013275 -13.9630447711574\\
5.01328 -13.9904622282888\\
5.013285 -13.9765371741113\\
5.01329 -13.9904622282888\\
5.013295 -13.995204931662\\
5.0133 -13.9857707585121\\
5.013305 -13.9765371741113\\
5.01331 -13.9904622282888\\
5.013315 -13.9904622282888\\
5.01332 -13.9499589426636\\
5.013325 -13.9811294272378\\
5.01333 -13.9904622282888\\
5.013335 -13.9499589426636\\
5.01334 -13.9857707585121\\
5.013345 -13.9719929720638\\
5.01335 -13.9719929720638\\
5.013355 -13.9904622282888\\
5.01336 -13.9904622282888\\
5.013365 -13.9857707585121\\
5.01337 -14\\
5.013375 -13.9857707585121\\
5.01338 -13.9811294272378\\
5.013385 -13.9811294272378\\
5.01339 -13.9904622282888\\
5.013395 -13.995204931662\\
5.0134 -14\\
5.013405 -13.9904622282888\\
5.01341 -13.9719929720638\\
5.013415 -13.9811294272378\\
5.01342 -13.9456831774745\\
5.013425 -13.9719929720638\\
5.01343 -13.9811294272378\\
5.013435 -13.995204931662\\
5.01344 -13.9719929720638\\
5.013445 -13.9904622282888\\
5.01345 -14\\
5.013455 -13.9630447711574\\
5.01346 -13.9499589426636\\
5.013465 -13.9630447711574\\
5.01347 -13.9904622282888\\
5.013475 -13.9499589426636\\
5.01348 -14\\
5.013485 -13.9857707585121\\
5.01349 -13.9719929720638\\
5.013495 -13.9811294272378\\
5.0135 -13.9904622282888\\
5.013505 -13.9811294272378\\
5.01351 -13.9904622282888\\
5.013515 -13.9765371741113\\
5.01352 -13.9586388725296\\
5.013525 -13.9630447711574\\
5.01353 -14\\
5.013535 -13.9811294272378\\
5.01354 -13.9719929720638\\
5.013545 -13.995204931662\\
5.01355 -13.9811294272378\\
5.013555 -13.9904622282888\\
5.01356 -13.995204931662\\
5.013565 -13.9904622282888\\
5.01357 -13.9904622282888\\
5.013575 -14\\
5.01358 -13.9630447711574\\
5.013585 -13.93725590061\\
5.01359 -14\\
5.013595 -13.9857707585121\\
5.0136 -13.9289890431022\\
5.013605 -13.93725590061\\
5.01361 -14\\
5.013615 -13.9904622282888\\
5.01362 -13.9904622282888\\
5.013625 -14\\
5.01363 -13.9719929720638\\
5.013635 -13.9719929720638\\
5.01364 -13.9857707585121\\
5.013645 -13.9586388725296\\
5.01365 -13.9765371741113\\
5.013655 -13.9811294272378\\
5.01366 -14\\
5.013665 -13.9811294272378\\
5.01367 -13.9719929720638\\
5.013675 -14\\
5.01368 -13.995204931662\\
5.013685 -13.9904622282888\\
5.01369 -13.9674958259335\\
5.013695 -13.9811294272378\\
5.0137 -13.9674958259335\\
5.013705 -13.995204931662\\
5.01371 -13.9719929720638\\
5.013715 -13.9857707585121\\
5.01372 -14\\
5.013725 -13.9542772230221\\
5.01373 -13.9719929720638\\
5.013735 -14\\
5.01374 -13.9719929720638\\
5.013745 -13.9719929720638\\
5.01375 -13.9904622282888\\
5.013755 -14\\
5.01376 -13.9904622282888\\
5.013765 -13.995204931662\\
5.01377 -13.9719929720638\\
5.013775 -13.995204931662\\
5.01378 -13.995204931662\\
5.013785 -13.995204931662\\
5.01379 -13.9904622282888\\
5.013795 -13.9811294272378\\
5.0138 -14\\
5.013805 -13.9904622282888\\
5.01381 -13.9811294272378\\
5.013815 -13.9719929720638\\
5.01382 -13.9811294272378\\
5.013825 -13.9674958259335\\
5.01383 -13.995204931662\\
5.013835 -13.9904622282888\\
5.01384 -13.9542772230221\\
5.013845 -14\\
5.01385 -13.9904622282888\\
5.013855 -13.8974107425581\\
5.01386 -13.9811294272378\\
5.013865 -13.9765371741113\\
5.01387 -13.9542772230221\\
5.013875 -13.9674958259335\\
5.01388 -13.995204931662\\
5.013885 -13.9904622282888\\
5.01389 -13.995204931662\\
5.013895 -13.9904622282888\\
5.0139 -13.9811294272378\\
5.013905 -13.93725590061\\
5.01391 -13.9904622282888\\
5.013915 -13.9630447711574\\
5.01392 -14\\
5.013925 -13.995204931662\\
5.01393 -13.9765371741113\\
5.013935 -13.9811294272378\\
5.01394 -13.9719929720638\\
5.013945 -13.9719929720638\\
5.01395 -14\\
5.013955 -13.9630447711574\\
5.01396 -13.9765371741113\\
5.013965 -13.9542772230221\\
5.01397 -13.9904622282888\\
5.013975 -13.9765371741113\\
5.01398 -13.9811294272378\\
5.013985 -13.9857707585121\\
5.01399 -13.9414490984529\\
5.013995 -13.9811294272378\\
5.014 -14\\
};
\end{axis}

\begin{axis}[%
/pgf/number format/.cd,fixed,precision=5,
width=\figurewidth,
height=\figureheight,
scale only axis,
%xtick={5.0128,5.0129,5.013,5.0131,5.0132},
%xtick={5.0128,5.0132,5.0136,5.014},
xtick={5.013,5.0134,5.0138},
ytick={0,-5,-10,-14},
xmin=5.0128,
xmax=5.014,
xlabel={$\omega$},
ymin=-15,
ymax=0,
ylabel={$\log_{10}\left|\left|\lambda_{i}\right|-1\right|$},
name=plot4,
at=(plot2.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
5.012795 -13.9811294272378\\
5.0128 -13.9811294272378\\
5.012805 -13.9542772230221\\
5.01281 -13.9811294272378\\
5.012815 -13.9811294272378\\
5.01282 -13.9811294272378\\
5.012825 -13.9811294272378\\
5.01283 -13.995204931662\\
5.012835 -13.9904622282888\\
5.01284 -13.9719929720638\\
5.012845 -13.9542772230221\\
5.01285 -14\\
5.012855 -13.9719929720638\\
5.01286 -14\\
5.012865 -13.9904622282888\\
5.01287 -13.9904622282888\\
5.012875 -13.9904622282888\\
5.01288 -13.9904622282888\\
5.012885 -14\\
5.01289 -13.9456831774745\\
5.012895 -13.9811294272378\\
5.0129 -13.9765371741113\\
5.012905 -13.9904622282888\\
5.01291 -13.9904622282888\\
5.012915 -13.995204931662\\
5.01292 -13.9811294272378\\
5.012925 -13.9857707585121\\
5.01293 -13.9904622282888\\
5.012935 -13.995204931662\\
5.01294 -13.9765371741113\\
5.012945 -13.9674958259335\\
5.01295 -13.9674958259335\\
5.012955 -14\\
5.01296 -13.9811294272378\\
5.012965 -13.995204931662\\
5.01297 -13.9904622282888\\
5.012975 -13.9765371741113\\
5.01298 -13.9811294272378\\
5.012985 -13.9904622282888\\
5.01299 -13.9811294272378\\
5.012995 -5.03811041548284\\
5.013 -4.09908389395412\\
5.013005 -3.958834491869\\
5.01301 -3.88051291280202\\
5.013015 -3.82794983655961\\
5.01302 -3.78976044544136\\
5.013025 -3.7608851794547\\
5.01303 -3.73864771214013\\
5.013035 -3.72147746406211\\
5.01304 -3.70839176585143\\
5.013045 -3.69875396462213\\
5.01305 -3.69214929141013\\
5.013055 -3.68831749056667\\
5.01306 -3.68711591663412\\
5.013065 -3.68850105167793\\
5.01307 -3.69252311151583\\
5.013075 -3.69933227980839\\
5.01308 -3.70919826260962\\
5.013085 -3.72254884276306\\
5.01309 -3.74004015812976\\
5.013095 -3.7626865363591\\
5.0131 -3.79211486546983\\
5.013105 -3.83111364639431\\
5.01311 -3.88500453050243\\
5.013115 -3.96596377398013\\
5.01312 -4.1141923226484\\
5.013125 -14\\
5.01313 -13.9811294272378\\
5.013135 -13.9811294272378\\
5.01314 -14\\
5.013145 -13.995204931662\\
5.01315 -13.9630447711574\\
5.013155 -13.995204931662\\
5.01316 -13.9904622282888\\
5.013165 -13.9811294272378\\
5.01317 -13.9456831774745\\
5.013175 -13.9811294272378\\
5.01318 -13.9811294272378\\
5.013185 -14\\
5.01319 -14\\
5.013195 -13.9719929720638\\
5.0132 -13.9811294272378\\
5.013205 -13.9904622282888\\
5.014205 -13.9904622282888\\
};
\addlegendentry{$\Phi^{[6]}_2$};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9811294272378\\
5.0128 -13.9811294272378\\
5.012805 -13.9542772230221\\
5.01281 -13.9811294272378\\
5.012815 -13.9811294272378\\
5.01282 -13.9811294272378\\
5.012825 -13.9811294272378\\
5.01283 -13.995204931662\\
5.012835 -13.9904622282888\\
5.01284 -13.9719929720638\\
5.012845 -13.9542772230221\\
5.01285 -14\\
5.012855 -13.9719929720638\\
5.01286 -14\\
5.012865 -13.9904622282888\\
5.01287 -13.9904622282888\\
5.012875 -13.9904622282888\\
5.01288 -13.9904622282888\\
5.012885 -14\\
5.01289 -13.9456831774745\\
5.012895 -13.9811294272378\\
5.0129 -13.9765371741113\\
5.012905 -13.9904622282888\\
5.01291 -13.9904622282888\\
5.012915 -13.995204931662\\
5.01292 -13.9811294272378\\
5.012925 -13.9857707585121\\
5.01293 -13.9904622282888\\
5.012935 -13.995204931662\\
5.01294 -13.9765371741113\\
5.012945 -13.9674958259335\\
5.01295 -13.9674958259335\\
5.012955 -14\\
5.01296 -13.9811294272378\\
5.012965 -13.995204931662\\
5.01297 -13.9904622282888\\
5.012975 -13.9765371741113\\
5.01298 -13.9811294272378\\
5.012985 -13.9904622282888\\
5.01299 -13.9811294272378\\
5.012995 -5.03811439361109\\
5.013 -4.09911846265631\\
5.013005 -3.95888223664925\\
5.01301 -3.88057009262676\\
5.013015 -3.8280143725917\\
5.01302 -3.78983091290323\\
5.013025 -3.76096049098609\\
5.01303 -3.73872697997327\\
5.013035 -3.72155992829677\\
5.01304 -3.70847675237319\\
5.013045 -3.69884085804306\\
5.01305 -3.69223751625891\\
5.013055 -3.68840649718796\\
5.01306 -3.68720516982831\\
5.013065 -3.68859002068731\\
5.01307 -3.69261126046201\\
5.013075 -3.69941905760691\\
5.01308 -3.70928309147353\\
5.013085 -3.72263110383495\\
5.01309 -3.74011917223441\\
5.013095 -3.76276153618725\\
5.0131 -3.79218495197217\\
5.013105 -3.83117771401672\\
5.01311 -3.88506112203784\\
5.013115 -3.96601074143077\\
5.01312 -4.11422570949442\\
5.013125 -14\\
5.01313 -13.9811294272378\\
5.013135 -13.9811294272378\\
5.01314 -14\\
5.013145 -13.995204931662\\
5.01315 -13.9630447711574\\
5.013155 -13.995204931662\\
5.01316 -13.9904622282888\\
5.013165 -13.9811294272378\\
5.01317 -13.9456831774745\\
5.013175 -13.9811294272378\\
5.01318 -13.9811294272378\\
5.013185 -14\\
5.01319 -14\\
5.013195 -13.9719929720638\\
5.0132 -13.9811294272378\\
5.013205 -13.9904622282888\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9904622282888\\
5.0128 -13.9811294272378\\
5.012805 -13.9857707585121\\
5.01281 -13.995204931662\\
5.012815 -13.9857707585121\\
5.01282 -13.995204931662\\
5.012825 -13.9904622282888\\
5.01283 -13.9904622282888\\
5.012835 -13.9811294272378\\
5.01284 -13.9904622282888\\
5.012845 -13.9811294272378\\
5.01285 -13.9542772230221\\
5.012855 -13.9719929720638\\
5.01286 -13.9630447711574\\
5.012865 -13.9811294272378\\
5.01287 -13.9630447711574\\
5.012875 -13.9542772230221\\
5.01288 -13.995204931662\\
5.012885 -13.9674958259335\\
5.01289 -13.9811294272378\\
5.012895 -13.9811294272378\\
5.0129 -14\\
5.012905 -13.9542772230221\\
5.01291 -14\\
5.012915 -13.995204931662\\
5.01292 -13.9719929720638\\
5.012925 -13.9811294272378\\
5.01293 -13.9719929720638\\
5.012935 -13.9904622282888\\
5.01294 -13.9857707585121\\
5.012945 -13.9719929720638\\
5.01295 -13.9719929720638\\
5.012955 -13.9499589426636\\
5.01296 -13.9857707585121\\
5.012965 -13.9719929720638\\
5.01297 -13.9811294272378\\
5.012975 -13.9719929720638\\
5.01298 -13.9765371741113\\
5.012985 -13.9719929720638\\
5.01299 -13.9630447711574\\
5.012995 -13.9811294272378\\
5.013 -4.12561988596423\\
5.013005 -3.9713640049527\\
5.01301 -3.88850560304004\\
5.013015 -3.83368186683769\\
5.01302 -3.79412665908649\\
5.013025 -3.76432712459776\\
5.01303 -3.74141405365118\\
5.013035 -3.72372054955804\\
5.01304 -3.71021013653439\\
5.013045 -3.70021336072939\\
5.01305 -3.69329388011371\\
5.013055 -3.68917615073307\\
5.01306 -3.68770576531723\\
5.013065 -3.68882924413557\\
5.01307 -3.69258737160397\\
5.013075 -3.69912026224704\\
5.01308 -3.7086855308768\\
5.013085 -3.72169480941518\\
5.01309 -3.73878051621149\\
5.013095 -3.76091887503747\\
5.0131 -3.78966943356891\\
5.013105 -3.82768703925143\\
5.01311 -3.87998187390391\\
5.013115 -3.95779224117103\\
5.01312 -4.09656728834073\\
5.013125 -4.88039607107395\\
5.01313 -13.9719929720638\\
5.013135 -13.995204931662\\
5.01314 -13.9630447711574\\
5.013145 -13.9630447711574\\
5.01315 -13.9904622282888\\
5.013155 -13.9904622282888\\
5.01316 -13.995204931662\\
5.013165 -14\\
5.01317 -13.9904622282888\\
5.013175 -13.9719929720638\\
5.01318 -13.995204931662\\
5.013185 -13.9904622282888\\
5.01319 -13.9719929720638\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9904622282888\\
5.0128 -13.9811294272378\\
5.012805 -13.9857707585121\\
5.01281 -13.995204931662\\
5.012815 -13.9857707585121\\
5.01282 -13.995204931662\\
5.012825 -13.9904622282888\\
5.01283 -13.9904622282888\\
5.012835 -13.9811294272378\\
5.01284 -13.9904622282888\\
5.012845 -13.9811294272378\\
5.01285 -13.9542772230221\\
5.012855 -13.9719929720638\\
5.01286 -13.9630447711574\\
5.012865 -13.9811294272378\\
5.01287 -13.9630447711574\\
5.012875 -13.9542772230221\\
5.01288 -13.995204931662\\
5.012885 -13.9674958259335\\
5.01289 -13.9811294272378\\
5.012895 -13.9811294272378\\
5.0129 -14\\
5.012905 -13.9542772230221\\
5.01291 -14\\
5.012915 -13.995204931662\\
5.01292 -13.9719929720638\\
5.012925 -13.9811294272378\\
5.01293 -13.9719929720638\\
5.012935 -13.9904622282888\\
5.01294 -13.9857707585121\\
5.012945 -13.9719929720638\\
5.01295 -13.9719929720638\\
5.012955 -13.9499589426636\\
5.01296 -13.9857707585121\\
5.012965 -13.9719929720638\\
5.01297 -13.9811294272378\\
5.012975 -13.9719929720638\\
5.01298 -13.9765371741113\\
5.012985 -13.9719929720638\\
5.01299 -13.9630447711574\\
5.012995 -13.9811294272378\\
5.013 -4.12565240580143\\
5.013005 -3.97141039203863\\
5.01301 -3.88856174022602\\
5.013015 -3.83374555673659\\
5.01302 -3.79419642170517\\
5.013025 -3.76440184167149\\
5.01303 -3.74149281821791\\
5.013035 -3.72380258901026\\
5.01304 -3.71029476799872\\
5.013045 -3.70029996267142\\
5.01305 -3.69338187277036\\
5.013055 -3.68926498156913\\
5.01306 -3.68779489738707\\
5.013065 -3.6889181459471\\
5.01307 -3.69267550750853\\
5.013075 -3.69920708241399\\
5.01308 -3.70877045993537\\
5.013085 -3.72177723239187\\
5.01309 -3.73885975980903\\
5.013095 -3.76099418071512\\
5.0131 -3.78973991579679\\
5.013105 -3.82775161433407\\
5.01311 -3.88003912368276\\
5.013115 -3.95784010066756\\
5.01312 -4.09660205794649\\
5.013125 -4.88040179087204\\
5.01313 -13.9719929720638\\
5.013135 -13.995204931662\\
5.01314 -13.9630447711574\\
5.013145 -13.9630447711574\\
5.01315 -13.9904622282888\\
5.013155 -13.9904622282888\\
5.01316 -13.995204931662\\
5.013165 -14\\
5.01317 -13.9904622282888\\
5.013175 -13.9719929720638\\
5.01318 -13.995204931662\\
5.013185 -13.9904622282888\\
5.01319 -13.9719929720638\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.014205 -13.9904622282888\\
};
\end{axis}

\begin{axis}[%
/pgf/number format/.cd,fixed,precision=5,
width=\figurewidth,
height=\figureheight,
scale only axis,
%xtick={5.0128,5.0129,5.013,5.0131,5.0132},
%xtick={5.0128,5.0132,5.0136,5.014},
xtick={5.013,5.0134,5.0138},
ytick={0,-5,-10,-14},
xmin=5.0128,
xmax=5.014,
xlabel={$\omega$},
ymin=-15,
ymax=0,
ylabel={$\log_{10}\left|\left|\lambda_{i}\right|-1\right|$},
at=(plot4.left of south west),
anchor=right of south east,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
5.012795 -14\\
5.0128 -14\\
5.012805 -13.995204931662\\
5.01281 -13.9811294272378\\
5.012815 -13.9904622282888\\
5.01282 -14\\
5.012825 -13.9719929720638\\
5.01283 -13.9857707585121\\
5.012835 -13.9904622282888\\
5.01284 -13.9904622282888\\
5.012845 -13.9904622282888\\
5.01285 -14\\
5.012855 -13.9904622282888\\
5.01286 -13.9857707585121\\
5.012865 -13.9857707585121\\
5.01287 -14\\
5.012875 -13.9904622282888\\
5.01288 -14\\
5.012885 -13.9904622282888\\
5.01289 -13.9904622282888\\
5.012895 -13.9811294272378\\
5.0129 -13.9904622282888\\
5.012905 -14\\
5.01291 -13.995204931662\\
5.012915 -13.9904622282888\\
5.01292 -14\\
5.012925 -14\\
5.01293 -13.9811294272378\\
5.012935 -13.9904622282888\\
5.01294 -13.9811294272378\\
5.012945 -14\\
5.01295 -13.9857707585121\\
5.012955 -14\\
5.01296 -13.9904622282888\\
5.012965 -13.9904622282888\\
5.01297 -14\\
5.012975 -13.9904622282888\\
5.01298 -13.995204931662\\
5.012985 -13.995204931662\\
5.01299 -13.9857707585121\\
5.012995 -14\\
5.013 -14\\
5.013005 -4.22718316132622\\
5.01301 -4.01147477330594\\
5.013015 -3.91258407307372\\
5.01302 -3.85028597565301\\
5.013025 -3.8063529862155\\
5.01303 -3.77363705275544\\
5.013035 -3.74860673076028\\
5.01304 -3.72927450552854\\
5.013045 -3.71442839258738\\
5.01305 -3.70329328363814\\
5.013055 -3.69536372528314\\
5.01306 -3.69031507870273\\
5.013065 -3.68795473970501\\
5.01307 -3.68819623007673\\
5.013075 -3.69104829538959\\
5.01308 -3.69661598698428\\
5.013085 -3.7051140202153\\
5.01309 -3.71689615743823\\
5.013095 -3.73250974812295\\
5.0131 -3.75279530508746\\
5.013105 -3.77907597372575\\
5.01311 -3.8135481487292\\
5.013115 -3.86019184864728\\
5.01312 -3.92733220132704\\
5.013125 -4.03760939537166\\
5.01313 -4.31505680348076\\
5.013135 -13.9719929720638\\
5.01314 -14\\
5.013145 -14\\
5.01315 -13.9719929720638\\
5.013155 -13.9811294272378\\
5.01316 -13.995204931662\\
5.013165 -13.9904622282888\\
5.01317 -13.9719929720638\\
5.013175 -13.9811294272378\\
5.01318 -13.9904622282888\\
5.013185 -14\\
5.01319 -14\\
5.013195 -13.995204931662\\
5.0132 -13.9857707585121\\
5.013205 -13.9904622282888\\
5.014205 -13.9904622282888\\
};
\addlegendentry{RKN$_{11}^{[6]}$};

\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
5.012795 -14\\
5.0128 -14\\
5.012805 -13.995204931662\\
5.01281 -13.9811294272378\\
5.012815 -13.9904622282888\\
5.01282 -14\\
5.012825 -13.9719929720638\\
5.01283 -13.9857707585121\\
5.012835 -13.9904622282888\\
5.01284 -13.9904622282888\\
5.012845 -13.9904622282888\\
5.01285 -14\\
5.012855 -13.9904622282888\\
5.01286 -13.9857707585121\\
5.012865 -13.9857707585121\\
5.01287 -14\\
5.012875 -13.9904622282888\\
5.01288 -14\\
5.012885 -13.9904622282888\\
5.01289 -13.9904622282888\\
5.012895 -13.9811294272378\\
5.0129 -13.9904622282888\\
5.012905 -14\\
5.01291 -13.995204931662\\
5.012915 -13.9904622282888\\
5.01292 -14\\
5.012925 -14\\
5.01293 -13.9811294272378\\
5.012935 -13.9904622282888\\
5.01294 -13.9811294272378\\
5.012945 -14\\
5.01295 -13.9857707585121\\
5.012955 -14\\
5.01296 -13.9904622282888\\
5.012965 -13.9904622282888\\
5.01297 -14\\
5.012975 -13.9904622282888\\
5.01298 -13.995204931662\\
5.012985 -13.995204931662\\
5.01299 -13.9857707585121\\
5.012995 -14\\
5.013 -14\\
5.013005 -4.22720890012789\\
5.01301 -4.01151706824988\\
5.013015 -3.91263718275158\\
5.01302 -3.85034727667091\\
5.013025 -3.80642081240457\\
5.01303 -3.77371018530155\\
5.013035 -3.74868420170131\\
5.01304 -3.72935550259953\\
5.013045 -3.71451220609558\\
5.01305 -3.70337927365436\\
5.013055 -3.69545129960914\\
5.01306 -3.69040367691114\\
5.013065 -3.6880438206923\\
5.01307 -3.68828526155331\\
5.013075 -3.69113674415869\\
5.01308 -3.69670330918368\\
5.013085 -3.70519965051433\\
5.01309 -3.71697949609234\\
5.013095 -3.73259014410911\\
5.0131 -3.75287203251645\\
5.013105 -3.77914819617884\\
5.01311 -3.81361486055088\\
5.013115 -3.86025176736054\\
5.01312 -3.92738353785025\\
5.013125 -4.03764922030114\\
5.01313 -4.31507782756408\\
5.013135 -13.9719929720638\\
5.01314 -14\\
5.013145 -14\\
5.01315 -13.9719929720638\\
5.013155 -13.9811294272378\\
5.01316 -13.995204931662\\
5.013165 -13.9904622282888\\
5.01317 -13.9719929720638\\
5.013175 -13.9811294272378\\
5.01318 -13.9904622282888\\
5.013185 -14\\
5.01319 -14\\
5.013195 -13.995204931662\\
5.0132 -13.9857707585121\\
5.013205 -13.9904622282888\\
5.014205 -13.9904622282888\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9904622282888\\
5.0128 -13.9811294272378\\
5.012805 -13.9857707585121\\
5.01281 -13.995204931662\\
5.012815 -13.9857707585121\\
5.01282 -13.995204931662\\
5.012825 -13.9904622282888\\
5.01283 -13.9904622282888\\
5.012835 -13.9811294272378\\
5.01284 -13.9904622282888\\
5.012845 -13.9811294272378\\
5.01285 -13.9542772230221\\
5.012855 -13.9719929720638\\
5.01286 -13.9630447711574\\
5.012865 -13.9811294272378\\
5.01287 -13.9630447711574\\
5.012875 -13.9542772230221\\
5.01288 -13.995204931662\\
5.012885 -13.9674958259335\\
5.01289 -13.9811294272378\\
5.012895 -13.9811294272378\\
5.0129 -14\\
5.012905 -13.9542772230221\\
5.01291 -14\\
5.012915 -13.995204931662\\
5.01292 -13.9719929720638\\
5.012925 -13.9811294272378\\
5.01293 -13.9719929720638\\
5.012935 -13.9904622282888\\
5.01294 -13.9857707585121\\
5.012945 -13.9719929720638\\
5.01295 -13.9719929720638\\
5.012955 -13.9499589426636\\
5.01296 -13.9857707585121\\
5.012965 -13.9719929720638\\
5.01297 -13.9811294272378\\
5.012975 -13.9719929720638\\
5.01298 -13.9765371741113\\
5.012985 -13.9719929720638\\
5.01299 -13.9630447711574\\
5.012995 -13.9811294272378\\
5.013 -4.12561988596423\\
5.013005 -3.9713640049527\\
5.01301 -3.88850560304004\\
5.013015 -3.83368186683769\\
5.01302 -3.79412665908649\\
5.013025 -3.76432712459776\\
5.01303 -3.74141405365118\\
5.013035 -3.72372054955804\\
5.01304 -3.71021013653439\\
5.013045 -3.70021336072939\\
5.01305 -3.69329388011371\\
5.013055 -3.68917615073307\\
5.01306 -3.68770576531723\\
5.013065 -3.68882924413557\\
5.01307 -3.69258737160397\\
5.013075 -3.69912026224704\\
5.01308 -3.7086855308768\\
5.013085 -3.72169480941518\\
5.01309 -3.73878051621149\\
5.013095 -3.76091887503747\\
5.0131 -3.78966943356891\\
5.013105 -3.82768703925143\\
5.01311 -3.87998187390391\\
5.013115 -3.95779224117103\\
5.01312 -4.09656728834073\\
5.013125 -4.88039607107395\\
5.01313 -13.9719929720638\\
5.013135 -13.995204931662\\
5.01314 -13.9630447711574\\
5.013145 -13.9630447711574\\
5.01315 -13.9904622282888\\
5.013155 -13.9904622282888\\
5.01316 -13.995204931662\\
5.013165 -14\\
5.01317 -13.9904622282888\\
5.013175 -13.9719929720638\\
5.01318 -13.995204931662\\
5.013185 -13.9904622282888\\
5.01319 -13.9719929720638\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.014205 -13.9904622282888\\
5.015 -14\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
5.012795 -13.9904622282888\\
5.0128 -13.9811294272378\\
5.012805 -13.9857707585121\\
5.01281 -13.995204931662\\
5.012815 -13.9857707585121\\
5.01282 -13.995204931662\\
5.012825 -13.9904622282888\\
5.01283 -13.9904622282888\\
5.012835 -13.9811294272378\\
5.01284 -13.9904622282888\\
5.012845 -13.9811294272378\\
5.01285 -13.9542772230221\\
5.012855 -13.9719929720638\\
5.01286 -13.9630447711574\\
5.012865 -13.9811294272378\\
5.01287 -13.9630447711574\\
5.012875 -13.9542772230221\\
5.01288 -13.995204931662\\
5.012885 -13.9674958259335\\
5.01289 -13.9811294272378\\
5.012895 -13.9811294272378\\
5.0129 -14\\
5.012905 -13.9542772230221\\
5.01291 -14\\
5.012915 -13.995204931662\\
5.01292 -13.9719929720638\\
5.012925 -13.9811294272378\\
5.01293 -13.9719929720638\\
5.012935 -13.9904622282888\\
5.01294 -13.9857707585121\\
5.012945 -13.9719929720638\\
5.01295 -13.9719929720638\\
5.012955 -13.9499589426636\\
5.01296 -13.9857707585121\\
5.012965 -13.9719929720638\\
5.01297 -13.9811294272378\\
5.012975 -13.9719929720638\\
5.01298 -13.9765371741113\\
5.012985 -13.9719929720638\\
5.01299 -13.9630447711574\\
5.012995 -13.9811294272378\\
5.013 -4.12565240580143\\
5.013005 -3.97141039203863\\
5.01301 -3.88856174022602\\
5.013015 -3.83374555673659\\
5.01302 -3.79419642170517\\
5.013025 -3.76440184167149\\
5.01303 -3.74149281821791\\
5.013035 -3.72380258901026\\
5.01304 -3.71029476799872\\
5.013045 -3.70029996267142\\
5.01305 -3.69338187277036\\
5.013055 -3.68926498156913\\
5.01306 -3.68779489738707\\
5.013065 -3.6889181459471\\
5.01307 -3.69267550750853\\
5.013075 -3.69920708241399\\
5.01308 -3.70877045993537\\
5.013085 -3.72177723239187\\
5.01309 -3.73885975980903\\
5.013095 -3.76099418071512\\
5.0131 -3.78973991579679\\
5.013105 -3.82775161433407\\
5.01311 -3.88003912368276\\
5.013115 -3.95784010066756\\
5.01312 -4.09660205794649\\
5.013125 -4.88040179087204\\
5.01313 -13.9719929720638\\
5.013135 -13.995204931662\\
5.01314 -13.9630447711574\\
5.013145 -13.9630447711574\\
5.01315 -13.9904622282888\\
5.013155 -13.9904622282888\\
5.01316 -13.995204931662\\
5.013165 -14\\
5.01317 -13.9904622282888\\
5.013175 -13.9719929720638\\
5.01318 -13.995204931662\\
5.013185 -13.9904622282888\\
5.01319 -13.9719929720638\\
5.013195 -14\\
5.0132 -13.9904622282888\\
5.013205 -13.9904622282888\\
5.014205 -13.9904622282888\\
};
\end{axis}
\end{tikzpicture}%

==> fig2.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xtick={0,2,4,6,8,10},
ytick={-10,-8,-6,-4,-2,0},
xmin=0,
xmax=10,
xlabel={$\omega$},
ymin=-9,
ymax=0.2,
ylabel={$\log_{10}(||\text{error}||_1)$},
legend style={at={(0.0,1)}, anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [styleRKexplicit
]
table[row sep=crcr]{
0	-4.36528792691275	\\
0.1	-4.35910353364677	\\
0.2	-4.34094648338392	\\
0.3	-4.31200317777805	\\
0.4	-4.27418123294166	\\
0.5	-4.22989299489437	\\
0.6	-4.18173651560581	\\
0.7	-4.13220753425868	\\
0.8	-4.08353826062138	\\
0.9	-4.0376709497919	\\
1	-3.99632263381598	\\
1.1	-3.96109516899122	\\
1.2	-3.93360629267562	\\
1.3	-3.91564166483598	\\
1.4	-3.90934987704185	\\
1.5	-3.9175285023568	\\
1.6	-3.94409412053003	\\
1.7	-3.99491463646487	\\
1.8	-4.07928474860432	\\
1.9	-4.21172429882313	\\
2	-4.40568475462484	\\
2.1	-4.4484733085015	\\
2.2	-4.21365310286925	\\
2.3	-4.06018488759949	\\
2.4	-3.97512427733025	\\
2.5	-3.95170809804361	\\
2.6	-3.99460415378925	\\
2.7	-4.10991491330922	\\
2.8	-3.94116652602103	\\
2.9	-3.67001880249585	\\
3	-3.45928676242366	\\
3.1	-3.30102996817245	\\
3.2	-3.18617203240799	\\
3.3	-3.11079653927734	\\
3.4	-3.07618766770172	\\
3.5	-3.08979438564679	\\
3.6	-3.16795204133861	\\
3.7	-3.33058952974164	\\
3.8	-3.17690250356044	\\
3.9	-2.88509965967655	\\
4	-2.67178603103437	\\
4.1	-2.51709797068274	\\
4.2	-2.40765029748376	\\
4.3	-2.33801987948225	\\
4.4	-2.30883936169897	\\
4.5	-2.32740078148736	\\
4.6	-2.41179773928292	\\
4.7	-2.59473680267708	\\
4.8	-2.55017348015515	\\
4.9	-2.22516165230741	\\
5	-1.99845142103779	\\
5.1	-1.83920629467513	\\
5.2	-1.72829067060809	\\
5.3	-1.65765588178581	\\
5.4	-1.62615293023783	\\
5.5	-1.63905977531307	\\
5.6	-1.71173948421358	\\
5.7	-1.88027243747014	\\
5.8	-2.11685534504076	\\
5.9	-1.72031506490027	\\
6	-1.45539421346728	\\
6.1	-1.27818975429597	\\
6.2	-1.15717409881863	\\
6.3	-1.07910370948361	\\
6.4	-1.039931967472	\\
6.5	-1.04218263340191	\\
6.6	-1.09685846288733	\\
6.7	-1.23277100859561	\\
6.8	-1.51681206761377	\\
6.9	-1.35109660560674	\\
7	-1.01865608431679	\\
7.1	-0.810595583260605	\\
7.2	-0.672537427978358	\\
7.3	-0.582511913264768	\\
7.4	-0.53249083457673	\\
7.5	-0.522015482506114	\\
7.6	-0.557957457004368	\\
7.7	-0.660342575030271	\\
7.8	-0.884104374392553	\\
7.9	-1.11810315403782	\\
8	-0.67579729979509	\\
8.1	-0.418623808809671	\\
8.2	-0.255637551586537	\\
8.3	-0.149275631112656	\\
8.4	-0.0856858884691739	\\
8.5	-0.0610461534096628	\\
8.6	-0.0785855022056275	\\
8.7	-0.151255778562589	\\
8.8	-0.315337138587254	\\
8.9	-0.676326526146931	\\
9	-0.430476403783337	\\
9.1	-0.0913461777404401	\\
9.2	0.108288861323552	\\
9.3	0.236712482809465	\\
9.4	0.317320302097339	\\
9.5	0.358246088409477	\\
9.6	0.359764673778028	\\
9.7	0.31444930648772	\\
9.8	0.200247625832959	\\
9.9	-0.0497132161550182	\\
10	-0.323284646616458	\\
};
\addlegendentry{RK$_7^{[6]}$};

\addplot [styleRKGL]
table[row sep=crcr]{
0	-5.22724687284059	\\
0.1	-5.22819134465779	\\
0.2	-5.23109216282942	\\
0.3	-5.2361560799325	\\
0.4	-5.24374283189109	\\
0.5	-5.25438764406839	\\
0.6	-5.26883283927698	\\
0.7	-5.28807016567263	\\
0.8	-5.31339760469255	\\
0.9	-5.34649654878135	\\
1	-5.38953408203502	\\
1.1	-5.44527766827828	\\
1.2	-5.51713265780059	\\
1.3	-5.60875064063471	\\
1.4	-5.72222920961923	\\
1.5	-5.85377670631687	\\
1.6	-5.74132129327279	\\
1.7	-5.61908139002925	\\
1.8	-5.51942694110646	\\
1.9	-5.44486304584663	\\
2	-5.39518707271229	\\
2.1	-5.37062474783975	\\
2.2	-5.37332294103273	\\
2.3	-5.4086522305328	\\
2.4	-5.48729938214525	\\
2.5	-5.62710720004338	\\
2.6	-5.83604639823754	\\
2.7	-5.5722890275038	\\
2.8	-5.34460299830193	\\
2.9	-5.18257492561179	\\
3	-5.07138162513817	\\
3.1	-5.00301747602163	\\
3.2	-4.97691422635151	\\
3.3	-4.99988634033002	\\
3.4	-5.08795373968065	\\
3.5	-5.25796430477608	\\
3.6	-5.0654345641074	\\
3.7	-4.78924724608099	\\
3.8	-4.58777718680661	\\
3.9	-4.44302914812956	\\
4	-4.34337260766492	\\
4.1	-4.28483873072044	\\
4.2	-4.26991630903114	\\
4.3	-4.30917356869143	\\
4.4	-4.42665856738274	\\
4.5	-4.65171380193998	\\
4.6	-4.36165699946818	\\
4.7	-4.08045413140013	\\
4.8	-3.88615868194258	\\
4.9	-3.75131637996679	\\
5	-3.66253872941625	\\
5.1	-3.61577966119749	\\
5.2	-3.61419881557513	\\
5.3	-3.67050706558474	\\
5.4	-3.81617332224293	\\
5.5	-4.09921257109207	\\
5.6	-3.74504439486476	\\
5.7	-3.46117013461499	\\
5.8	-3.27421950348605	\\
5.9	-3.14877495323544	\\
6	-3.06998510838902	\\
6.1	-3.03365020510037	\\
6.2	-3.04336172887928	\\
6.3	-3.11343154862873	\\
6.4	-3.28187708718346	\\
6.5	-3.61954918949483	\\
6.6	-3.21236479643451	\\
6.7	-2.92683628814947	\\
6.8	-2.74601171269524	\\
6.9	-2.62812845683426	\\
7	-2.55727038179731	\\
7.1	-2.52911761208383	\\
7.2	-2.54755934418307	\\
7.3	-2.62808651811589	\\
7.4	-2.81418382991129	\\
7.5	-3.20209918645135	\\
7.6	-2.74865234841383	\\
7.7	-2.46187260502349	\\
7.8	-2.28589761797244	\\
7.9	-2.17392183026197	\\
8	-2.10923626799231	\\
8.1	-2.08742261594966	\\
8.2	-2.11257278860079	\\
8.3	-2.20103663314507	\\
8.4	-2.40071780496714	\\
8.5	-2.83454206962611	\\
8.6	-2.34022997619511	\\
8.7	-2.05239261277664	\\
8.8	-1.88023706559861	\\
8.9	-1.77289932404191	\\
9	-1.71305586820327	\\
9.1	-1.69620044033334	\\
9.2	-1.7265572092037	\\
9.3	-1.82109023251054	\\
9.4	-2.03117726328498	\\
9.5	-2.5066952134258	\\
9.6	-1.97666447702678	\\
9.7	-1.68778833868517	\\
9.8	-1.51862300083198	\\
9.9	-1.41494787698954	\\
10	-1.35893429084791	\\
};
\addlegendentry{RKGL$^{[6]}$};

\addplot [styleRKN
]
table[row sep=crcr]{
0	-7.1205852076065	\\
0.1	-7.12233044919888	\\
0.2	-7.12762710898471	\\
0.3	-7.13666844008891	\\
0.4	-7.14979014167915	\\
0.5	-7.16748978982844	\\
0.6	-7.19045339210212	\\
0.7	-7.21959405317186	\\
0.8	-7.25609961116154	\\
0.9	-7.30150444428624	\\
1	-7.35780367509027	\\
1.1	-7.4276329088382	\\
1.2	-7.51457639755446	\\
1.3	-7.6236674135922	\\
1.4	-7.7621670351487	\\
1.5	-7.94019240174585	\\
1.6	-8.16835774791078	\\
1.7	-8.23400379972361	\\
1.8	-8.13495702128165	\\
1.9	-8.07552489757114	\\
2	-8.06158473831282	\\
2.1	-8.08938851041715	\\
2.2	-8.15273768703768	\\
2.3	-8.24026847619579	\\
2.4	-8.3207933923789	\\
2.5	-8.29496657569127	\\
2.6	-8.11187129145751	\\
2.7	-7.9018638988003	\\
2.8	-7.72040204025542	\\
2.9	-7.57773350701782	\\
3	-7.47666334848875	\\
3.1	-7.42149326109771	\\
3.2	-7.42234641439767	\\
3.3	-7.49955633081751	\\
3.4	-7.6701025871889	\\
3.5	-7.34486966179851	\\
3.6	-7.05149433442289	\\
3.7	-6.83635950974894	\\
3.8	-6.67776815185965	\\
3.9	-6.56375552449588	\\
4	-6.49003063496807	\\
4.1	-6.45823295835244	\\
4.2	-6.47709033230358	\\
4.3	-6.56748474309821	\\
4.4	-6.76450407907332	\\
4.5	-6.61999691722924	\\
4.6	-6.30273338890332	\\
4.7	-6.08267256076023	\\
4.8	-5.92800274353589	\\
4.9	-5.82147327821724	\\
5	-5.75656127449375	\\
5.1	-5.73385611602995	\\
5.2	-5.7616639965641	\\
5.3	-5.86210358295644	\\
5.4	-6.08305945122401	\\
5.5	-6.0291524403408	\\
5.6	-5.68333346902206	\\
5.7	-5.4576203139984	\\
5.8	-5.30531628678702	\\
5.9	-5.20403574362225	\\
6	-5.14548028384377	\\
6.1	-5.12949756478453	\\
6.2	-5.16414152074921	\\
6.3	-5.27245763186869	\\
6.4	-5.5126248127206	\\
6.5	-5.52827277274087	\\
6.6	-5.15312248329665	\\
6.7	-4.92246381149238	\\
6.8	-4.77213520756724	\\
6.9	-4.67509147023669	\\
7	-4.62162303660151	\\
7.1	-4.61103722497406	\\
7.2	-4.65123004669186	\\
7.3	-4.76594445611875	\\
7.4	-5.02153662479498	\\
7.5	-5.09153216586598	\\
7.6	-4.68886197378396	\\
7.7	-4.45461919491838	\\
7.8	-4.30625697160292	\\
7.9	-4.21284834936145	\\
8	-4.16362815391511	\\
8.1	-4.1575305686902	\\
8.2	-4.20237294822925	\\
8.3	-4.32247958200207	\\
8.4	-4.59088930339239	\\
8.5	-4.70301167788092	\\
8.6	-4.27565990033838	\\
8.7	-4.03915273636178	\\
8.8	-3.89280282613784	\\
8.9	-3.80260561172624	\\
9	-3.7570341977241	\\
9.1	-3.7547788478351	\\
9.2	-3.8036465680887	\\
9.3	-3.92850833637487	\\
9.4	-4.20815560144783	\\
9.5	-4.3515143230914	\\
9.6	-3.90296873206116	\\
9.7	-3.66540390505172	\\
9.8	-3.52114848223547	\\
9.9	-3.43387520647949	\\
10	-3.39153573257461	\\
};
\addlegendentry{RKN$_{11}^{[6]}$};

\addplot [stylePhiTwoSix
]
table[row sep=crcr]{
0	-5.33454286790188	\\
0.1	-5.33344459488443	\\
0.2	-5.33021598255878	\\
0.3	-5.32505222751319	\\
0.4	-5.31827265272328	\\
0.5	-5.310312507673	\\
0.6	-5.30171460349756	\\
0.7	-5.29310461967605	\\
0.8	-5.2852049178508	\\
0.9	-5.27880023483935	\\
1	-5.27474418731759	\\
1.1	-5.27395751173523	\\
1.2	-5.27743493531182	\\
1.3	-5.28626893184965	\\
1.4	-5.30168220017011	\\
1.5	-5.32508991127889	\\
1.6	-5.35819931590873	\\
1.7	-5.40317845493227	\\
1.8	-5.46295617533718	\\
1.9	-5.54179489681099	\\
2	-5.64652725225654	\\
2.1	-5.78964924759166	\\
2.2	-5.99930800298715	\\
2.3	-6.3508865549316	\\
2.4	-6.82484332462096	\\
2.5	-6.33386897762158	\\
2.6	-6.14247056737196	\\
2.7	-6.0821439986647	\\
2.8	-6.10753052290093	\\
2.9	-6.23113215039689	\\
3	-6.5700824043387	\\
3.1	-6.85537851732822	\\
3.2	-6.22676416135373	\\
3.3	-5.98323152272405	\\
3.4	-5.84700413403482	\\
3.5	-5.77233252199776	\\
3.6	-5.74586413935525	\\
3.7	-5.76697872202564	\\
3.8	-5.84726961755315	\\
3.9	-6.02737338865361	\\
4	-6.53030699792982	\\
4.1	-6.34049461718934	\\
4.2	-5.90529699876438	\\
4.3	-5.70273610057578	\\
4.4	-5.5873097264412	\\
4.5	-5.52684950291864	\\
4.6	-5.5121521448333	\\
4.7	-5.54503152809568	\\
4.8	-5.64035877393988	\\
4.9	-5.84943003879105	\\
5	-6.53916538878556	\\
5.1	-6.00377260202576	\\
5.2	-5.63761642646719	\\
5.3	-5.45494330695873	\\
5.4	-5.35040907162048	\\
5.5	-5.29776712906841	\\
5.6	-5.28976270965448	\\
5.7	-5.32939726624309	\\
5.8	-5.4332449726256	\\
5.9	-5.65870079250276	\\
6	-6.50311836225925	\\
6.1	-5.74706066287826	\\
6.2	-5.40722518732679	\\
6.3	-5.2339084060611	\\
6.4	-5.13514504335294	\\
6.5	-5.0870011972549	\\
6.6	-5.08305380536094	\\
6.7	-5.12688260471474	\\
6.8	-5.23601754892456	\\
6.9	-5.47159423155792	\\
7	-6.44673290921906	\\
7.1	-5.5253114159123	\\
7.2	-5.19911863193676	\\
7.3	-5.03121373313896	\\
7.4	-4.93601332834201	\\
7.5	-4.89076345785592	\\
7.6	-4.88948606040229	\\
7.7	-4.93609473469459	\\
7.8	-5.04871394517486	\\
7.9	-5.29091825815025	\\
8	-6.3779897576738	\\
8.1	-5.32402234704769	\\
8.2	-5.00594165202818	\\
8.3	-4.84144886497653	\\
8.4	-4.74856462449167	\\
8.5	-4.70522544443536	\\
8.6	-4.70572025068702	\\
8.7	-4.75417059578181	\\
8.8	-4.86908458268182	\\
8.9	-5.11565160130908	\\
9	-6.29606326480846	\\
9.1	-5.13578639176556	\\
9.2	-4.82272831387921	\\
9.3	-4.66038372134897	\\
9.4	-4.5689541592603	\\
9.5	-4.5268014128678	\\
9.6	-4.52837874936665	\\
9.7	-4.57793393122049	\\
9.8	-4.69420553372053	\\
9.9	-4.94335924716955	\\
10	-6.1913474695317	\\
};
\addlegendentry{$\Phi^{[6]}_2$};

\end{axis}
\end{tikzpicture}%

==> fig3.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xtick={2,2.2,2.4,2.6,2.8,3}, 
ytick={-10,...,0},
xmin=2,
xmax=2.95,
xlabel={ $\log_{10}(\cost)$},
ymin=-8.5,
ymax=-1,
ylabel={$\log_{10}(\|\text{error}\|_1)$},
legend style={at={(0.001,0.008)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [styleRKexplicit]
table[row sep=crcr]{
1.6232492903979	6.08593460677624	\\
1.84509804001426	2.45142748262425	\\
2.04921802267018	0.333481088445364	\\
2.22530928172586	-0.87880255960005	\\
2.40140054078154	-1.72849086257064	\\
2.57749179983723	-2.71699456781513	\\
2.75891189239797	-3.78194878654108	\\
2.93851972517649	-4.85320943839304	\\
3.11461098423217	-5.90929481545277	\\
3.29225607135648	-6.97648107075864	\\
3.46834733041216	-8.03460706420063	\\
3.64443858946784	-9.09244138836557	\\
3.82098917641605	-10.1517473048571	\\
3.99738638439731	-11.198446301704	\\
4.17347764345299	-12.1341245536316	\\
};
\addlegendentry{RK$_7^{[6]}$};

\addplot [styleRKGL]
table[row sep=crcr]{
2.03342375548695	0.658378443714222	\\
2.25527250510331	-0.291179350452254	\\
2.45939248775923	-1.40602449801055	\\
2.63548374681491	-2.42516934221367	\\
2.81157500587059	-3.46533268652733	\\
2.98766626492627	-4.51465333993003	\\
3.16908635748702	-5.59991106432078	\\
3.34869419026554	-6.67615470914626	\\
3.52478544932122	-7.73210083536741	\\
3.70243053644553	-8.79774943075767	\\
3.87852179550121	-9.85476192047971	\\
4.05461305455689	-10.9146406111463	\\
4.2311636415051	-12.0127190069438	\\
4.40756084948636	-13.0612355236735	\\
4.58365210854204	-12.7298261227014	\\
};
\addlegendentry{RKGL$^{[6]}$};

\addplot [styleRKN
]
table[row sep=crcr]{
1.81954393554187	-0.75936694352134	\\
2.04139268515822	-1.73273992854772	\\
2.24551266781415	-3.40561909263483	\\
2.42160392686983	-4.47664159631792	\\
2.59769518592551	-5.53942609251657	\\
2.77378644498119	-6.59873764851224	\\
2.95520653754194	-7.68851268613038	\\
3.13481437032046	-8.76673836635381	\\
3.31090562937614	-9.82399078606793	\\
3.48855071650044	-10.8936208754268	\\
3.66464197555613	-11.9935656258309	\\
3.84073323461181	-12.988998590429	\\
4.01728382156002	-12.6191130638544	\\
4.19368102954128	-12.6242362492335	\\
4.36977228859696	-12.9370021718783	\\
};
\addlegendentry{RKN$_{11}^{[6]}$};


\addplot [stylePhiFiveSix
]
table[row sep=crcr]{
2.36172783601759	-1.59393907097173	\\
2.58357658563395	-3.49427217795127	\\
2.78769656828987	-5.97755343551674	\\
2.96378782734556	-8.31678044135805	\\
3.13987908640124	-9.3083147813016	\\
3.31597034545692	-10.3443875441392	\\
3.49739043801767	-11.3934524081065	\\
3.67699827079618	-12.2360037529276	\\
3.85308952985187	-11.7721746719057	\\
4.03073461697617	-12.2459126502904	\\
4.20682587603185	-11.6933748697908	\\
4.38291713508753	-11.1663364184455	\\
4.55946772203574	-11.4933316519389	\\
4.73586493001701	-10.7638810737066	\\
4.91195618907269	-10.2089974265851	\\
};
\addlegendentry{$\Phi^{[6]}_5$};

\addplot [stylePhiOneSix
]
table[row sep=crcr]{
1.88649072517248	-0.872480005395293	\\
2.10833947478884	-1.28570874652442	\\
2.31245945744476	-4.28017428636766	\\
2.48855071650044	-5.08279320007582	\\
2.66464197555613	-6.26772792459273	\\
2.84073323461181	-7.37218738291783	\\
3.02215332717255	-8.47977172561632	\\
3.20176115995107	-9.56473786231236	\\
3.37785241900675	-10.6206067283094	\\
3.55549750613106	-11.6173299183042	\\
3.73158876518674	-12.4801526805295	\\
3.90768002424242	-12.376350016917	\\
4.08423061119063	-11.6362651932938	\\
4.26062781917189	-12.0106186514051	\\
4.43671907822758	-12.4187558873421	\\
};
\addlegendentry{$\Phi^{[6]}_1$};

\addplot [stylePhiTwoSix
]
table[row sep=crcr]{
2.00432137378264	-0.846700004590116	\\
2.226170123399	-3.22846969319252	\\
2.43029010605492	-5.15339199027425	\\
2.60638136511061	-6.87492429345885	\\
2.78247262416629	-7.95984743706447	\\
2.95856388322197	-9.02710258350111	\\
3.13998397578272	-10.1193584522673	\\
3.31959180856123	-11.1913189326156	\\
3.49568306761692	-12.1516782124718	\\
3.67332815474122	-12.8897633953249	\\
3.8494194137969	-11.9113460304539	\\
4.02551067285258	-12.0384509639585	\\
4.20206125980079	-11.9005701348605	\\
4.37845846778206	-11.6830563578883	\\
4.55454972683774	-11.0000464501477	\\
};
\addlegendentry{$\Phi^{[6]}_2$};

\addplot [stylePhiThreeSix]
table[row sep=crcr]{
2.14921911265538	-1.00715444103825	\\
2.37106786227174	-3.26565227396244	\\
2.57518784492766	-5.62719558059684	\\
2.75127910398334	-7.44420066615289	\\
2.92737036303902	-8.49132092687046	\\
3.1034616220947	-9.54566717341792	\\
3.28488171465545	-10.6312344922056	\\
3.46448954743397	-11.6191716774744	\\
3.64058080648965	-12.5173174520906	\\
3.81822589361396	-11.8731338798345	\\
3.99431715266964	-11.9370132501293	\\
4.17040841172532	-11.7713764418648	\\
4.34695899867353	-11.9123693835212	\\
4.52335620665479	-10.3623725946053	\\
4.69944746571047	-10.8977516515188	\\
};
\addlegendentry{$\Phi^{[6]}_3$};

\addplot [stylePhiFiveEight
]
table[row sep=crcr]{
2.39967372148104	-1.77575701456974	\\
2.62152247109739	-4.71021474537694	\\
2.82564245375332	-5.85789216070236	\\
3.001733712809	-7.29698400972339	\\
3.17782497186468	-8.69283757818043	\\
3.35391623092036	-10.0952634901302	\\
3.53533632348111	-11.5004767316635	\\
3.71494415625963	-12.1855068282324	\\
3.89103541531531	-12.8545694299905	\\
4.06868050243961	-12.7249119266255	\\
4.2447717614953	-12.1238417584583	\\
4.42086302055098	-11.5144521571229	\\
4.59741360749919	-11.7361720281774	\\
4.77381081548045	-11.4087634888775	\\
4.94990207453613	-10.3067319432012	\\
};
\addlegendentry{$\Phi^{[8]}_5$};

\end{axis}
\end{tikzpicture}%

==> fig4.tikz <==
\definecolor{mycolor1}{rgb}{0.549019634723663,0.141176477074623,0.850980401039124}%
\definecolor{mycolor2}{rgb}{0.622055131485066,0.350952380892271,0.513249539867053}%
\definecolor{mycolor3}{rgb}{0,0.498039215803146,0}%
\definecolor{mycolor4}{rgb}{0.337254911661148,0.898039221763611,0.368627458810806}%
\definecolor{mycolor5}{rgb}{1,0,1}%
\definecolor{mycolor10}{rgb}{0.392227019534168,0.655477890177557,0.171186687811562}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2.2,
xmax=3.8,
ymin=-10.5,
ymax=0,
xlabel={ $\log_{10}(\cost)$},
ymin=-10.3,
ymax=0,
ylabel={$\log_{10}(\|\text{error}\|_1)$},
name=plot1,
title={$r=5, \varepsilon=5$},
legend style={at={(0.05,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [styleRKexplicit]
  table[row sep=crcr]{
1.6232492903979	13.4047731037789	\\
1.84509804001426	13.9418393699142	\\
2.04921802267018	10.4935144832642	\\
2.22530928172586	3.6181596556605	\\
2.40140054078154	1.32554429368217	\\
2.57749179983723	-0.440510918939092	\\
2.75891189239797	-1.44429414594193	\\
2.93851972517649	-2.27922346820997	\\
3.11461098423217	-3.24085693726612	\\
3.29225607135648	-4.25946448715274	\\
3.46834733041216	-5.2905320008409	\\
3.64443858946784	-6.33230104100679	\\
3.82098917641605	-7.38262145481255	\\
3.99738638439731	-8.43512296173486	\\
4.17347764345299	-9.48463176404376	\\
};
\addlegendentry{$\text{RK}_\text{7}^{\text{[6]}}$};

\addplot [styleRKGL]
  table[row sep=crcr]{
2.03342375548695	0.925892793063955	\\
2.25527250510331	1.3443111741643	\\
2.45939248775923	0.928832556708374	\\
2.63548374681491	0.237206644797278	\\
2.81157500587059	-0.727372527935623	\\
2.98766626492627	-1.74790781246463	\\
3.16908635748702	-2.82086882699707	\\
3.34869419026554	-3.89190744076428	\\
3.52478544932122	-4.94561488930181	\\
3.70243053644553	-6.01021911420708	\\
3.87852179550121	-7.06622382193773	\\
4.05461305455689	-8.12266319755233	\\
4.2311636415051	-9.18347033574209	\\
4.40756084948636	-10.260664181372	\\
4.58365210854204	-11.4254980382568	\\
};
\addlegendentry{$\text{RKGL}^{\text{[6]}}$};

\addplot [styleRKN]
  table[row sep=crcr]{
1.81954393554187	7.84874783036947	\\
2.04139268515822	0.794246968366216	\\
2.24551266781415	-0.568884587951896	\\
2.42160392686983	-1.44427197885453	\\
2.59769518592551	-2.70251359581918	\\
2.77378644498119	-3.78234439998711	\\
2.95520653754194	-4.87982737138173	\\
3.13481437032046	-5.96114126909661	\\
3.31090562937614	-7.01925130402705	\\
3.48855071650044	-8.08594023444888	\\
3.66464197555613	-9.14432837022028	\\
3.84073323461181	-10.2188719347989	\\
4.01728382156002	-11.3494652685843	\\
4.19368102954128	-11.4255189098874	\\
4.36977228859696	-11.6000395746831	\\
};
\addlegendentry{$\text{RKN}_{{11}}^{{[6]}}$};

\addplot [stylePhiFiveSix,forget plot]
  table[row sep=crcr]{
2.36172783601759	-0.50782763540762	\\
2.58357658563395	-1.3286665691016	\\
2.78769656828987	-2.64508076284159	\\
2.96378782734556	-2.45526111395976	\\
3.13987908640124	-4.71858639822663	\\
3.31597034545692	-6.03361792345504	\\
3.49739043801767	-7.2160830328116	\\
3.67699827079618	-8.33147768164754	\\
3.85308952985187	-9.40436259462606	\\
4.03073461697617	-10.505865290665	\\
4.20682587603185	-11.0997973177302	\\
4.38291713508753	-10.3558498611354	\\
4.55946772203574	-10.336144057504	\\
4.73586493001701	-9.80070123441755	\\
4.91195618907269	-9.37503932656758	\\
};

\addplot [stylePhiOneSix,forget plot]
  table[row sep=crcr]{
1.88649072517248	14.4200997641867	\\
2.10833947478884	6.15579319818647	\\
2.31245945744476	-0.467945703031893	\\
2.48855071650044	-0.11532745804242	\\
2.66464197555613	-3.17232928396293	\\
2.84073323461181	-4.2263475393701	\\
3.02215332717255	-5.15127708596309	\\
3.20176115995107	-6.18423768118859	\\
3.37785241900675	-7.22424295817888	\\
3.55549750613106	-8.28296752291489	\\
3.73158876518674	-9.33438297888543	\\
3.90768002424242	-10.3786000586003	\\
4.08423061119063	-11.2100796940961	\\
4.26062781917189	-11.0124303608984	\\
4.43671907822758	-10.9887785791447	\\
};
\addlegendentry{$\Phi{}_\text{1}^{\text{[6]}}$};

\addplot [stylePhiTwoSix,forget plot]
  table[row sep=crcr]{
2.00432137378264	2.67142224854769	\\
2.226170123399	-0.147192975436528	\\
2.43029010605492	-2.01642302928542	\\
2.60638136511061	-1.63961046472689	\\
2.78247262416629	-3.89594055455792	\\
2.95856388322197	-5.16189274111209	\\
3.13998397578272	-6.32278751563944	\\
3.31959180856123	-7.42868506457687	\\
3.49568306761692	-8.49661488651262	\\
3.67332815474122	-9.56420757076694	\\
3.8494194137969	-10.5689310001755	\\
4.02551067285258	-11.2142033925529	\\
4.20206125980079	-11.00099677518	\\
4.37845846778206	-11.1530642964067	\\
4.55454972683774	-10.5412233579203	\\
};
\addlegendentry{$\Phi{}_\text{2}^{\text{[6]}}$};

\addplot [stylePhiThreeSix,forget plot]
  table[row sep=crcr]{
2.14921911265538	0.271885862538368	\\
2.37106786227174	-0.400029287540649	\\
2.57518784492766	-2.30289584564649	\\
2.75127910398334	-1.9735176917934	\\
2.92737036303902	-4.25733629245643	\\
3.1034616220947	-5.55772849218261	\\
3.28488171465545	-6.73379707758004	\\
3.46448954743397	-7.84629004390847	\\
3.64058080648965	-8.91789664850206	\\
3.81822589361396	-9.99799614111192	\\
3.99431715266964	-11.0964587857704	\\
4.17040841172532	-11.0673256183044	\\
4.34695899867353	-11.1463475602568	\\
4.52335620665479	-10.059352156384	\\
4.69944746571047	-9.9528323751364	\\
};
\addlegendentry{$\Phi{}_\text{3}^{\text{[6]}}$};

\addplot [stylePhiFiveEight,forget plot]
  table[row sep=crcr]{
2.39967372148104	7.11047882661538	\\
2.62152247109739	0.175104858197597	\\
2.82564245375332	-2.17200475267492	\\
3.001733712809	-3.29258264071252	\\
3.17782497186468	-5.69796557443936	\\
3.35391623092036	-7.23698290868084	\\
3.53533632348111	-8.72380502635671	\\
3.71494415625963	-10.1575308551013	\\
3.89103541531531	-11.2136875090165	\\
4.06868050243961	-11.5285687900068	\\
4.2447717614953	-11.417715821262	\\
4.42086302055098	-11.2048534546219	\\
4.59741360749919	-10.8755650793271	\\
4.77381081548045	-10.7555301853683	\\
4.94990207453613	-9.60999155023549	\\
};
\addlegendentry{$\Phi{}_{5}^{{[8]}}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2.2,
xmax=3.8,
ymin=-10.5,
ymax=0,
xlabel={ $\log_{10}(\cost)$},
ymin=-10.3,
ymax=0,
xlabel={ $\log_{10}(\cost)$},
ylabel={$\log_{10}(\|\text{error}\|_1)$},
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title={$r=5, \varepsilon=1/2$}
]
\addplot [styleRKexplicit,forget plot]
  table[row sep=crcr]{
1.6232492903979	13.4102949258789	\\
1.84509804001426	13.9443574845088	\\
2.04921802267018	10.4915794888174	\\
2.22530928172586	3.60364584298769	\\
2.40140054078154	1.31293621204852	\\
2.57749179983723	-0.457799896028232	\\
2.75891189239797	-1.44595298427948	\\
2.93851972517649	-2.28564454284257	\\
3.11461098423217	-3.24869668734285	\\
3.29225607135648	-4.2679754383143	\\
3.46834733041216	-5.2994088161904	\\
3.64443858946784	-6.34139795955208	\\
3.82098917641605	-7.39187896980469	\\
3.99738638439731	-8.44475109443054	\\
4.17347764345299	-9.4974720979605	\\
};
\addplot [styleRKGL,forget plot]
  table[row sep=crcr]{
2.03342375548695	0.918617933131188	\\
2.25527250510331	1.32800302703009	\\
2.45939248775923	0.922992387588159	\\
2.63548374681491	0.225410231575396	\\
2.81157500587059	-0.736881293063157	\\
2.98766626492627	-1.75749098102025	\\
3.16908635748702	-2.83049374507272	\\
3.34869419026554	-3.90155101347247	\\
3.52478544932122	-4.95526657414222	\\
3.70243053644553	-6.01987348471289	\\
3.87852179550121	-7.07586830423317	\\
4.05461305455689	-8.13218045623264	\\
4.2311636415051	-9.19154112626763	\\
4.40756084948636	-10.2509952442522	\\
4.58365210854204	-11.3330162595143	\\
};
\addplot [styleRKN,forget plot]
  table[row sep=crcr]{
1.81954393554187	7.87755618418316	\\
2.04139268515822	0.775515393988364	\\
2.24551266781415	-0.573752687769429	\\
2.42160392686983	-1.54481997437744	\\
2.59769518592551	-2.71662630323107	\\
2.77378644498119	-3.79430101248318	\\
2.95520653754194	-4.89121407364538	\\
3.13481437032046	-5.97232507178311	\\
3.31090562937614	-7.0303446875882	\\
3.48855071650044	-8.09687907449462	\\
3.66464197555613	-9.15384156400515	\\
3.84073323461181	-10.2120703492023	\\
4.01728382156002	-11.2888985780336	\\
4.19368102954128	-12.4020128020005	\\
4.36977228859696	-12.5382613681352	\\
};
\addplot [stylePhiFiveSix,forget plot]
  table[row sep=crcr]{
2.36172783601759	-0.441719716241292	\\
2.58357658563395	-2.2884828945188	\\
2.78769656828987	-3.67764925724126	\\
2.96378782734556	-3.4073680705932	\\
3.13987908640124	-5.77308434578475	\\
3.31597034545692	-7.07393282381899	\\
3.49739043801767	-8.25291034418791	\\
3.67699827079618	-9.36600852172156	\\
3.85308952985187	-10.4263085939958	\\
4.03073461697617	-11.2898960959881	\\
4.20682587603185	-10.9243564996218	\\
4.38291713508753	-10.4279642888305	\\
4.55946772203574	-10.3440280796357	\\
4.73586493001701	-9.79177759677401	\\
4.91195618907269	-9.45675247600741	\\
};
\addplot [stylePhiOneSix,forget plot]
  table[row sep=crcr]{
1.88649072517248	12.5306535061504	\\
2.10833947478884	6.16935436150092	\\
2.31245945744476	-0.173944086676795	\\
2.48855071650044	-1.02586570735092	\\
2.66464197555613	-4.10352021121018	\\
2.84073323461181	-5.31304498771881	\\
3.02215332717255	-6.21298169857766	\\
3.20176115995107	-7.24179100468238	\\
3.37785241900675	-8.28050169099894	\\
3.55549750613106	-9.33901894532443	\\
3.73158876518674	-10.3917077359209	\\
3.90768002424242	-11.6418387071898	\\
4.08423061119063	-11.2965449675509	\\
4.26062781917189	-11.1440749853031	\\
4.43671907822758	-11.0954049223867	\\
};
\addplot [stylePhiTwoSix,forget plot]
  table[row sep=crcr]{
2.00432137378264	2.78553431234592	\\
2.226170123399	-0.664575441475253	\\
2.43029010605492	-3.10438453244809	\\
2.60638136511061	-2.6040426076526	\\
2.78247262416629	-4.95448913057884	\\
2.95856388322197	-6.20893160097265	\\
3.13998397578272	-7.36745566115056	\\
3.31959180856123	-8.47262904226981	\\
3.49568306761692	-9.54015896091707	\\
3.67332815474122	-10.6276244338155	\\
3.8494194137969	-11.6711528456632	\\
4.02551067285258	-11.2746102702657	\\
4.20206125980079	-10.7352859365738	\\
4.37845846778206	-10.5660143733131	\\
4.55454972683774	-10.1445083739732	\\
};
\addplot [stylePhiThreeSix,forget plot]
  table[row sep=crcr]{
2.14921911265538	0.00890780748384179	\\
2.37106786227174	-1.18424036531933	\\
2.57518784492766	-3.36958997167757	\\
2.75127910398334	-2.93250096154612	\\
2.92737036303902	-5.31002643923298	\\
3.1034616220947	-6.59474352319453	\\
3.28488171465545	-7.76656084825419	\\
3.46448954743397	-8.87735710781975	\\
3.64058080648965	-9.94536840570262	\\
3.81822589361396	-11.0152483900952	\\
3.99431715266964	-11.4235421683962	\\
4.17040841172532	-11.0866893822236	\\
4.34695899867353	-10.738332464476	\\
4.52335620665479	-9.93620377048102	\\
4.69944746571047	-9.87059785939393	\\
};
\addplot [stylePhiFiveEight,forget plot]
  table[row sep=crcr]{
2.39967372148104	7.16631660157026	\\
2.62152247109739	0.136209418794361	\\
2.82564245375332	-2.23227002591224	\\
3.001733712809	-4.23910377796723	\\
3.17782497186468	-7.10328238925804	\\
3.35391623092036	-8.59942081537434	\\
3.53533632348111	-10.0829427073706	\\
3.71494415625963	-11.5284629563579	\\
3.89103541531531	-11.8303994789435	\\
4.06868050243961	-11.8492243743812	\\
4.2447717614953	-11.4528768184279	\\
4.42086302055098	-10.9805884314331	\\
4.59741360749919	-10.9936411986733	\\
4.77381081548045	-10.60098509724	\\
4.94990207453613	-9.56345395861263	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2.8,
xmax=4.5,
ymin=-10.2,
ymax=0,
xlabel={ $\log_{10}(\cost)$},
ylabel={$\log_{10}(\|\text{error}\|_1)$},
name=plot4,
at=(plot2.below south west),
anchor=above north west,
title={$r=7, \varepsilon=7/10$}
]
\addplot [styleRKexplicit,forget plot]
  table[row sep=crcr]{
1.6232492903979	24.6904779682568	\\
1.84509804001426	32.2399087747317	\\
2.04921802267018	39.4425607309287	\\
2.22530928172586	43.7914980115926	\\
2.40140054078154	42.1059059322799	\\
2.57749179983723	30.7549394794805	\\
2.75891189239797	7.73788206652618	\\
2.93851972517649	2.7174211160964	\\
3.11461098423217	0.883639080974747	\\
3.29225607135648	-0.523152178603992	\\
3.46834733041216	-2.27304956092988	\\
3.64443858946784	-2.91522038214516	\\
3.82098917641605	-3.74821027767672	\\
3.99738638439731	-4.70500270922159	\\
4.17347764345299	-5.70631118305515	\\
};
\addplot [styleRKGL,forget plot]
  table[row sep=crcr]{
2.03342375548695	1.94472409635407	\\
2.25527250510331	1.22922532548417	\\
2.45939248775923	0.699596609803641	\\
2.63548374681491	1.7210553844113	\\
2.81157500587059	1.18525981485475	\\
2.98766626492627	1.89036024919368	\\
3.16908635748702	0.753844431066858	\\
3.34869419026554	-0.0912245377839831	\\
3.52478544932122	-1.10382687722258	\\
3.70243053644553	-2.15468133331992	\\
3.87852179550121	-3.20508806047413	\\
4.05461305455689	-4.25895091323583	\\
4.2311636415051	-5.31706408418515	\\
4.40756084948636	-6.37491755766099	\\
4.58365210854204	-7.43122339986525	\\
};
\addplot [styleRKN,forget plot]
  table[row sep=crcr]{
1.81954393554187	44.3985054360394	\\
2.04139268515822	46.6883558436138	\\
2.24551266781415	32.9527025332959	\\
2.42160392686983	7.22699037736493	\\
2.59769518592551	0.559833145317455	\\
2.77378644498119	0.0981368343118658	\\
2.95520653754194	-0.912254616422562	\\
3.13481437032046	-2.06848117690359	\\
3.31090562937614	-3.14356695553381	\\
3.48855071650044	-4.21688676686995	\\
3.66464197555613	-5.27658591722782	\\
3.84073323461181	-6.33451410196022	\\
4.01728382156002	-7.39442963228702	\\
4.19368102954128	-8.45313109790362	\\
4.36977228859696	-9.50993160052592	\\
};
\addplot [stylePhiFiveSix
,forget plot]
  table[row sep=crcr]{
2.36172783601759	38.8206085439687	\\
2.58357658563395	17.7015458022774	\\
2.78769656828987	1.17186664049831	\\
2.96378782734556	0.163010678753767	\\
3.13987908640124	-2.72185969477343	\\
3.31597034545692	-6.18663977983709	\\
3.49739043801767	-5.29632931569249	\\
3.67699827079618	-7.17412254024575	\\
3.85308952985187	-8.41371961793289	\\
4.03073461697617	-9.54829370350939	\\
4.20682587603185	-10.5555726839625	\\
4.38291713508753	-10.427443343296	\\
4.55946772203574	-10.4537926183121	\\
4.73586493001701	-9.98296143951045	\\
4.91195618907269	-9.48617887900705	\\
};
\addplot [stylePhiOneSix
,forget plot]
  table[row sep=crcr]{
1.88649072517248	35.3161356455019	\\
2.10833947478884	39.7463839091659	\\
2.31245945744476	42.3531472848348	\\
2.48855071650044	35.1422293906871	\\
2.66464197555613	13.0206847492349	\\
2.84073323461181	0.559529042119644	\\
3.02215332717255	-1.59608955124351	\\
3.20176115995107	-4.25368360296732	\\
3.37785241900675	-7.24864329974978	\\
3.55549750613106	-7.54256581964526	\\
3.73158876518674	-8.5284396535868	\\
3.90768002424242	-9.56463784920193	\\
4.08423061119063	-10.5961807529177	\\
4.26062781917189	-11.0886189886968	\\
4.43671907822758	-10.6952010829978	\\
};
\addplot [stylePhiTwoSix
,forget plot]
  table[row sep=crcr]{
2.00432137378264	41.5832890846587	\\
2.226170123399	40.0243410596487	\\
2.43029010605492	20.1088378817025	\\
2.60638136511061	1.28538696761586	\\
2.78247262416629	0.399999085822889	\\
2.95856388322197	-3.41734251578599	\\
3.13998397578272	-4.44020504796127	\\
3.31959180856123	-6.30498334779911	\\
3.49568306761692	-7.53760723786439	\\
3.67332815474122	-8.67151896113599	\\
3.8494194137969	-9.75459515139246	\\
4.02551067285258	-10.7653602110175	\\
4.20206125980079	-10.788588389551	\\
4.37845846778206	-10.3765038788633	\\
4.55454972683774	-10.0446273984421	\\
};
\addplot [stylePhiThreeSix
,forget plot]
  table[row sep=crcr]{
2.14921911265538	40.2203988530667	\\
2.37106786227174	23.7860504151144	\\
2.57518784492766	1.65127088519059	\\
2.75127910398334	0.952487670581288	\\
2.92737036303902	-0.857890618624944	\\
3.1034616220947	-4.2617793290953	\\
3.28488171465545	-4.78424493066507	\\
3.46448954743397	-6.67680896707814	\\
3.64058080648965	-7.92680408167797	\\
3.81822589361396	-9.06680321233366	\\
3.99431715266964	-10.151950561836	\\
4.17040841172532	-11.0121654593305	\\
4.34695899867353	-10.6163251904847	\\
4.52335620665479	-10.5020046578629	\\
4.69944746571047	-9.69955791845364	\\
};
\addplot [stylePhiFiveEight,forget plot]
  table[row sep=crcr]{
2.39967372148104	95.9831549240383	\\
2.62152247109739	87.8918482505296	\\
2.82564245375332	49.7720759761145	\\
3.001733712809	1.89945589153209	\\
3.17782497186468	-0.188100900235764	\\
3.35391623092036	-1.65175297333351	\\
3.53533632348111	-4.96702333094765	\\
3.71494415625963	-6.81060972198482	\\
3.89103541531531	-8.97454211856646	\\
4.06868050243961	-11.3648481989175	\\
4.2447717614953	-11.0960240015558	\\
4.42086302055098	-10.8224673206622	\\
4.59741360749919	-10.6091956978724	\\
4.77381081548045	-10.0813771376946	\\
4.94990207453613	-9.83014167999746	\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2.4,
xmax=3.9,
ymin=-10.1,
ymax=1,
xlabel={ $\log_{10}(\cost)$},
ylabel={$\log_{10}(\|\text{error}\|_1)$},
at=(plot4.left of south west),
anchor=right of south east,
title={$r=7, \varepsilon=7$},legend style={at={(0.05,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [styleRKexplicit,forget plot]
  table[row sep=crcr]{
1.6232492903979	24.6908761344179	\\
1.84509804001426	32.2404698005821	\\
2.04921802267018	39.4435084558639	\\
2.22530928172586	43.7924501446381	\\
2.40140054078154	42.1059739449683	\\
2.57749179983723	30.7559897033732	\\
2.75891189239797	7.74330945792128	\\
2.93851972517649	2.71866042034688	\\
3.11461098423217	0.8849417825608	\\
3.29225607135648	-0.521735225811536	\\
3.46834733041216	-2.27081037175167	\\
3.64443858946784	-2.91479455404784	\\
3.82098917641605	-3.74745025624334	\\
3.99738638439731	-4.70413810929123	\\
4.17347764345299	-5.70539804695109	\\
};
\addplot [styleRKGL,forget plot]
  table[row sep=crcr]{
2.03342375548695	1.94212068252494	\\
2.25527250510331	1.23925183603952	\\
2.45939248775923	0.712671818462373	\\
2.63548374681491	1.72215627667665	\\
2.81157500587059	1.18636768082682	\\
2.98766626492627	1.89160525910034	\\
3.16908635748702	0.754692476635473	\\
3.34869419026554	-0.0902540903592126	\\
3.52478544932122	-1.10284602527371	\\
3.70243053644553	-2.15369901272305	\\
3.87852179550121	-3.20410538667303	\\
4.05461305455689	-4.25796810286245	\\
4.2311636415051	-5.31608112352517	\\
4.40756084948636	-6.37393658378946	\\
4.58365210854204	-7.43025095835708	\\
};
\addplot [styleRKN,forget plot]
  table[row sep=crcr]{
1.81954393554187	44.4010994451122	\\
2.04139268515822	46.6921698699057	\\
2.24551266781415	32.94190728616	\\
2.42160392686983	7.24146322861505	\\
2.59769518592551	0.551782721844382	\\
2.77378644498119	0.0986207431933931	\\
2.95520653754194	-0.908531430879046	\\
3.13481437032046	-2.06702598481775	\\
3.31090562937614	-3.1422914668058	\\
3.48855071650044	-4.2156639222981	\\
3.66464197555613	-5.27538273767318	\\
3.84073323461181	-6.3333195012155	\\
4.01728382156002	-7.3932433644976	\\
4.19368102954128	-8.45195850824697	\\
4.36977228859696	-9.50970781385079	\\
};
\addplot [stylePhiFiveSix]
  table[row sep=crcr]{
2.36172783601759	38.821541028289	\\
2.58357658563395	17.72000248957	\\
2.78769656828987	1.16575148337513	\\
2.96378782734556	0.137851749821923	\\
3.13987908640124	-1.83559308645358	\\
3.31597034545692	-4.56099648106596	\\
3.49739043801767	-4.27571881616961	\\
3.67699827079618	-6.16908751710852	\\
3.85308952985187	-7.40981259660682	\\
4.03073461697617	-8.54572924683093	\\
4.20682587603185	-9.63054988997591	\\
4.38291713508753	-10.7123933907822	\\
4.55946772203574	-10.6084095483496	\\
4.73586493001701	-9.94669752025215	\\
4.91195618907269	-9.60621152877293	\\
};
\addlegendentry{$\Phi_{5}^{{[6]}}$};

\addplot [stylePhiOneSix]
  table[row sep=crcr]{
1.88649072517248	43.2905027400594	\\
2.10833947478884	44.0861198540035	\\
2.31245945744476	42.7203684227286	\\
2.48855071650044	35.1435776695935	\\
2.66464197555613	13.0211845471324	\\
2.84073323461181	0.556956597545351	\\
3.02215332717255	-1.44854496825878	\\
3.20176115995107	-4.12434727639108	\\
3.37785241900675	-5.66399186227155	\\
3.55549750613106	-6.51443026653839	\\
3.73158876518674	-7.52081295393124	\\
3.90768002424242	-8.55899526394133	\\
4.08423061119063	-9.6056206256665	\\
4.26062781917189	-10.6529174430457	\\
4.43671907822758	-10.699135951066	\\
};
\addlegendentry{$\Phi_{1}^{{[6]}}$};

\addplot [stylePhiTwoSix]
  table[row sep=crcr]{
2.00432137378264	41.5813341627513	\\
2.226170123399	40.0239052353739	\\
2.43029010605492	20.1111491920529	\\
2.60638136511061	1.28460721104824	\\
2.78247262416629	0.374103918504671	\\
2.95856388322197	-3.17424463686642	\\
3.13998397578272	-3.40620379877582	\\
3.31959180856123	-5.29326402259305	\\
3.49568306761692	-6.5320283935169	\\
3.67332815474122	-7.6669186096962	\\
3.8494194137969	-8.75158521864376	\\
4.02551067285258	-9.82239968875462	\\
4.20206125980079	-10.7574543027196	\\
4.37845846778206	-10.3854600003426	\\
4.55454972683774	-9.99151316579463	\\
};
\addlegendentry{$\Phi_{2}^{{[6]}}$};

\addplot [stylePhiThreeSix]
  table[row sep=crcr]{
2.14921911265538	40.2199927127005	\\
2.37106786227174	23.7873692837053	\\
2.57518784492766	1.65587321287339	\\
2.75127910398334	0.945261120306416	\\
2.92737036303902	-0.634005019377789	\\
3.1034616220947	-3.96079845683007	\\
3.28488171465545	-3.76274576950965	\\
3.46448954743397	-5.6730864537248	\\
3.64058080648965	-6.92340156577814	\\
3.81822589361396	-8.06350424208379	\\
3.99431715266964	-9.14962261251747	\\
4.17040841172532	-10.1948244296636	\\
4.34695899867353	-10.5326890123816	\\
4.52335620665479	-10.3986672925171	\\
4.69944746571047	-9.90166523065861	\\
};
\addlegendentry{$\Phi_{3}^{{[6]}}$};

\addplot [stylePhiFiveEight]
  table[row sep=crcr]{
2.39967372148104	95.9916824513829	\\
2.62152247109739	87.8917666057962	\\
2.82564245375332	49.7711026818175	\\
3.001733712809	1.79784490959928	\\
3.17782497186468	-0.317406459835551	\\
3.35391623092036	-1.64788274567171	\\
3.53533632348111	-5.61546369111893	\\
3.71494415625963	-6.95529105536333	\\
3.89103541531531	-9.70806487386109	\\
4.06868050243961	-10.4817900146792	\\
4.2447717614953	-11.0621090676438	\\
4.42086302055098	-10.9118700746575	\\
4.59741360749919	-10.7150347332784	\\
4.77381081548045	-10.3419113221182	\\
4.94990207453613	-9.99155533493399	\\
};
\addlegendentry{$\Phi_{5}^{{[8]}}$};

\end{axis}

\end{tikzpicture}%
